Copula based dependent censoring in cure models

In this paper we consider a time-to-event variable $T$ that is subject to random right censoring, and we assume that the censoring time $C$ is stochastically dependent on $T$ and that there is a positive probability of not observing the event. There are various situations in practice where this happens, and appropriate models and methods need to be considered to avoid biased estimators of the survival function or incorrect conclusions in clinical trials. We consider a fully parametric model for the bivariate distribution of $(T,C)$, that takes these features into account. The model depends on a parametric copula (with unknown association parameter) and on parametric marginal distributions for $T$ and $C$. Sufficient conditions are developed under which the model is identified, and an estimation procedure is proposed. In particular, our model allows to identify and estimate the association between $T$ and $C$, even though only the smallest of these variables is observable. The finite sample performance of the estimated parameters is illustrated by means of a thorough simulation study and the analysis of breast cancer data.

==> (inline-0) <==
\begin{tabular}{l|c|c|c|c|c|c|c}
Copula / $\tau_{K}$ & 0.00 & 0.20 & 0.50 & 0.80 & -0.20 & -0.50 & -0.80 \\
\hline
Frank & 47.12 & 47.30 & 46.86 & 38.00 & & 45.48 & \\
\hline 
Gumbel & 46.78 & 46.78 & 46.64 & 40.28 &  &  & \\
\hline 
Joe & 46.78 & 48.30 & 48.76 & 42.00 &  &  &  \\
\hline 
Clayton(90) & 47.02 &  &  &  & 43.60 & 42.78 & 43.06 \\
\hline 
Clayton(180) & 47.58 & 47.30 & 48.94 & 40.82 &  &  &  \\
\hline 
Clayton(270) & 46.40 &  &  &  & 49.00 & 47.40 & 45.06 \\
\hline 
Gaussian & 66.70 & 71.58 & 76.58 & 83.46 &  & 60.98 & \\
\hline
\end{tabular}
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Frank & 0.00 & Bias & 0.03 & -0.00 & -0.01 & 0.01 & 0.05 & -0.00 \\ 
& & SD & 0.27 & 0.08 & 0.08 & 0.10 & 0.35 & 0.10 \\
& & $\widehat{\mbox{SD}}$ & 0.23 & 0.07 & 0.08 & 0.09 & 0.31 & 0.09 \\
& & RMSE & 0.27 & 0.08 & 0.08 & 0.09 & 0.36 & 0.09 \\
  \cline{2-9}
 & 0.20 & Bias & -0.07 & -0.02 & -0.01 & 0.00 & 0.20 & -0.02 \\ 
& & SD & 0.31 & 0.09 & 0.08 & 0.09 & 0.64 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ &  0.22 & 0.07 & 0.08 & 0.09 & 0.39 & 0.08 \\ 
& & RMSE & 0.32 & 0.09 & 0.08 & 0.09 & 0.67 & 0.10 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.26 & -0.04 & -0.00 & -0.00 & 0.95 & -0.05 \\ 
& & SD &  0.52 & 0.11 & 0.07 & 0.09 & 2.08 & 0.15 \\ 
& & $\widehat{\mbox{SD}}$ &  0.17 & 0.05 & 0.06 & 0.08 & 0.79 & 0.08 \\ 
& & RMSE &  0.58 & 0.11 & 0.07 & 0.09 & 2.29 & 0.16 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.05 & 0.00 & 0.01 & 0.01 & 0.22 & 0.02 \\ 
& & SD & 0.23 & 0.05 & 0.08 & 0.09 & 1.50 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.03 & 0.05 & 0.07 & 0.56 & 0.08 \\ 
& & RMSE &  0.24 & 0.05 & 0.08 & 0.09 & 1.51 & 0.11 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.33 & 0.06 & -0.03 & 0.08 & -0.18 & 0.11 \\ 
& & SD & 0.49 & 0.13 & 0.12 & 0.13 & 0.32 & 0.17 \\ 
& & $\widehat{\mbox{SD}}$ & 0.20 & 0.12 & 0.13 & 0.10 & 0.20 & 0.12 \\ 
& & RMSE & 0.59 & 0.14 & 0.13 & 0.15 & 0.37 & 0.20 \\ 
\hline 
\end{tabular}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Gumbel & 0.00 & Bias & 0.24 & 0.07 & 0.01 & 0.01 & -0.18 & 0.05 \\
& & SD & 0.24 & 0.08 & 0.08 & 0.09 & 0.18 & 0.09 \\
& & $\widehat{\mbox{SD}}$ & 0.18 & 0.06 & 0.08 & 0.08 & 0.15 & 0.09 \\ 
& & RMSE & 0.34 & 0.10 & 0.08 & 0.09 & 0.26 & 0.10 \\
  \cline{2-9}
& 0.20 & Bias & 0.05 & 0.01 & 0.00 & -0.00 & -0.01 & -0.00 \\ 
& & SD & 0.19 & 0.07 & 0.09 & 0.10 & 0.19 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.06 & 0.07 & 0.05 & 0.12 & 0.07 \\ 
& & RMSE & 0.19 & 0.07 & 0.08 & 0.09 & 0.19 & 0.07 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.03 & -0.00 & 0.01 & -0.01 & 0.05 & 0.00 \\ 
& & SD & 0.20 & 0.06 & 0.07 & 0.09 & 0.23 & 0.08 \\ 
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.06 & 0.07 & 0.09 & 0.16 & 0.08 \\ 
& & RMSE & 0.20 & 0.05 & 0.08 & 0.09 & 0.23 & 0.08 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.06 & -0.00 & 0.01 & 0.01 & 0.09 & 0.04 \\ 
& & SD & 0.19 & 0.05 & 0.07 & 0.09 & 0.28 & 0.11 \\ 
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.05 & 0.07 & 0.09 & 0.13 & 0.10 \\ 
& & RMSE & 0.20 & 0.04 & 0.07 & 0.09 & 0.29 & 0.11 \\ 
\hline
Joe & 0.00 & Bias & 0.17 & 0.07 & 0.02 & 0.02 & -0.14 & 0.07 \\ 
& & SD & 0.19 & 0.08 & 0.08 & 0.09 & 0.16 & 0.09 \\
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.07 & 0.08 & 0.10 & 0.12 & 0.09 \\
& & RMSE & 0.25 & 0.10 & 0.08 & 0.09 & 0.22 & 0.12 \\
  \cline{2-9}
& 0.20 & Bias & 0.01 & 0.01 & 0.01 & 0.01 & 0.02 & 0.00 \\ 
& & SD & 0.13 & 0.07 & 0.10 & 0.10 & 0.18 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.06 & 0.07 & 0.09 & 0.14 & 0.07 \\ 
& & RMSE & 0.13 & 0.06 & 0.09 & 0.10 & 0.18 & 0.07 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.02 & -0.00 & 0.01 & 0.00 & 0.04 & 0.01 \\ 
& & SD & 0.15 & 0.05 & 0.08 & 0.10 & 0.18 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.05 & 0.07 & 0.09 & 0.12 & 0.07 \\ 
& & RMSE & 0.15 & 0.05 & 0.08 & 0.09 & 0.19 & 0.07 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.06 & -0.00 & -0.00 & 0.03 & 0.06 & 0.04 \\ 
& & SD & 0.12 & 0.05 & 0.09 & 0.10 & 0.21 & 0.08 \\ 
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.04 & 0.06 & 0.09 & 0.10 & 0.08 \\ 
& & RMSE & 0.14 & 0.05 & 0.09 & 0.10 & 0.22 & 0.09 \\ 
\hline 
Clayton(90) & 0.00 & Bias & 0.18 & -0.06 & -0.02 & -0.00 & 0.26 & -0.03 \\
& & SD & 0.24 & 0.10 & 0.09 & 0.09 & 0.57 & 0.11 \\
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.08 & 0.07 & 0.08 & 0.32 & 0.06 \\
& & RMSE & 0.30 & 0.11 & 0.09 & 0.09 & 0.63 & 0.11 \\
  \cline{2-9}
& -0.20 & Bias & -0.02 & -0.01 & -0.01 & 0.02 & 0.11 & -0.01 \\ 
& & SD & 0.22 & 0.10 & 0.08 & 0.10 & 0.38 & 0.12 \\ 
& & $\widehat{\mbox{SD}}$ & 0.20 & 0.10 & 0.09 & 0.10 & 0.32 & 0.10 \\ 
& & RMSE & 0.23 & 0.10 & 0.08 & 0.10 & 0.39 & 0.11 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.08 & 0.06 & 0.02 & 0.04 & -0.03 & 0.04 \\ 
& & SD & 0.22 & 0.12 & 0.12 & 0.12 & 0.28 & 0.15 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.13 & 0.16 & 0.13 & 0.25 & 0.13 \\ 
& & RMSE & 0.23 & 0.13 & 0.13 & 0.12 & 0.28 & 0.15 \\ 
  \cline{2-9}
& -0.80 & Bias & -0.00 & 0.03 & 0.04 & 0.03 & 0.01 & 0.01 \\ 
& & SD & 0.06 & 0.14 & 0.16 & 0.12 & 0.16 & 0.11 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.24 & 0.28 & 0.13 & 0.17 & 0.11 \\ 
& & RMSE & 0.06 & 0.14 & 0.17 & 0.13 & 0.16 & 0.11 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Clayton(180) & 0.00 & Bias & 0.18 & 0.06 & 0.01 & 0.03 & -0.16 & 0.07 \\ 
& & SD & 0.20 & 0.08 & 0.08 & 0.10 & 0.16 & 0.09 \\
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.06 & 0.07 & 0.07 & 0.12 & 0.01 \\
& & RMSE & 0.27 & 0.10 & 0.08 & 0.10 & 0.23 & 0.11 \\
  \cline{2-9}
& 0.20 & Bias & 0.01 & 0.00 & 0.01 & 0.00 & 0.02 & -0.00 \\ 
& & SD & 0.14 & 0.06 & 0.08 & 0.10 & 0.17 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.07 & 0.08 & 0.09 & 0.15 & 0.07 \\ 
& & RMSE & 0.14 & 0.06 & 0.08 & 0.10 & 0.18 & 0.07 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.02 & -0.00 & 0.01 & 0.00 & 0.04 & 0.00 \\ 
& & SD & 0.15 & 0.05 & 0.08 & 0.10 & 0.18 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.05 & 0.07 & 0.09 & 0.09 & 0.07 \\ 
& & RMSE & 0.15 & 0.05 & 0.08 & 0.10 & 0.18 & 0.07 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.05 & -0.01 & -0.00 & 0.03 & 0.06 & 0.03 \\ 
& & SD & 0.13 & 0.05 & 0.07 & 0.10 & 0.21 & 0.08 \\ 
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.04 & 0.06 & 0.09 & 0.10 & 0.08 \\ 
& & RMSE & 0.14 & 0.04 & 0.08 & 0.10 & 0.22 & 0.08 \\ 
\hline
Clayton(270) & 0.00 & Bias & 0.16 & -0.03 & 0.01 & -0.00 & 0.29 & -0.05 \\ 
& & SD & 0.21 & 0.07 & 0.09 & 0.10 & 0.48 & 0.12 \\ 
& & $\widehat{\mbox{SD}}$ & 0.21 & 0.07 & 0.08 & 0.07 & 0.54 & 0.15 \\ 
& & RMSE & 0.26 & 0.08 & 0.08 & 0.09 & 0.56 & 0.13 \\
  \cline{2-9}
& -0.20 & Bias & -0.12 & 0.01 & 0.07 & 0.02 & 0.17 & -0.10 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.27 & 0.11 & 0.11 & 0.11 & 0.44 & 0.15 \\ 
& & RMSE & 0.12 & 0.00 & 0.07 & 0.00 & 0.17 & 0.09 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.06 & 0.00 & -0.01 & 0.04 & -0.02 & 0.05 \\ 
& & SD & 0.24 & 0.13 & 0.14 & 0.12 & 0.28 & 0.17 \\ 
& & $\widehat{\mbox{SD}}$ & 0.32 & 0.14 & 0.16 & 0.11 & 0.30 & 0.18 \\ 
& & RMSE & 0.25 & 0.13 & 0.14 & 0.13 & 0.28 & 0.17 \\ 
  \cline{2-9}
& -0.80 & Bias & -0.00 & 0.03 & 0.03 & 0.03 & 0.01 & 0.01 \\ 
& & SD & 0.06 & 0.15 & 0.16 & 0.12 & 0.15 & 0.11 \\ 
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.38 & 0.62 & 0.17 & 0.16 & 0.11 \\ 
& & RMSE & 0.06 & 0.15 & 0.17 & 0.13 & 0.15 & 0.11 \\ 
\hline 
Gaussian & 0.00 & Bias & 0.07 & 0.00 & -0.02 & -0.00 & 0.07 & -0.03 \\ 
& & SD & 0.42 & 0.11 & 0.08 & 0.09 & 0.48 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.38 & 0.11 & 0.09 & 0.09 & 0.43 & 0.11 \\ 
& & RMSE & 0.43 & 0.11 & 0.08 & 0.09 & 0.49 & 0.10 \\ 
  \cline{2-9}
& 0.20 & Bias & -0.04 & -0.02 & -0.01 & -0.01 & 0.19 & -0.05 \\ 
& & SD & 0.42 & 0.11 & 0.07 & 0.09 & 0.61 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.41 & 0.14 & 0.10 & 0.16 & 0.53 & 0.14 \\ 
& & RMSE & 0.42 & 0.11 & 0.07 & 0.09 & 0.64 & 0.11 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.17 & -0.03 & 0.00 & -0.01 & 0.43 & -0.04 \\ 
& & SD & 0.46 & 0.10 & 0.07 & 0.10 & 1.06 & 0.11 \\ 
& & $\widehat{\mbox{SD}}$ & 0.26 & 0.09 & 0.09 & 0.10 & 0.57 & 0.10 \\ 
& & RMSE & 0.49 & 0.11 & 0.07 & 0.09 & 1.15 & 0.12 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.16 & -0.02 & -0.00 & 0.02 & 0.42 & 0.04 \\ 
& & SD & 0.40 & 0.06 & 0.06 & 0.09 & 1.34 & 0.12 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.05 & 0.07 & 0.09 & 0.47 & 0.11 \\ 
& & RMSE & 0.43 & 0.06 & 0.06 & 0.09 & 1.41 & 0.12 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.35 & 0.07 & -0.03 & 0.05 & -0.16 & 0.07 \\ 
& & SD & 0.59 & 0.14 & 0.14 & 0.12 & 0.36 & 0.16 \\ 
& & $\widehat{\mbox{SD}}$ & 0.46 & 0.08 & 0.16 & 0.14 & 0.25 & 0.15 \\ 
& & RMSE & 0.69 & 0.15 & 0.14 & 0.13 & 0.39 & 0.17 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|l|c|l|rrrrrr}
Copula & Copula & \multicolumn{8}{c}{} \\
data gen. & estim. & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\
  \hline
Gumbel & Frank & 0.20 & Bias & -0.10 & -0.05 & -0.02 & 0.00 & 0.17 & -0.04 \\
& & & SD & 0.20 & 0.06 & 0.07 & 0.10 & 0.25 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.21 & 0.07 & 0.07 & 0.09 & 0.29 & 0.07 \\
& & & RMSE & 0.22 & 0.08 & 0.08 & 0.10 & 0.30 & 0.08 \\
  \cline{3-10}
& & 0.50 & Bias & -0.13 & -0.05 & -0.02 & 0.02 & 0.16 & -0.01 \\
& & & SD & 0.17 & 0.05 & 0.06 & 0.09 & 0.19 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.18 & 0.05 & 0.06 & 0.08 & 0.21 & 0.07 \\
& & & RMSE & 0.22 & 0.07 & 0.07 & 0.09 & 0.25 & 0.07 \\
  \cline{3-10}
& & 0.80 & Bias & -0.14 & -0.03 & -0.01 & 0.06 & 0.16 & 0.09 \\
& & & SD & 0.12 & 0.04 & 0.07 & 0.10 & 0.16 & 0.11 \\
& & & $\widehat{\mbox{SD}}$ & 0.11 & 0.04 & 0.05 & 0.08 & 0.15 & 0.10 \\
& & & RMSE & 0.18 & 0.05 & 0.07 & 0.12 & 0.22 & 0.14 \\
\hline
Frank & Gumbel & 0.20 & Bias & 0.15 & 0.06 & 0.03 & -0.01 & -0.11 & 0.03 \\
& & & SD & 0.26 & 0.08 & 0.08 & 0.09 & 0.22 & 0.08 \\
& & & $\widehat{\mbox{SD}}$ & 0.21 & 0.07 & 0.09 & 0.08 & 0.17 & 0.10 \\
& & & RMSE & 0.30 & 0.10 & 0.09 & 0.09 & 0.25 & 0.08 \\
  \cline{3-10}
& & 0.50 & Bias & 0.10 & 0.06 & 0.06 & -0.05 & -0.07 & -0.00 \\
& & & SD & 0.25 & 0.08 & 0.09 & 0.10 & 0.25 & 0.10 \\
& & & $\widehat{\mbox{SD}}$ & 0.15 & 0.06 & 0.06 & 0.09 & 0.14 & 0.08 \\
& & & RMSE & 0.27 & 0.10 & 0.11 & 0.10 & 0.26 & 0.09 \\
  \cline{3-10}
& & 0.80 & Bias & 0.02 & 0.03 & 0.03 & -0.03 & -0.00 & -0.01 \\
& & & SD & 0.12 & 0.05 & 0.09 & 0.09 & 0.20 & 0.10 \\
& & & $\widehat{\mbox{SD}}$ & 0.08 & 0.05 & 0.08 & 0.08 & 0.12 & 0.09 \\
& & & RMSE & 0.12 & 0.05 & 0.09 & 0.09 & 0.20 & 0.09 \\
\hline
Gaussian & Frank & 0.20 & Bias & -0.38 & -0.06 & 0.16 & -0.14 & 0.56 & -0.03 \\
& & & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & & $\widehat{\mbox{SD}}$ & 0.17 & 0.08 & 0.12 & 0.07 & 0.33 & 0.09 \\
& & & RMSE & 0.38 & 0.06 & 0.16 & 0.14 & 0.56 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & -0.19 & -0.04 & 0.01 & 0.02 & 0.21 & 0.02 \\
& & & SD & 0.22 & 0.05 & 0.07 & 0.10 & 0.26 & 0.08 \\
& & & $\widehat{\mbox{SD}}$ & 0.20 & 0.06 & 0.07 & 0.08 & 0.30 & 0.08 \\
& & & RMSE & 0.29 & 0.07 & 0.07 & 0.10 & 0.34 & 0.08 \\
  \cline{3-10}
& & 0.80 & Bias & -0.23 & -0.04 & -0.01 & 0.05 & 0.27 & 0.17 \\
& & & SD & 0.15 & 0.05 & 0.07 & 0.11 & 0.20 & 0.13 \\
& & & $\widehat{\mbox{SD}}$ & 0.13 & 0.04 & 0.05 & 0.08 & 0.19 & 0.11 \\
& & & RMSE & 0.28 & 0.06 & 0.07 & 0.12 & 0.34 & 0.21 \\
\hline
Frank & Gaussian & 0.20 & Bias & 0.04 & 0.00 & -0.01 & -0.02 & 0.16 & -0.05 \\
& & & SD & 0.47 & 0.12 & 0.07 & 0.09 & 0.75 & 0.11 \\
& & & $\widehat{\mbox{SD}}$ & 0.32 & 0.09 & 0.07 & 0.09 & 0.49 & 0.10 \\
& & & RMSE & 0.47 & 0.12 & 0.07 & 0.09 & 0.76 & 0.12 \\
  \cline{3-10}
& & 0.50 & Bias & -0.08 & 0.00 & 0.01 & -0.05 & 0.55 & -0.09 \\
& & & SD & 0.59 & 0.13 & 0.08 & 0.09 & 1.53 & 0.12 \\
& & & $\widehat{\mbox{SD}}$ & 0.21 & 0.07 & 0.07 & 0.09 & 0.65 & 0.10 \\
& & & RMSE & 0.60 & 0.13 & 0.08 & 0.10 & 1.63 & 0.15 \\
  \cline{3-10}
& & 0.80 & Bias & -0.00 & 0.01 & -0.00 & 0.01 & 0.10 & -0.04 \\
& & & SD & 0.24 & 0.05 & 0.05 & 0.08 & 0.86 & 0.08 \\
& & & $\widehat{\mbox{SD}}$ & 0.15 & 0.04 & 0.06 & 0.09 & 0.77 & 0.11 \\
& & & RMSE & 0.24 & 0.04 & 0.05 & 0.08 & 0.87 & 0.09 \\
  \hline
\end{tabular}
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Frank & 0.00 & Bias & 0.00 & -0.00 & -0.00 & 0.00 & 0.03 & -0.01 \\ 
& & SD & 0.18 & 0.06 & 0.05 & 0.06 & 0.22 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.05 & 0.05 & 0.06 & 0.21 & 0.06 \\ 
& & RMSE & 0.18 & 0.05 & 0.04 & 0.06 & 0.22 & 0.06 \\
  \cline{2-9}
& 0.20 & Bias &  -0.03 & -0.01 & 0.00 & -0.00 & 0.08 & -0.01 \\ 
& & SD &  0.21 & 0.05 & 0.05 & 0.06 & 0.39 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ &  0.14 & 0.04 & 0.04 & 0.05 & 0.20 & 0.05 \\ 
& & RMSE &  0.05 & 0.04 & 0.06 & 0.40 & 0.06 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.14 & -0.02 & -0.00 & -0.01 & 0.47 & -0.03 \\ 
& & SD & 0.40 & 0.08 & 0.05 & 0.06 & 1.39 & 0.11 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.03 & 0.04 & 0.05 & 0.33 & 0.05 \\ 
& & RMSE & 0.42 & 0.08 & 0.04 & 0.05 & 1.47 & 0.11 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.00 & 0.01 & 0.01 & -0.00 & 0.01 & 0.01 \\ 
& & SD & 0.06 & 0.03 & 0.05 & 0.06 & 0.08 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.02 & 0.04 & 0.05 & 0.09 & 0.06 \\ 
& & RMSE & 0.06 & 0.03 & 0.04 & 0.06 & 0.08 & 0.06 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.15 & 0.04 & -0.01 & 0.03 & -0.08 & 0.05 \\ 
& & SD & 0.35 & 0.10 & 0.10 & 0.09 & 0.24 & 0.12 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.09 & 0.09 & 0.07 & 0.14 & 0.09 \\ 
& & RMSE & 0.38 & 0.11 & 0.09 & 0.09 & 0.25 & 0.13 \\ 
\hline 
Gumbel & 0.00 & Bias & 0.14 & 0.05 & 0.01 & 0.01 & -0.13 & 0.04 \\ 
& & SD & 0.16 & 0.06 & 0.06 & 0.06 & 0.13 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.05 & 0.05 & 0.05 & 0.11 & 0.06 \\ 
& & RMSE & 0.21 & 0.08 & 0.05 & 0.05 & 0.18 & 0.07 \\ 
  \cline{2-9}
& 0.20 & Bias & -0.01 & -0.00 & 0.00 & -0.01 & 0.04 & -0.01 \\ 
& & SD & 0.13 & 0.05 & 0.05 & 0.06 & 0.16 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.04 & 0.04 & 0.05 & 0.12 & 0.04 \\ 
& & RMSE & 0.13 & 0.04 & 0.04 & 0.06 & 0.16 & 0.04 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.04 & -0.01 & 0.01 & -0.01 & 0.05 & 0.00 \\ 
& & SD & 0.15 & 0.04 & 0.04 & 0.06 & 0.17 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.03 & 0.04 & 0.05 & 0.10 & 0.05 \\ 
& & RMSE & 0.16 & 0.04 & 0.04 & 0.06 & 0.18 & 0.04 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.04 & -0.00 & 0.00 & 0.00 & 0.04 & 0.03 \\ 
& & SD & 0.08 & 0.03 & 0.04 & 0.06 & 0.10 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.03 & 0.04 & 0.06 & 0.08 & 0.06 \\ 
& & RMSE & 0.09 & 0.03 & 0.04 & 0.05 & 0.11 & 0.07 \\ 
\hline 
\end{tabular}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Joe & 0.00 & Bias & 0.09 & 0.05 & 0.03 & 0.01 & -0.10 & 0.05 \\ 
& & SD & 0.11 & 0.06 & 0.06 & 0.06 & 0.12 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.05 & 0.05 & 0.06 & 0.09 & 0.06 \\
& & RMSE & 0.14 & 0.07 & 0.06 & 0.05 & 0.15 & 0.08 \\ 
  \cline{2-9}
& 0.20 & Bias & -0.01 & -0.00 & 0.00 & -0.00 & 0.03 & -0.01 \\ 
& & SD & 0.10 & 0.04 & 0.05 & 0.06 & 0.14 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.04 & 0.04 & 0.05 & 0.10 & 0.04 \\ 
& & RMSE & 0.10 & 0.04 & 0.05 & 0.06 & 0.14 & 0.04 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.03 & -0.00 & 0.01 & -0.01 & 0.03 & 0.00 \\ 
& & SD & 0.10 & 0.03 & 0.05 & 0.06 & 0.11 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.03 & 0.04 & 0.05 & 0.07 & 0.04 \\ 
& & RMSE & 0.11 & 0.03 & 0.05 & 0.06 & 0.12 & 0.04 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.07 & -0.01 & -0.02 & 0.02 & 0.05 & 0.03 \\ 
& & SD & 0.05 & 0.03 & 0.06 & 0.07 & 0.07 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.02 & 0.03 & 0.05 & 0.06 & 0.04 \\ 
& & RMSE & 0.08 & 0.03 & 0.06 & 0.07 & 0.08 & 0.06 \\ 
\hline 
Clayton(90) & 0.00 & Bias & 0.11 & -0.04 & -0.00 & -0.01 & 0.11 & -0.01 \\ 
& & SD & 0.16 & 0.07 & 0.05 & 0.06 & 0.24 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.18 & 0.08 & 0.05 & 0.06 & 0.18 & 0.06 \\
& & RMSE & 0.19 & 0.08 & 0.05 & 0.06 & 0.26 & 0.06 \\
  \cline{2-9}
& -0.20 & Bias & 0.02 & -0.04 & -0.10 & 0.05 & 0.05 & 0.06 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.06 & 0.03 & 0.06 & 0.14 & 0.06 \\ 
& & RMSE & 0.00 & 0.03 & 0.09 & 0.04 & 0.05 & 0.06 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.05 & 0.03 & 0.01 & 0.02 & -0.02 & 0.02 \\ 
& & SD & 0.16 & 0.09 & 0.08 & 0.07 & 0.18 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.08 & 0.09 & 0.07 & 0.17 & 0.09 \\ 
& & RMSE & 0.17 & 0.10 & 0.08 & 0.08 & 0.19 & 0.10 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.00 & 0.03 & 0.04 & 0.01 & 0.01 & 0.00 \\ 
& & SD & 0.04 & 0.12 & 0.13 & 0.08 & 0.10 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.12 & 0.14 & 0.07 & 0.10 & 0.07 \\ 
& & RMSE & 0.03 & 0.12 & 0.14 & 0.08 & 0.10 & 0.07 \\ 
\hline
Clayton(180) & 0.00 & Bias & 0.09 & 0.04 & 0.01 & 0.01 & -0.09 & 0.04 \\
& & SD & 0.10 & 0.05 & 0.05 & 0.06 & 0.11 & 0.06 \\
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.05 & 0.04 & 0.06 & 0.10 & 0.07 \\
& & RMSE & 0.13 & 0.06 & 0.05 & 0.06 & 0.14 & 0.08 \\
  \cline{2-9}
& 0.20 & Bias & -0.01 & -0.00 & 0.00 & -0.00 & 0.03 & -0.01 \\ 
& & SD & 0.11 & 0.04 & 0.05 & 0.06 & 0.14 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.04 & 0.04 & 0.05 & 0.12 & 0.05 \\ 
& & RMSE & 0.11 & 0.04 & 0.04 & 0.06 & 0.14 & 0.05 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.03 & -0.01 & 0.00 & -0.01 & 0.03 & 0.00 \\ 
& & SD & 0.11 & 0.03 & 0.05 & 0.06 & 0.13 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.03 & 0.04 & 0.05 & 0.07 & 0.04 \\ 
& & RMSE & 0.11 & 0.03 & 0.04 & 0.06 & 0.13 & 0.04 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.05 & -0.01 & -0.01 & 0.02 & 0.04 & 0.02 \\ 
& & SD & 0.05 & 0.04 & 0.06 & 0.07 & 0.07 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.02 & 0.03 & 0.06 & 0.06 & 0.04 \\ 
& & RMSE & 0.07 & 0.03 & 0.06 & 0.07 & 0.08 & 0.05 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Clayton(270) & 0.00 & Bias & 0.12 & -0.02 & 0.01 & -0.01 & 0.21 & -0.04 \\
& & SD & 0.17 & 0.05 & 0.05 & 0.06 & 0.32 & 0.08 \\
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.06 & 0.06 & 0.07 & 0.33 & 0.09 \\
& & RMSE & 0.21 & 0.04 & 0.05 & 0.06 & 0.38 & 0.09 \\
  \cline{2-9}
& -0.20 & Bias & 0.01 & -0.01 & -0.00 & 0.00 & 0.03 & 0.00 \\ 
& & SD & 0.19 & 0.06 & 0.06 & 0.06 & 0.26 & 0.09 \\ 
& & $\widehat{\mbox{SD}}$ & 0.19 & 0.06 & 0.06 & 0.07 & 0.27 & 0.10 \\ 
& & RMSE & 0.19 & 0.06 & 0.05 & 0.06 & 0.26 & 0.09 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.03 & 0.00 & -0.00 & 0.01 & -0.01 & 0.02 \\ 
& & SD & 0.16 & 0.10 & 0.09 & 0.07 & 0.17 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.10 & 0.11 & 0.07 & 0.18 & 0.10 \\ 
& & RMSE & 0.16 & 0.09 & 0.09 & 0.08 & 0.17 & 0.10 \\ 
  \cline{2-9}
& -0.80 & Bias & -0.00 & 0.03 & 0.03 & 0.01 & 0.00 & 0.01 \\ 
& & SD & 0.04 & 0.13 & 0.14 & 0.08 & 0.09 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.20 & 0.20 & 0.09 & 0.10 & 0.07 \\ 
& & RMSE & 0.04 & 0.13 & 0.14 & 0.08 & 0.09 & 0.07 \\ 
\hline 
Gaussian & 0.00 & Bias & 0.05 & 0.00 & -0.01 & -0.00 & 0.03 & -0.02 \\ 
& & SD & 0.31 & 0.08 & 0.05 & 0.06 & 0.33 & 0.07 \\
& & $\widehat{\mbox{SD}}$ & 0.30 & 0.08 & 0.05 & 0.06 & 0.32 & 0.08 \\
& & RMSE & 0.31 & 0.08 & 0.04 & 0.06 & 0.33 & 0.08 \\
  \cline{2-9}
& 0.20 & Bias & -0.07 & -0.02 & -0.00 & -0.01 & 0.16 & -0.03 \\ 
& & SD & 0.33 & 0.08 & 0.05 & 0.06 & 0.46 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.24 & 0.07 & 0.05 & 0.05 & 0.34 & 0.07 \\ 
& & RMSE & 0.33 & 0.08 & 0.04 & 0.06 & 0.48 & 0.08 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.12 & -0.02 & 0.00 & -0.01 & 0.26 & -0.02 \\ 
& & SD & 0.36 & 0.08 & 0.05 & 0.06 & 0.75 & 0.08 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.04 & 0.04 & 0.05 & 0.30 & 0.06 \\ 
& & RMSE & 0.38 & 0.08 & 0.04 & 0.06 & 0.80 & 0.08 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.09 & -0.01 & -0.00 & 0.01 & 0.15 & 0.05 \\ 
& & SD & 0.21 & 0.03 & 0.04 & 0.06 & 0.61 & 0.08 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.03 & 0.04 & 0.06 & 0.17 & 0.08 \\ 
& & RMSE & 0.23 & 0.03 & 0.03 & 0.05 & 0.63 & 0.09 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.29 & 0.06 & -0.02 & 0.04 & -0.14 & 0.05 \\ 
& & SD & 0.54 & 0.11 & 0.11 & 0.09 & 0.31 & 0.12 \\ 
& & $\widehat{\mbox{SD}}$ & 0.20 & 0.07 & 0.06 & 0.06 & 0.16 & 0.10 \\ 
& & RMSE & 0.61 & 0.13 & 0.11 & 0.10 & 0.33 & 0.13 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|l|c|l|rrrrrr}
Copula & Copula & \multicolumn{8}{c}{} \\
data gen. & estim. & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\
  \hline
Gumbel & Frank & 0.20 & Bias & -0.12 & -0.05 & -0.02 & -0.00 & 0.17 & -0.04 \\
& & & SD & 0.12 & 0.04 & 0.05 & 0.07 & 0.15 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.14 & 0.04 & 0.04 & 0.05 & 0.17 & 0.04 \\
& & & RMSE & 0.17 & 0.05 & 0.04 & 0.06 & 0.23 & 0.06 \\
  \cline{3-10}
& & 0.50 & Bias & -0.13 & -0.05 & -0.02 & 0.02 & 0.16 & -0.01 \\
& & & SD & 0.10 & 0.03 & 0.04 & 0.06 & 0.11 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.11 & 0.03 & 0.04 & 0.05 & 0.13 & 0.04 \\
& & & RMSE & 0.17 & 0.05 & 0.04 & 0.06 & 0.19 & 0.04 \\
  \cline{3-10}
& & 0.80 & Bias & -0.13 & -0.03 & -0.02 & 0.06 & 0.15 & 0.08 \\
& & & SD & 0.08 & 0.03 & 0.04 & 0.07 & 0.10 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.07 & 0.02 & 0.03 & 0.05 & 0.10 & 0.06 \\
& & & RMSE & 0.15 & 0.04 & 0.04 & 0.09 & 0.18 & 0.10 \\
  \hline
Frank & Gumbel & 0.20 & Bias & 0.09 & 0.05 & 0.03 & -0.02 & -0.08 & 0.03 \\
& & & SD & 0.21 & 0.06 & 0.05 & 0.06 & 0.19 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.13 & 0.04 & 0.05 & 0.05 & 0.11 & 0.05 \\
& & & RMSE & 0.23 & 0.08 & 0.06 & 0.06 & 0.20 & 0.06 \\
  \cline{3-10}
& & 0.50 & Bias & 0.09 & 0.06 & 0.07 & -0.06 & -0.07 & -0.00 \\
& & & SD & 0.22 & 0.06 & 0.06 & 0.06 & 0.21 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.16 & 0.06 & 0.06 & 0.07 & 0.12 & 0.08 \\
& & & RMSE & 0.24 & 0.09 & 0.09 & 0.08 & 0.22 & 0.07 \\
  \cline{3-10}
& & 0.80 & Bias & 0.02 & 0.02 & 0.02 & -0.03 & -0.01 & -0.01 \\
& & & SD & 0.06 & 0.03 & 0.06 & 0.05 & 0.08 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.05 & 0.03 & 0.04 & 0.05 & 0.07 & 0.05 \\
& & & RMSE & 0.05 & 0.04 & 0.06 & 0.06 & 0.08 & 0.05 \\
  \hline
Gaussian & Frank & 0.20 & Bias & -0.10 & -0.03 & 0.00 & -0.00 & 0.12 & -0.01 \\
& & & SD & 0.15 & 0.04 & 0.05 & 0.06 & 0.18 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.16 & 0.05 & 0.04 & 0.06 & 0.19 & 0.05 \\
& & & RMSE & 0.18 & 0.05 & 0.04 & 0.06 & 0.21 & 0.04 \\
  \cline{3-10}
& & 0.50 & Bias & -0.20 & -0.04 & 0.00 & 0.02 & 0.20 & 0.03 \\
& & & SD & 0.13 & 0.03 & 0.04 & 0.06 & 0.14 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.13 & 0.03 & 0.04 & 0.05 & 0.15 & 0.05 \\
& & & RMSE & 0.24 & 0.05 & 0.04 & 0.07 & 0.24 & 0.05 \\
  \cline{3-10}
& & 0.80 & Bias & -0.22 & -0.04 & -0.02 & 0.05 & 0.25 & 0.16 \\
& & & SD & 0.10 & 0.03 & 0.04 & 0.07 & 0.13 & 0.08 \\
& & & $\widehat{\mbox{SD}}$ & 0.09 & 0.02 & 0.03 & 0.06 & 0.12 & 0.07 \\
& & & RMSE & 0.24 & 0.04 & 0.04 & 0.08 & 0.28 & 0.18 \\
  \hline
Frank & Gaussian & 0.20 & Bias & 0.07 & 0.01 & -0.00 & -0.03 & 0.06 & -0.03 \\
& & & SD & 0.37 & 0.09 & 0.05 & 0.06 & 0.56 & 0.08 \\
& & & $\widehat{\mbox{SD}}$ & 0.22 & 0.06 & 0.04 & 0.05 & 0.29 & 0.06 \\
& & & RMSE & 0.38 & 0.09 & 0.04 & 0.06 & 0.56 & 0.09 \\
  \cline{3-10}
& & 0.50 & Bias & -0.03 & 0.01 & 0.01 & -0.06 & 0.43 & -0.09 \\
& & & SD & 0.54 & 0.12 & 0.05 & 0.06 & 1.41 & 0.10 \\
& & & $\widehat{\mbox{SD}}$ & 0.12 & 0.04 & 0.04 & 0.06 & 0.38 & 0.06 \\
& & & RMSE & 0.54 & 0.11 & 0.05 & 0.08 & 1.47 & 0.13 \\
  \cline{3-10}
& & 0.80 & Bias & 0.00 & 0.01 & -0.01 & 0.01 & 0.01 & -0.03 \\
& & & SD & 0.11 & 0.03 & 0.04 & 0.05 & 0.27 & 0.06 \\
& & & $\widehat{\mbox{SD}}$ & 0.10 & 0.04 & 0.05 & 0.09 & 0.12 & 0.07 \\
& & & RMSE & 0.11 & 0.03 & 0.03 & 0.04 & 0.27 & 0.06 \\
\hline
\end{tabular}
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Frank & 0.00 & Bias & -0.00 & -0.00 & 0.00 & -0.00 & 0.02 & -0.00 \\
& & SD & 0.12 & 0.04 & 0.03 & 0.05 & 0.14 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.04 & 0.03 & 0.04 & 0.14 & 0.04 \\
& & RMSE & 0.13 & 0.03 & 0.03 & 0.04 & 0.14 & 0.04 \\
  \cline{2-9}
& 0.20 & Bias &  -0.01 & -0.00 & 0.00 & -0.01 & 0.01 & -0.00 \\ 
& & SD & 0.11 & 0.03 & 0.03 & 0.04 & 0.11 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.03 & 0.03 & 0.04 & 0.11 & 0.03 \\ 
& & RMSE & 0.11 & 0.03 & 0.03 & 0.04 & 0.10 & 0.03 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.03 & -0.00 & 0.01 & -0.01 & 0.09 & -0.00 \\ 
& & SD & 0.20 & 0.04 & 0.03 & 0.04 & 0.60 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.02 & 0.03 & 0.04 & 0.12 & 0.04 \\ 
& & RMSE & 0.20 & 0.04 & 0.03 & 0.04 & 0.61 & 0.05 \\ 
  \cline{2-9}
& 0.80 & Bias & 0.00 & 0.01 & 0.01 & -0.01 & 0.00 & 0.00 \\ 
& & SD &  0.04 & 0.02 & 0.03 & 0.04 & 0.06 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.02 & 0.01 & 0.02 & 0.03 & 0.04 & 0.03 \\ 
& & RMSE & 0.04 & 0.00 & 0.03 & 0.04 & 0.05 & 0.04 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.06 & 0.02 & -0.00 & 0.01 & -0.04 & 0.02 \\ 
& & SD & 0.22 & 0.08 & 0.07 & 0.06 & 0.16 & 0.08 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.07 & 0.06 & 0.05 & 0.11 & 0.06 \\ 
& & RMSE & 0.23 & 0.08 & 0.07 & 0.06 & 0.16 & 0.08 \\ 
\hline 
Gumbel & 0.00 & Bias & 0.02 & -0.00 & 0.00 & 0.08 & -0.08 & -0.04 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.55 & 0.24 & 0.08 & 0.04 & 0.64 & 0.27 \\
& & RMSE & 0.03 & 0.00 & 0.00 & 0.08 & 0.08 & 0.04 \\ 
  \cline{2-9}
& 0.20 & Bias & -0.03 & -0.01 & 0.00 & -0.01 & 0.05 & -0.01 \\ 
& & SD & 0.11 & 0.04 & 0.03 & 0.04 & 0.14 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.03 & 0.03 & 0.04 & 0.09 & 0.03 \\ 
& & RMSE & 0.12 & 0.03 & 0.03 & 0.04 & 0.15 & 0.04 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.03 & -0.00 & 0.01 & -0.01 & 0.03 & 0.01 \\ 
& & SD & 0.09 & 0.03 & 0.03 & 0.04 & 0.09 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.02 & 0.03 & 0.04 & 0.07 & 0.04 \\ 
& & RMSE & 0.10 & 0.03 & 0.03 & 0.04 & 0.09 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.04 & -0.01 & -0.00 & 0.00 & 0.04 & 0.03 \\ 
& & SD & 0.06 & 0.02 & 0.03 & 0.04 & 0.07 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.02 & 0.03 & 0.04 & 0.05 & 0.04 \\ 
& & RMSE & 0.07 & 0.00 & 0.03 & 0.03 & 0.08 & 0.05 \\ 
\hline 
\end{tabular}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Joe & 0.00 & Bias & 0.05 & 0.03 & 0.02 & -0.00 & -0.06 & 0.03 \\
& & SD & 0.07 & 0.04 & 0.04 & 0.04 & 0.09 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.04 & 0.04 & 0.04 & 0.07 & 0.04 \\ 
& & RMSE & 0.08 & 0.05 & 0.04 & 0.04 & 0.10 & 0.06 \\ 
  \cline{2-9}
& 0.20 & Bias & -0.03 & -0.01 & 0.00 & -0.01 & 0.04 & -0.01 \\ 
& & SD & 0.08 & 0.03 & 0.03 & 0.05 & 0.11 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.03 & 0.03 & 0.04 & 0.07 & 0.03 \\ 
& & RMSE & 0.08 & 0.03 & 0.03 & 0.04 & 0.12 & 0.03 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.03 & -0.00 & 0.01 & -0.01 & 0.02 & 0.01 \\ 
& & SD & 0.06 & 0.02 & 0.03 & 0.05 & 0.06 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.02 & 0.03 & 0.04 & 0.05 & 0.03 \\ 
& & RMSE & 0.07 & 0.00 & 0.03 & 0.04 & 0.06 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.09 & -0.02 & -0.03 & 0.03 & 0.07 & 0.04 \\ 
& & SD & 0.04 & 0.02 & 0.03 & 0.05 & 0.06 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.02 & 0.01 & 0.02 & 0.03 & 0.04 & 0.03 \\ 
& & RMSE & 0.10 & 0.03 & 0.04 & 0.05 & 0.08 & 0.05 \\ 
\hline 
Clayton(90) & 0.00 & Bias & 0.07 & -0.02 & -0.00 & -0.01 & 0.05 & 0.00 \\ 
& & SD & 0.10 & 0.04 & 0.03 & 0.04 & 0.10 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.06 & 0.04 & 0.04 & 0.11 & 0.04 \\ 
& & RMSE & 0.11 & 0.04 & 0.03 & 0.04 & 0.10 & 0.03 \\
  \cline{2-9}
& -0.20 & Bias & 0.02 & 0.01 & -0.00 & 0.01 & 0.00 & 0.00 \\ 
& & SD & 0.13 & 0.06 & 0.03 & 0.05 & 0.13 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.07 & 0.04 & 0.05 & 0.15 & 0.05 \\ 
& & RMSE & 0.13 & 0.05 & 0.03 & 0.04 & 0.13 & 0.04 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.02 & 0.02 & 0.01 & 0.01 & -0.01 & 0.01 \\ 
& & SD & 0.09 & 0.06 & 0.06 & 0.05 & 0.13 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.06 & 0.06 & 0.05 & 0.12 & 0.07 \\ 
& & RMSE & 0.09 & 0.06 & 0.05 & 0.04 & 0.13 & 0.07 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.00 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 \\ 
& & SD & 0.03 & 0.09 & 0.10 & 0.06 & 0.07 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.02 & 0.10 & 0.12 & 0.05 & 0.07 & 0.05 \\ 
& & RMSE & 0.03 & 0.09 & 0.11 & 0.05 & 0.07 & 0.04 \\ 
\hline 
Clayton(180) & 0.00 & Bias & 0.06 & 0.03 & 0.01 & 0.00 & -0.07 & 0.03 \\ 
& & SD & 0.08 & 0.04 & 0.04 & 0.04 & 0.09 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.04 & 0.04 & 0.04 & 0.09 & 0.05 \\ 
& & RMSE & 0.10 & 0.05 & 0.04 & 0.04 & 0.11 & 0.05 \\
  \cline{2-9}
& 0.20 & Bias & -0.03 & -0.01 & 0.00 & -0.01 & 0.05 & -0.01 \\ 
& & SD & 0.09 & 0.04 & 0.03 & 0.05 & 0.12 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.03 & 0.03 & 0.04 & 0.08 & 0.03 \\ 
& & RMSE & 0.10 & 0.03 & 0.03 & 0.04 & 0.13 & 0.04 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.03 & -0.00 & 0.01 & -0.01 & 0.02 & 0.00 \\ 
& & SD & 0.07 & 0.02 & 0.03 & 0.04 & 0.06 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.02 & 0.03 & 0.04 & 0.05 & 0.03 \\ 
& & RMSE & 0.07 & 0.00 & 0.03 & 0.04 & 0.07 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.06 & -0.01 & -0.03 & 0.02 & 0.05 & 0.02 \\ 
& & SD & 0.03 & 0.02 & 0.03 & 0.05 & 0.05 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.02 & 0.01 & 0.02 & 0.04 & 0.04 & 0.03 \\ 
& & RMSE & 0.07 & 0.03 & 0.04 & 0.05 & 0.07 & 0.04 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Clayton(270) & 0.00 & Bias & 0.10 & -0.01 & 0.01 & -0.01 & 0.15 & -0.04 \\ 
& & SD & 0.13 & 0.03 & 0.03 & 0.04 & 0.23 & 0.06 \\
& & $\widehat{\mbox{SD}}$ & 0.28 & 0.04 & 0.04 & 0.05 & 0.39 & 0.10 \\
& & RMSE  & 0.16 & 0.03 & 0.03 & 0.04 & 0.27 & 0.07 \\
  \cline{2-9}
& -0.20 & Bias & 0.01 & -0.00 & -0.00 & 0.00 & 0.01 & 0.00 \\ 
& & SD & 0.16 & 0.04 & 0.04 & 0.04 & 0.20 & 0.08 \\ 
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.04 & 0.04 & 0.04 & 0.22 & 0.08 \\ 
& & RMSE & 0.16 & 0.04 & 0.04 & 0.04 & 0.20 & 0.08 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.01 & -0.00 & -0.00 & 0.01 & -0.00 & 0.01 \\ 
& & SD & 0.10 & 0.07 & 0.06 & 0.05 & 0.12 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.07 & 0.07 & 0.05 & 0.12 & 0.07 \\ 
& & RMSE & 0.10 & 0.07 & 0.06 & 0.05 & 0.12 & 0.07 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.00 & 0.03 & 0.04 & -0.00 & -0.00 & 0.00 \\ 
& & SD & 0.03 & 0.11 & 0.12 & 0.06 & 0.07 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.03 & 0.07 & 0.08 & 0.05 & 0.07 & 0.05 \\ 
& & RMSE & 0.03 & 0.11 & 0.12 & 0.05 & 0.07 & 0.04 \\ 
\hline 
Gaussian & 0.00 & Bias & 0.00 & -0.00 & -0.00 & -0.01 & 0.05 & -0.02 \\ 
& & SD & 0.25 & 0.07 & 0.03 & 0.04 & 0.28 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.22 & 0.06 & 0.04 & 0.04 & 0.25 & 0.06 \\
& & RMSE & 0.25 & 0.07 & 0.03 & 0.04 & 0.28 & 0.06 \\
  \cline{2-9}
& 0.20 & Bias & -0.08 & -0.02 & 0.00 & -0.02 & 0.14 & -0.03 \\ 
& & SD & 0.27 & 0.07 & 0.03 & 0.05 & 0.36 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.19 & 0.05 & 0.03 & 0.04 & 0.25 & 0.05 \\ 
& & RMSE & 0.28 & 0.07 & 0.03 & 0.05 & 0.39 & 0.06 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.07 & -0.01 & 0.01 & -0.01 & 0.10 & 0.00 \\ 
& & SD & 0.21 & 0.05 & 0.03 & 0.04 & 0.38 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.03 & 0.03 & 0.04 & 0.16 & 0.04 \\ 
& & RMSE & 0.23 & 0.04 & 0.03 & 0.04 & 0.40 & 0.04 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.08 & -0.01 & -0.00 & 0.01 & 0.11 & 0.05 \\ 
& & SD & 0.14 & 0.02 & 0.02 & 0.04 & 0.32 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.02 & 0.03 & 0.04 & 0.09 & 0.05 \\ 
& & RMSE & 0.16 & 0.03 & 0.03 & 0.03 & 0.34 & 0.08 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.14 & 0.03 & -0.01 & 0.02 & -0.07 & 0.03 \\ 
& & SD & 0.40 & 0.09 & 0.08 & 0.06 & 0.23 & 0.09 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.06 & 0.05 & 0.05 & 0.13 & 0.07 \\ 
& & RMSE & 0.43 & 0.09 & 0.08 & 0.07 & 0.24 & 0.09 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|l|c|l|rrrrrr}
Copula & Copula & \multicolumn{8}{c}{} \\
data gen. & estim. & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\
  \hline
Gumbel & Frank & 0.20 & Bias & -0.12 & -0.04 & -0.01 & -0.01 & 0.18 & -0.05 \\
& & & SD & 0.09 & 0.03 & 0.03 & 0.05 & 0.11 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.10 & 0.03 & 0.03 & 0.04 & 0.12 & 0.03 \\
& & & RMSE & 0.15 & 0.05 & 0.03 & 0.04 & 0.21 & 0.05 \\
  \cline{3-10}
& & 0.50 & Bias & -0.13 & -0.04 & -0.02 & 0.01 & 0.16 & -0.01 \\
& & & SD & 0.07 & 0.02 & 0.03 & 0.04 & 0.08 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.08 & 0.02 & 0.02 & 0.04 & 0.09 & 0.03 \\
& & & RMSE & 0.15 & 0.04 & 0.03 & 0.04 & 0.18 & 0.03 \\
  \cline{3-10}
& & 0.80 & Bias & -0.13 & -0.04 & -0.02 & 0.05 & 0.15 & 0.08 \\
& & & SD & 0.06 & 0.02 & 0.03 & 0.05 & 0.07 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.06 & 0.02 & 0.02 & 0.04 & 0.07 & 0.05 \\
& & & RMSE & 0.14 & 0.04 & 0.03 & 0.07 & 0.16 & 0.09 \\
  \hline
Frank & Gumbel & 0.20 & Bias & 0.04 & 0.04 & 0.04 & -0.02 & -0.04 & 0.03 \\
& & & SD & 0.17 & 0.05 & 0.04 & 0.04 & 0.17 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.10 & 0.04 & 0.03 & 0.04 & 0.10 & 0.04 \\
& & & RMSE & 0.18 & 0.06 & 0.05 & 0.04 & 0.17 & 0.05 \\
  \cline{3-10}
& & 0.50 & Bias & 0.08 & 0.06 & 0.06 & -0.06 & -0.07 & 0.01 \\
& & & SD & 0.17 & 0.05 & 0.04 & 0.04 & 0.17 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.06 & 0.03 & 0.04 & 0.04 & 0.06 & 0.03 \\
& & & RMSE & 0.19 & 0.07 & 0.07 & 0.07 & 0.18 & 0.04 \\
  \cline{3-10}
& & 0.80 & Bias & 0.01 & 0.01 & 0.01 & -0.03 & -0.00 & -0.01 \\
& & & SD & 0.04 & 0.02 & 0.03 & 0.03 & 0.06 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.03 & 0.02 & 0.03 & 0.03 & 0.04 & 0.03 \\
& & & RMSE & 0.04 & 0.03 & 0.03 & 0.04 & 0.06 & 0.04 \\
  \hline
Gaussian & Frank & 0.20 & Bias & -0.11 & -0.03 & 0.01 & -0.01 & 0.11 & -0.01 \\
& & & SD & 0.11 & 0.03 & 0.04 & 0.04 & 0.12 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.11 & 0.03 & 0.03 & 0.04 & 0.12 & 0.03 \\
& & & RMSE & 0.15 & 0.04 & 0.03 & 0.04 & 0.17 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & -0.20 & -0.04 & 0.01 & 0.01 & 0.20 & 0.03 \\
& & & SD & 0.09 & 0.02 & 0.03 & 0.05 & 0.10 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.09 & 0.02 & 0.03 & 0.04 & 0.10 & 0.03 \\
& & & RMSE & 0.22 & 0.04 & 0.03 & 0.04 & 0.22 & 0.04 \\
  \cline{3-10}
& & 0.80 & Bias & -0.22 & -0.04 & -0.02 & 0.04 & 0.24 & 0.16 \\
& & & SD & 0.07 & 0.02 & 0.02 & 0.05 & 0.09 & 0.06 \\
& & & $\widehat{\mbox{SD}}$ & 0.06 & 0.02 & 0.02 & 0.04 & 0.08 & 0.05 \\
& & & RMSE & 0.23 & 0.04 & 0.03 & 0.06 & 0.26 & 0.16 \\
  \hline
Frank & Gaussian & 0.20 & Bias & 0.09 & 0.02 & 0.00 & -0.02 & -0.02 & -0.01 \\
& & & SD & 0.27 & 0.07 & 0.03 & 0.04 & 0.36 & 0.06 \\
& & & $\widehat{\mbox{SD}}$ & 0.17 & 0.04 & 0.03 & 0.04 & 0.20 & 0.04 \\
& & & RMSE & 0.29 & 0.07 & 0.03 & 0.04 & 0.36 & 0.05 \\
  \cline{3-10}
& & 0.50 & Bias & 0.05 & 0.03 & 0.02 & -0.06 & 0.17 & -0.07 \\
& & & SD & 0.42 & 0.09 & 0.04 & 0.04 & 1.03 & 0.08 \\
& & & $\widehat{\mbox{SD}}$ & 0.10 & 0.03 & 0.03 & 0.04 & 0.20 & 0.04 \\
& & & RMSE & 0.42 & 0.09 & 0.04 & 0.07 & 1.05 & 0.10 \\
  \cline{3-10}
& & 0.80 & Bias & -0.00 & 0.00 & -0.01 & 0.02 & 0.02 & -0.02 \\
& & & SD & 0.06 & 0.02 & 0.02 & 0.04 & 0.08 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.02 & 0.01 & 0.02 & 0.03 & 0.04 & 0.03 \\
& & & RMSE & 0.05 & 0.00 & 0.03 & 0.04 & 0.08 & 0.04 \\
 \hline
\end{tabular}
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Frank & 0.00 & Bias & -0.01 & -0.00 & 0.00 & -0.00 & 0.01 & -0.00 \\ 
& & SD & 0.08 & 0.02 & 0.02 & 0.03 & 0.08 & 0.02 \\
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.02 & 0.02 & 0.03 & 0.08 & 0.03 \\
& & RMSE & 0.08 & 0.03 & 0.00 & 0.03 & 0.08 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.01 & 0.00 & 0.00 & -0.00 & 0.01 & 0.00 \\ 
& & SD & 0.06 & 0.02 & 0.02 & 0.03 & 0.06 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.02 & 0.02 & 0.02 & 0.06 & 0.02 \\ 
& & RMSE & 0.06 & 0.00 & 0.00 & 0.03 & 0.06 & 0.00 \\ 
  \cline{2-9}
& 0.50 & Bias & 0.00 & 0.00 & 0.01 & -0.01 & 0.00 & 0.00 \\ 
& & SD & 0.05 & 0.01 & 0.02 & 0.03 & 0.05 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.01 & 0.02 & 0.02 & 0.05 & 0.02 \\ 
& & RMSE & 0.05 & 0.00 & 0.00 & 0.03 & 0.04 & 0.00 \\ 
  \cline{2-9}
& 0.80 & Bias & 0.00 & 0.01 & 0.01 & -0.01 & -0.00 & -0.00 \\ 
& & SD & 0.03 & 0.01 & 0.02 & 0.03 & 0.04 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.01 & 0.01 & 0.01 & 0.02 & 0.03 & 0.02 \\ 
& & RMSE & 0.03 & 0.00 & 0.03 & 0.03 & 0.04 & 0.03 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.00 & 0.00 & 0.00 & 0.00 & -0.00 & 0.00 \\ 
& & SD & 0.04 & 0.04 & 0.04 & 0.03 & 0.06 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.04 & 0.04 & 0.03 & 0.07 & 0.04 \\ 
& & RMSE & 0.04 & 0.04 & 0.03 & 0.03 & 0.06 & 0.03 \\ 
\hline 
Gumbel & 0.00 & Bias & 0.05 & 0.02 & 0.01 & -0.00 & -0.05 & 0.02 \\
& & SD & 0.07 & 0.03 & 0.02 & 0.03 & 0.07 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.03 & 0.02 & 0.02 & 0.06 & 0.03 \\
& & RMSE & 0.08 & 0.03 & 0.03 & 0.03 & 0.09 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.04 & -0.01 & 0.00 & -0.01 & 0.05 & -0.01 \\ 
& & SD & 0.09 & 0.03 & 0.02 & 0.03 & 0.11 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.02 & 0.02 & 0.02 & 0.06 & 0.02 \\ 
& & RMSE & 0.09 & 0.03 & 0.00 & 0.03 & 0.12 & 0.03 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.03 & -0.00 & 0.01 & -0.01 & 0.03 & 0.01 \\ 
& & SD & 0.05 & 0.01 & 0.02 & 0.03 & 0.05 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.01 & 0.02 & 0.02 & 0.04 & 0.02 \\ 
& & RMSE & 0.06 & 0.00 & 0.00 & 0.03 & 0.05 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.04 & -0.01 & -0.01 & 0.00 & 0.04 & 0.02 \\ 
& & SD & 0.04 & 0.01 & 0.02 & 0.02 & 0.04 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.02 & 0.01 & 0.01 & 0.02 & 0.03 & 0.02 \\ 
& & RMSE & 0.05 & 0.00 & 0.00 & 0.03 & 0.06 & 0.03 \\ 
\hline 
\end{tabular}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Joe & 0.00 & Bias & 0.02 & 0.01 & 0.01 & -0.00 & -0.03 & 0.02 \\
& & SD & 0.04 & 0.03 & 0.03 & 0.03 & 0.06 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.03 & 0.02 & 0.02 & 0.02 & 0.05 & 0.03 \\
& & RMSE & 0.04 & 0.03 & 0.03 & 0.03 & 0.06 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.02 & -0.00 & 0.01 & -0.02 & 0.03 & -0.00 \\ 
& & SD & 0.05 & 0.02 & 0.02 & 0.03 & 0.07 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.02 & 0.02 & 0.02 & 0.04 & 0.02 \\ 
& & RMSE & 0.05 & 0.00 & 0.03 & 0.03 & 0.07 & 0.03 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.03 & -0.00 & 0.01 & -0.02 & 0.02 & 0.01 \\ 
& & SD & 0.04 & 0.01 & 0.02 & 0.03 & 0.04 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.03 & 0.01 & 0.02 & 0.02 & 0.03 & 0.02 \\ 
& & RMSE & 0.04 & 0.00 & 0.00 & 0.03 & 0.04 & 0.00 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.12 & -0.02 & -0.04 & 0.03 & 0.08 & 0.04 \\ 
& & SD & 0.03 & 0.01 & 0.02 & 0.04 & 0.04 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.01 & 0.01 & 0.01 & 0.02 & 0.02 & 0.01 \\ 
& & RMSE & 0.12 & 0.03 & 0.04 & 0.05 & 0.09 & 0.05 \\ 
\hline 
Clayton(90) & 0.00 & Bias & 0.05 & -0.02 & 0.00 & -0.01 & 0.03 & -0.00 \\
& & SD & 0.07 & 0.03 & 0.02 & 0.03 & 0.06 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.04 & 0.02 & 0.03 & 0.07 & 0.02 \\
& & RMSE & 0.08 & 0.03 & 0.00 & 0.03 & 0.06 & 0.00 \\
  \cline{2-9}
& -0.20 & Bias & 0.01 & 0.00 & -0.00 & 0.00 & 0.00 & 0.00 \\ 
& & SD & 0.10 & 0.04 & 0.02 & 0.03 & 0.09 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.05 & 0.03 & 0.04 & 0.10 & 0.03 \\ 
& & RMSE & 0.10 & 0.04 & 0.03 & 0.03 & 0.08 & 0.03 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.00 & 0.00 & 0.00 & 0.00 & -0.00 & 0.00 \\ 
& & SD & 0.05 & 0.04 & 0.03 & 0.03 & 0.08 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.04 & 0.03 & 0.03 & 0.08 & 0.04 \\ 
& & RMSE & 0.04 & 0.03 & 0.03 & 0.03 & 0.07 & 0.03 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.00 & 0.03 & 0.03 & -0.01 & -0.00 & 0.00 \\ 
& & SD & 0.02 & 0.07 & 0.08 & 0.04 & 0.04 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.02 & 0.06 & 0.06 & 0.04 & 0.04 & 0.03 \\ 
& & RMSE & 0.00 & 0.08 & 0.08 & 0.03 & 0.04 & 0.03 \\ 
\hline 
Clayton(180) & 0.00 & Bias & 0.04 & 0.02 & 0.01 & 0.00 & -0.04 & 0.02 \\
& & SD & 0.05 & 0.03 & 0.02 & 0.03 & 0.06 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.03 & 0.02 & 0.03 & 0.07 & 0.04 \\
& & RMSE & 0.06 & 0.03 & 0.03 & 0.03 & 0.08 & 0.04 \\
  \cline{2-9}
& 0.20 & Bias & -0.03 & -0.01 & 0.00 & -0.02 & 0.04 & -0.01 \\ 
& & SD & 0.06 & 0.02 & 0.02 & 0.03 & 0.08 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.02 & 0.02 & 0.02 & 0.05 & 0.02 \\ 
& & RMSE & 0.07 & 0.03 & 0.00 & 0.03 & 0.09 & 0.03 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.03 & -0.00 & 0.01 & -0.01 & 0.02 & 0.01 \\ 
& & SD & 0.04 & 0.01 & 0.02 & 0.03 & 0.04 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.03 & 0.01 & 0.02 & 0.02 & 0.03 & 0.02 \\ 
& & RMSE & 0.05 & 0.00 & 0.00 & 0.03 & 0.04 & 0.00 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.09 & -0.02 & -0.04 & 0.03 & 0.07 & 0.03 \\ 
& & SD & 0.02 & 0.01 & 0.02 & 0.04 & 0.04 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.01 & 0.01 & 0.01 & 0.02 & 0.03 & 0.02 \\ 
& & RMSE & 0.09 & 0.00 & 0.04 & 0.04 & 0.08 & 0.04 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Clayton(270) & 0.00 & Bias & 0.08 & -0.01 & 0.01 & -0.01 & 0.11 & -0.03 \\
& & SD & 0.10 & 0.02 & 0.02 & 0.03 & 0.15 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.02 & 0.02 & 0.03 & 0.19 & 0.05 \\
& & RMSE & 0.13 & 0.00 & 0.03 & 0.03 & 0.19 & 0.05 \\
  \cline{2-9}
& -0.20 & Bias & 0.01 & -0.00 & -0.00 & 0.00 & -0.01 & 0.01 \\ 
& & SD & 0.12 & 0.03 & 0.03 & 0.03 & 0.14 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.03 & 0.03 & 0.03 & 0.17 & 0.07 \\ 
& & RMSE & 0.12 & 0.03 & 0.03 & 0.03 & 0.14 & 0.05 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.00 & 0.00 & 0.00 & 0.00 & -0.00 & 0.00 \\ 
& & SD & 0.05 & 0.04 & 0.04 & 0.03 & 0.07 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.04 & 0.04 & 0.03 & 0.07 & 0.04 \\ 
& & RMSE &0.05 & 0.04 & 0.04 & 0.03 & 0.06 & 0.04 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.00 & 0.03 & 0.03 & -0.00 & -0.00 & 0.00 \\ 
& & SD & 0.02 & 0.08 & 0.09 & 0.04 & 0.04 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.02 & 0.12 & 0.13 & 0.04 & 0.04 & 0.03 \\ 
& & RMSE & 0.00 & 0.09 & 0.09 & 0.04 & 0.04 & 0.03 \\ 
\hline 
Gaussian & 0.00 & Bias & -0.01 & -0.00 & -0.00 & -0.01 & 0.04 & -0.01 \\
& & SD & 0.18 & 0.05 & 0.02 & 0.03 & 0.19 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.04 & 0.02 & 0.03 & 0.17 & 0.04 \\
& & RMSE & 0.18 & 0.05 & 0.00 & 0.03 & 0.19 & 0.04 \\
  \cline{2-9}
& 0.20 & Bias & -0.06 & -0.01 & 0.01 & -0.01 & 0.08 & -0.01 \\ 
& & SD & 0.17 & 0.04 & 0.02 & 0.03 & 0.20 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.04 & 0.02 & 0.02 & 0.16 & 0.03 \\ 
& & RMSE & 0.18 & 0.04 & 0.03 & 0.03 & 0.21 & 0.03 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.04 & -0.00 & 0.01 & -0.01 & 0.04 & 0.01 \\ 
& & SD & 0.09 & 0.02 & 0.02 & 0.03 & 0.08 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.02 & 0.02 & 0.02 & 0.07 & 0.02 \\ 
& & RMSE & 0.10 & 0.00 & 0.00 & 0.03 & 0.09 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.08 & -0.01 & -0.01 & 0.02 & 0.09 & 0.05 \\ 
& & SD & 0.07 & 0.01 & 0.01 & 0.02 & 0.08 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.01 & 0.02 & 0.02 & 0.04 & 0.03 \\ 
& & RMSE & 0.11 & 0.00 & 0.00 & 0.03 & 0.12 & 0.07 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.05 & 0.01 & 0.00 & 0.01 & -0.03 & 0.01 \\ 
& & SD & 0.24 & 0.06 & 0.05 & 0.04 & 0.14 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.04 & 0.04 & 0.03 & 0.08 & 0.04 \\ 
& & RMSE & 0.24 & 0.06 & 0.05 & 0.04 & 0.14 & 0.05 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|l|c|l|rrrrrr}
Copula & Copula & \multicolumn{8}{c}{} \\
data gen. & estim. & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\
  \hline
Gumbel & Frank & 0.20 & Bias & -0.12 & -0.05 & -0.02 & -0.01 & 0.17 & -0.04 \\
& & & SD & 0.05 & 0.02 & 0.02 & 0.03 & 0.07 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.06 & 0.02 & 0.02 & 0.02 & 0.07 & 0.02 \\
& & & RMSE & 0.13 & 0.04 & 0.03 & 0.03 & 0.18 & 0.04 \\
  \cline{3-10}
& & 0.50 & Bias & -0.13 & -0.05 & -0.02 & 0.01 & 0.15 & -0.01 \\
& & & SD & 0.04 & 0.01 & 0.02 & 0.03 & 0.05 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.05 & 0.01 & 0.01 & 0.02 & 0.06 & 0.02 \\
& & & RMSE & 0.14 & 0.04 & 0.03 & 0.03 & 0.16 & 0.03 \\
  \cline{3-10}
& & 0.80 & Bias & -0.13 & -0.04 & -0.02 & 0.05 & 0.14 & 0.07 \\
& & & SD & 0.04 & 0.01 & 0.01 & 0.03 & 0.05 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.03 & 0.01 & 0.01 & 0.02 & 0.04 & 0.03 \\
& & & RMSE & 0.13 & 0.03 & 0.03 & 0.06 & 0.15 & 0.08 \\
  \hline
Frank & Gumbel & 0.20 & Bias & 0.01 & 0.03 & 0.04 & -0.02 & -0.02 & 0.03 \\
& & & SD & 0.16 & 0.05 & 0.02 & 0.03 & 0.16 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.06 & 0.02 & 0.02 & 0.02 & 0.05 & 0.02 \\
& & & RMSE & 0.16 & 0.05 & 0.04 & 0.03 & 0.16 & 0.04 \\
  \cline{3-10}
& & 0.50 & Bias & 0.09 & 0.06 & 0.06 & -0.05 & -0.08 & 0.01 \\
& & & SD & 0.08 & 0.02 & 0.02 & 0.03 & 0.06 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.06 & 0.02 & 0.02 & 0.03 & 0.04 & 0.03 \\
& & & RMSE & 0.12 & 0.05 & 0.06 & 0.05 & 0.10 & 0.03 \\
  \cline{3-10}
& & 0.80 & Bias & 0.00 & 0.01 & 0.00 & -0.02 & 0.00 & -0.01 \\
& & & SD & 0.03 & 0.01 & 0.02 & 0.02 & 0.04 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.01 & 0.01 & 0.01 & 0.02 & 0.02 & 0.02 \\
& & & RMSE & 0.03 & 0.00 & 0.00 & 0.03 & 0.03 & 0.03 \\
  \hline
Gaussian & Frank & 0.20 & Bias & -0.11 & -0.03 & 0.01 & -0.01 & 0.11 & -0.01 \\
& & & SD & 0.07 & 0.02 & 0.02 & 0.03 & 0.07 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.07 & 0.02 & 0.02 & 0.02 & 0.08 & 0.02 \\
& & & RMSE & 0.13 & 0.03 & 0.03 & 0.03 & 0.13 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & -0.21 & -0.04 & 0.01 & 0.01 & 0.20 & 0.03 \\
& & & SD & 0.06 & 0.01 & 0.02 & 0.03 & 0.06 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.06 & 0.01 & 0.02 & 0.02 & 0.06 & 0.02 \\
& & & RMSE & 0.21 & 0.04 & 0.00 & 0.03 & 0.21 & 0.03 \\
  \cline{3-10}
& & 0.80 & Bias & -0.22 & -0.04 & -0.02 & 0.04 & 0.24 & 0.15 \\
& & & SD & 0.04 & 0.01 & 0.01 & 0.03 & 0.06 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.04 & 0.01 & 0.01 & 0.02 & 0.05 & 0.03 \\
& & & RMSE & 0.23 & 0.04 & 0.03 & 0.05 & 0.25 & 0.16 \\
  \hline
Frank & Gaussian & 0.20 & Bias & 0.11 & 0.03 & 0.00 & -0.02 & -0.08 & 0.00 \\
& & & SD & 0.17 & 0.04 & 0.02 & 0.03 & 0.20 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.11 & 0.03 & 0.02 & 0.02 & 0.11 & 0.02 \\
& & & RMSE & 0.20 & 0.05 & 0.00 & 0.03 & 0.21 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & 0.11 & 0.04 & 0.02 & -0.06 & 0.03 & -0.05 \\
& & & SD & 0.30 & 0.06 & 0.03 & 0.02 & 0.77 & 0.06 \\
& & & $\widehat{\mbox{SD}}$ & 0.06 & 0.02 & 0.02 & 0.03 & 0.09 & 0.03 \\
& & & RMSE & 0.32 & 0.08 & 0.03 & 0.06 & 0.77 & 0.08 \\
  \cline{3-10}
& & 0.80 & Bias & -0.01 & 0.00 & -0.02 & 0.02 & 0.02 & -0.02 \\
& & & SD & 0.03 & 0.01 & 0.02 & 0.03 & 0.04 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.02 & 0.01 & 0.01 & 0.02 & 0.03 & 0.02 \\
& & & RMSE & 0.03 & 0.00 & 0.03 & 0.03 & 0.04 & 0.03 \\
  \hline
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c}
Copula / $\tau_{K}$ & 0.00 & 0.20 & 0.50 & 0.80 & -0.20 & -0.50 & -0.8 \\
%\hline
\hline 
Frank & 60.24 & 62.84 & 67.58 & 74.00 & & 55.62 &\\
\hline 
Gumbel & 60.04 & 61.38 & 65.70 & 71.06 & & &  \\
\hline 
Joe & 59.86 & 62.74 & 67.10 & 75.22 & & &  \\
\hline 
Clayton(90) & 60.40 &  &  &  & 56.98 & 52.86 & 52.22 \\
\hline 
Clayton(180) & 60.98 & 61.84 & 68.06 & 71.74 & & &  \\
\hline 
Clayton(270) & 59.86 &  &  &  & 59.60 & 56.54 & 53.60 \\
\hline 
Gaussian & 75.26 & 81.30 & 88.16 & 97.26 & & 65.72 & \\
\hline 
\end{tabular}
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Frank & 0.00 & Bias & 0.04 & 0.02 & -0.01 & 0.02 & 0.02 & -0.01 \\
& & SD & 0.30 & 0.11 & 0.10 & 0.11 & 0.27 & 0.08 \\
& & $\widehat{\mbox{SD}}$ & 0.25 & 0.10 & 0.10 & 0.10 & 0.22 & 0.08 \\
& & RMSE & 0.31 & 0.11 & 0.09 & 0.11 & 0.27 & 0.08 \\
  \cline{2-9}
& 0.20 & Bias & -0.10 & -0.02 & -0.02 & 0.00 & 0.16 & -0.03 \\ 
& & SD & 0.38 & 0.12 & 0.11 & 0.12 & 0.47 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.24 & 0.09 & 0.10 & 0.10 & 0.24 & 0.07 \\ 
& & RMSE & 0.39 & 0.12 & 0.11 & 0.12 & 0.50 & 0.10 \\ 
  \cline{2-9} 
& 0.50 & Bias & -0.34 & -0.06 & -0.01 & -0.02 & 0.40 & -0.04 \\ 
& & SD & 0.58 & 0.16 & 0.17 & 0.12 & 0.69 & 0.12 \\ 
& & $\widehat{\mbox{SD}}$ & 0.20 & 0.09 & 0.11 & 0.10 & 0.23 & 0.07 \\ 
& & RMSE & 0.67 & 0.17 & 0.17 & 0.12 & 0.80 & 0.13 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.24 & -0.04 & 0.03 & 0.03 & 0.16 & 0.03 \\ 
& & SD & 0.50 & 0.18 & 0.29 & 0.14 & 0.37 & 0.09 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.11 & 0.10 & 0.12 & 0.13 & 0.07 \\ 
& & RMSE & 0.55 & 0.18 & 0.29 & 0.14 & 0.40 & 0.09 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.32 & 0.12 & 0.02 & 0.07 & -0.16 & 0.08 \\ 
& & SD & 0.47 & 0.16 & 0.15 & 0.13 & 0.26 & 0.14 \\ 
& & $\widehat{\mbox{SD}}$ & 0.21 & 0.12 & 0.19 & 0.11 & 0.16 & 0.11 \\ 
& & RMSE & 0.57 & 0.20 & 0.15 & 0.15 & 0.31 & 0.16 \\ 
\hline 
\end{tabular}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Gumbel & 0.00 & Bias & 0.23 & 0.11 & 0.06 & 0.01 & -0.13 & 0.02 \\ 
& & SD & 0.24 & 0.12 & 0.13 & 0.11 & 0.14 & 0.07 \\
& & $\widehat{\mbox{SD}}$ & 0.21 & 0.11 & 0.12 & 0.10 & 0.13 & 0.07 \\
& & RMSE & 0.33 & 0.17 & 0.14 & 0.11 & 0.19 & 0.08 \\
  \cline{2-9}
& 0.20 & Bias & 0.06 & 0.04 & 0.03 & -0.00 & -0.01 & -0.01 \\ 
& & SD & 0.24 & 0.11 & 0.13 & 0.12 & 0.15 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.21 & 0.11 & 0.13 & 0.10 & 0.13 & 0.07 \\ 
& & RMSE & 0.24 & 0.12 & 0.13 & 0.12 & 0.15 & 0.07 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.50 & -0.14 & 0.34 & -0.24 & 0.40 & 0.08 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.02 & 0.07 & 0.31 & 0.09 & 0.11 & 0.07 \\ 
& & RMSE & 0.50 & 0.14 & 0.34 & 0.24 & 0.40 & 0.08 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.18 & -0.07 & -0.02 & 0.04 & 0.09 & 0.06 \\ 
& & SD & 0.28 & 0.12 & 0.16 & 0.15 & 0.16 & 0.09 \\ 
& & $\widehat{\mbox{SD}}$ & 0.20 & 0.16 & 0.22 & 0.13 & 0.12 & 0.09 \\ 
& & RMSE & 0.33 & 0.14 & 0.15 & 0.15 & 0.18 & 0.11 \\ 
\hline 
Joe & 0.00 & Bias & 0.18 & 0.11 & 0.08 & 0.02 & -0.11 & 0.04 \\
& & SD & 0.20 & 0.13 & 0.16 & 0.11 & 0.14 & 0.07 \\
& & $\widehat{\mbox{SD}}$ & 0.15 & 0.11 & 0.15 & 0.10 & 0.12 & 0.07 \\
& & RMSE & 0.27 & 0.17 & 0.18 & 0.11 & 0.17 & 0.08 \\
  \cline{2-9}
& 0.20 & Bias & 0.03 & 0.03 & 0.03 & 0.01 & 0.01 & 0.00 \\ 
& & SD & 0.17 & 0.10 & 0.16 & 0.12 & 0.14 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.10 & 0.14 & 0.10 & 0.13 & 0.07 \\ 
& & RMSE & 0.17 & 0.11 & 0.16 & 0.12 & 0.14 & 0.06 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.03 & 0.00 & 0.02 & 0.01 & 0.03 & 0.01 \\ 
& & SD & 0.19 & 0.12 & 0.17 & 0.13 & 0.14 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.11 & 0.16 & 0.11 & 0.11 & 0.07 \\ 
& & RMSE & 0.20 & 0.11 & 0.18 & 0.13 & 0.14 & 0.07 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.14 & -0.05 & 0.00 & 0.04 & 0.06 & 0.05 \\ 
& & SD & 0.21 & 0.15 & 0.26 & 0.16 & 0.13 & 0.08 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.11 & 0.04 & 0.13 & 0.10 & 0.07 \\ 
& & RMSE & 0.25 & 0.15 & 0.26 & 0.16 & 0.14 & 0.09 \\ 
\hline 
Clayton(90) & 0.00 & Bias & 0.23 & -0.06 & -0.03 & -0.00 & 0.22 & -0.03 \\
& & SD & 0.27 & 0.09 & 0.11 & 0.11 & 0.42 & 0.10 \\
& & $\widehat{\mbox{SD}}$ & 0.40 & 0.18 & 0.17 & 0.14 & 0.26 & 0.07 \\
& & RMSE & 0.35 & 0.11 & 0.11 & 0.11 & 0.47 & 0.10 \\
  \cline{2-9}
& -0.20 & Bias & -0.06 & -0.00 & -0.01 & 0.02 & 0.11 & -0.02 \\ 
& & SD & 0.24 & 0.10 & 0.10 & 0.11 & 0.29 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.24 & 0.11 & 0.10 & 0.09 & 0.23 & 0.09 \\ 
& & RMSE & 0.25 & 0.10 & 0.10 & 0.11 & 0.31 & 0.10 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.10 & 0.06 & 0.03 & 0.04 & -0.03 & 0.03 \\ 
& & SD & 0.23 & 0.13 & 0.13 & 0.12 & 0.23 & 0.12 \\ 
& & $\widehat{\mbox{SD}}$ & 0.32 & 0.16 & 0.15 & 0.12 & 0.21 & 0.10 \\ 
& & RMSE & 0.25 & 0.14 & 0.13 & 0.12 & 0.23 & 0.13 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.01 & 0.06 & 0.11 & 0.01 & -0.00 & 0.02 \\ 
& & SD & 0.09 & 0.16 & 0.28 & 0.14 & 0.14 & 0.12 \\ 
& & $\widehat{\mbox{SD}}$ & 0.22 & 0.20 & 0.44 & 0.16 & 0.15 & 0.11 \\ 
& & RMSE & 0.08 & 0.17 & 0.30 & 0.14 & 0.14 & 0.12 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Clayton(180) & 0.00 & Bias & 0.52 & 0.26 & 0.02 & 0.15 & -0.34 & 0.05 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.06 & 0.06 & 0.10 & 0.06 & 0.07 \\
& & RMSE & 0.52 & 0.26 & 0.00 & 0.15 & 0.34 & 0.04 \\
  \cline{2-9}
& 0.20 & Bias & 0.03 & 0.03 & 0.03 & 0.01 & -0.00 & -0.00 \\ 
& & SD & 0.19 & 0.11 & 0.16 & 0.12 & 0.14 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.10 & 0.13 & 0.08 & 0.13 & 0.06 \\ 
& & RMSE & 0.19 & 0.11 & 0.16 & 0.12 & 0.14 & 0.06 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.03 & 0.00 & 0.02 & 0.01 & 0.02 & 0.00 \\ 
& & SD & 0.20 & 0.12 & 0.16 & 0.13 & 0.13 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.20 & 0.12 & 0.16 & 0.13 & 0.13 & 0.07 \\ 
& & RMSE & 0.20 & 0.11 & 0.16 & 0.13 & 0.13 & 0.07 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.12 & -0.05 & -0.00 & 0.04 & 0.05 & 0.04 \\ 
& & SD & 0.20 & 0.14 & 0.25 & 0.16 & 0.12 & 0.08 \\ 
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.12 & 0.13 & 0.14 & 0.09 & 0.07 \\ 
& & RMSE & 0.23 & 0.15 & 0.25 & 0.16 & 0.13 & 0.09 \\ 
\hline 
Clayton(270) & 0.00 & Bias & 0.16 & -0.03 & -0.00 & 0.00 & 0.23 & -0.05 \\
& & SD & 0.21 & 0.08 & 0.10 & 0.11 & 0.37 & 0.11 \\
& & $\widehat{\mbox{SD}}$ & 0.24 & 0.08 & 0.11 & 0.09 & 0.40 & 0.11 \\
& & RMSE & 0.26 & 0.08 & 0.10 & 0.11 & 0.44 & 0.12 \\
  \cline{2-9}
& -0.20 & Bias & -0.01 & -0.00 & -0.00 & 0.02 & 0.05 & -0.00 \\ 
& & SD & 0.22 & 0.09 & 0.11 & 0.11 & 0.30 & 0.12 \\ 
& & $\widehat{\mbox{SD}}$ & 0.23 & 0.09 & 0.12 & 0.09 & 0.31 & 0.12 \\ 
& & RMSE & 0.22 & 0.09 & 0.11 & 0.11 & 0.30 & 0.12 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.06 & 0.04 & 0.03 & 0.04 & -0.03 & 0.04 \\ 
& & SD & 0.23 & 0.14 & 0.19 & 0.12 & 0.23 & 0.15 \\ 
& & $\widehat{\mbox{SD}}$ & 0.23 & 0.16 & 0.24 & 0.11 & 0.22 & 0.14 \\ 
& & RMSE & 0.24 & 0.15 & 0.19 & 0.13 & 0.23 & 0.16 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.00 & 0.06 & 0.11 & 0.02 & 0.00 & 0.01 \\ 
& & SD & 0.07 & 0.17 & 0.30 & 0.14 & 0.13 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.35 & 0.68 & 0.14 & 0.12 & 0.10 \\ 
& & RMSE & 0.07 & 0.18 & 0.32 & 0.14 & 0.13 & 0.10 \\ 
\hline 
Gaussian & 0.00 & Bias & 0.03 & 0.03 & -0.01 & 0.00 & 0.07 & -0.04 \\
& & SD & 0.42 & 0.15 & 0.10 & 0.11 & 0.38 & 0.09 \\
& & $\widehat{\mbox{SD}}$ & 0.38 & 0.14 & 0.11 & 0.11 & 0.34 & 0.10 \\
& & RMSE & 0.42 & 0.15 & 0.10 & 0.10 & 0.38 & 0.10 \\
  \cline{2-9}
& 0.20 & Bias & -0.09 & -0.00 & -0.01 & -0.01 & 0.17 & -0.05 \\ 
& & SD & 0.45 & 0.15 & 0.12 & 0.11 & 0.45 & 0.09 \\ 
& & $\widehat{\mbox{SD}}$ & 0.36 & 0.14 & 0.11 & 0.11 & 0.34 & 0.10 \\ 
& & RMSE & 0.46 & 0.15 & 0.11 & 0.11 & 0.48 & 0.10 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.33 & -0.05 & -0.00 & -0.00 & 0.36 & -0.04 \\ 
& & SD & 0.55 & 0.17 & 0.16 & 0.12 & 0.61 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.32 & 0.13 & 0.20 & 0.12 & 0.31 & 0.10 \\ 
& & RMSE & 0.64 & 0.18 & 0.16 & 0.13 & 0.70 & 0.11 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.44 & -0.12 & -0.06 & 0.06 & 0.29 & 0.06 \\ 
& & SD & 0.55 & 0.14 & 0.27 & 0.15 & 0.44 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.23 & 0.09 & 0.24 & 0.11 & 0.22 & 0.09 \\ 
& & RMSE & 0.70 & 0.18 & 0.27 & 0.17 & 0.53 & 0.11 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.42 & 0.14 & 0.01 & 0.06 & -0.18 & 0.06 \\ 
& & SD & 0.60 & 0.19 & 0.16 & 0.12 & 0.32 & 0.13 \\ 
& & $\widehat{\mbox{SD}}$ & 0.36 & 0.14 & 0.18 & 0.11 & 0.21 & 0.13 \\ 
& & RMSE & 0.73 & 0.24 & 0.16 & 0.13 & 0.36 & 0.14 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|l|c|l|rrrrrr}
Copula & Copula & \multicolumn{8}{c}{} \\
data gen. & estim. & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\
  \hline
Gumbel & Frank & 0.20 & Bias & -0.07 & -0.03 & -0.02 & 0.01 & 0.08 & -0.02 \\
& & & SD & 0.25 & 0.09 & 0.11 & 0.12 & 0.18 & 0.06 \\
& & & $\widehat{\mbox{SD}}$ & 0.25 & 0.09 & 0.11 & 0.10 & 0.21 & 0.07 \\
& & & RMSE & 0.26 & 0.09 & 0.11 & 0.12 & 0.19 & 0.07 \\
  \cline{3-10}
& & 0.50 & Bias & 0.30 & 0.31 & 0.67 & -0.18 & 0.06 & -0.01 \\
& & & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & & $\widehat{\mbox{SD}}$ & 0.00 & 0.12 & 0.42 & 0.08 & 0.09 & 0.06 \\
& & & RMSE & 0.30 & 0.31 & 0.67 & 0.18 & 0.05 & 0.00 \\
  \cline{3-10}
& & 0.80 & Bias & -0.24 & -0.06 & 0.00 & 0.08 & 0.12 & 0.07 \\
& & & SD & 0.32 & 0.17 & 0.30 & 0.16 & 0.20 & 0.10 \\
& & & $\widehat{\mbox{SD}}$ & 0.20 & 0.07 & 0.10 & 0.11 & 0.15 & 0.08 \\
& & & RMSE & 0.40 & 0.18 & 0.30 & 0.17 & 0.23 & 0.12 \\
  \hline
Frank & Gumbel & 0.20 & Bias & 0.15 & 0.09 & 0.07 & -0.02 & -0.07 & 0.00 \\
& & & SD & 0.28 & 0.14 & 0.13 & 0.11 & 0.17 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.32 & 0.14 & 0.16 & 0.11 & 0.16 & 0.10 \\
& & & RMSE & 0.31 & 0.16 & 0.15 & 0.11 & 0.18 & 0.07 \\
  \cline{3-10}
& & 0.50 & Bias & 0.05 & 0.08 & 0.12 & -0.05 & -0.01 & -0.00 \\
& & & SD & 0.27 & 0.16 & 0.19 & 0.11 & 0.16 & 0.08 \\
& & & $\widehat{\mbox{SD}}$ & 0.34 & 0.33 & 0.31 & 0.15 & 0.16 & 0.12 \\
& & & RMSE & 0.27 & 0.17 & 0.22 & 0.13 & 0.16 & 0.08 \\
  \cline{3-10}
& & 0.80 & Bias & -0.09 & -0.03 & 0.02 & -0.00 & 0.04 & 0.03 \\
& & & SD & 0.23 & 0.13 & 0.22 & 0.13 & 0.14 & 0.09 \\
& & & $\widehat{\mbox{SD}}$ & 0.17 & 0.16 & 0.25 & 0.12 & 0.10 & 0.08 \\
& & & RMSE & 0.25 & 0.13 & 0.22 & 0.13 & 0.14 & 0.09 \\
  \hline
Gaussian & Frank & 0.20 & Bias & -0.04 & -0.00 & 0.00 & 0.01 & 0.06 & -0.01 \\
& & & SD & 0.28 & 0.11 & 0.11 & 0.12 & 0.21 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.24 & 0.09 & 0.11 & 0.10 & 0.21 & 0.07 \\
& & & RMSE & 0.29 & 0.10 & 0.11 & 0.12 & 0.21 & 0.07 \\
  \cline{3-10}
& & 0.50 & Bias & -0.15 & -0.02 & 0.02 & 0.03 & 0.11 & 0.02 \\
& & & SD & 0.30 & 0.13 & 0.14 & 0.13 & 0.20 & 0.08 \\
& & & $\widehat{\mbox{SD}}$ & 0.24 & 0.09 & 0.11 & 0.11 & 0.19 & 0.07 \\
& & & RMSE & 0.33 & 0.13 & 0.14 & 0.13 & 0.22 & 0.08 \\
  \cline{3-10}
& & 0.80 & Bias & -0.32 & -0.07 & 0.01 & 0.09 & 0.17 & 0.10 \\
& & & SD & 0.38 & 0.18 & 0.28 & 0.16 & 0.23 & 0.10 \\
& & & $\widehat{\mbox{SD}}$ & 0.23 & 0.10 & 0.15 & 0.13 & 0.17 & 0.09 \\
& & & RMSE & 0.50 & 0.19 & 0.28 & 0.18 & 0.29 & 0.14 \\
  \hline
Frank & Gaussian & 0.20 & Bias & -0.03 & 0.01 & -0.01 & -0.03 & 0.14 & -0.05 \\
& & & SD & 0.47 & 0.16 & 0.11 & 0.11 & 0.49 & 0.10 \\
& & & $\widehat{\mbox{SD}}$ & 1.08 & 0.60 & 0.22 & 0.37 & 0.50 & 0.31 \\
& & & RMSE & 0.47 & 0.16 & 0.11 & 0.11 & 0.51 & 0.10 \\
  \cline{3-10}
& & 0.50 & Bias & -0.28 & -0.03 & 0.00 & -0.05 & 0.36 & -0.07 \\
& & & SD & 0.63 & 0.19 & 0.19 & 0.11 & 0.67 & 0.10 \\
& & & $\widehat{\mbox{SD}}$ & 0.27 & 0.15 & 0.17 & 0.10 & 0.28 & 0.10 \\
& & & RMSE & 0.69 & 0.19 & 0.19 & 0.12 & 0.76 & 0.12 \\
  \cline{3-10}
& & 0.80 & Bias & -0.06 & -0.15 & -0.15 & 0.16 & 0.05 & 0.04 \\
& & & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & & $\widehat{\mbox{SD}}$ & 0.16 & 0.09 & 0.07 & 0.14 & 0.09 & 0.08 \\
& & & RMSE & 0.06 & 0.15 & 0.15 & 0.15 & 0.05 & 0.03 \\
  \hline
\end{tabular}
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Frank & 0.00 & Bias & -0.00 & 0.00 & 0.00 & -0.00 & 0.03 & -0.01 \\
& & SD & 0.20 & 0.07 & 0.07 & 0.08 & 0.17 & 0.05 \\
& & $\widehat{\mbox{SD}}$ & 0.18 & 0.07 & 0.06 & 0.07 & 0.15 & 0.05 \\
& & RMSE & 0.20 & 0.07 & 0.06 & 0.08 & 0.18 & 0.04 \\
  \cline{2-9}
& 0.20 & Bias & -0.06 & -0.01 & -0.00 & -0.01 & 0.07 & -0.01 \\ 
& & SD & 0.25 & 0.08 & 0.07 & 0.08 & 0.28 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.07 & 0.06 & 0.06 & 0.14 & 0.04 \\ 
& & RMSE & 0.25 & 0.08 & 0.06 & 0.08 & 0.29 & 0.06 \\ 
  \cline{2-9} 
& 0.50 & Bias & -0.19 & -0.03 & -0.00 & -0.02 & 0.22 & -0.02 \\ 
& & SD & 0.46 & 0.13 & 0.11 & 0.08 & 0.53 & 0.09 \\ 
& & $\widehat{\mbox{SD}}$ & 0.15 & 0.07 & 0.07 & 0.06 & 0.13 & 0.05 \\ 
& & RMSE & 0.50 & 0.13 & 0.11 & 0.08 & 0.58 & 0.09 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.05 & 0.02 & 0.08 & -0.01 & 0.04 & 0.01 \\ 
& & SD & 0.22 & 0.14 & 0.26 & 0.10 & 0.16 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.07 & 0.10 & 0.07 & 0.06 & 0.05 \\ 
& & RMSE & 0.23 & 0.14 & 0.27 & 0.10 & 0.16 & 0.05 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.13 & 0.06 & 0.02 & 0.03 & -0.06 & 0.04 \\ 
& & SD & 0.32 & 0.12 & 0.11 & 0.09 & 0.20 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.09 & 0.11 & 0.07 & 0.12 & 0.08 \\ 
& & RMSE & 0.35 & 0.14 & 0.11 & 0.09 & 0.21 & 0.10 \\ 
\hline 
Gumbel & 0.00 & Bias & 0.14 & 0.07 & 0.04 & -0.00 & -0.08 & 0.02 \\
& & SD & 0.16 & 0.08 & 0.08 & 0.07 & 0.11 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.15 & 0.08 & 0.08 & 0.06 & 0.10 & 0.05 \\
& & RMSE & 0.21 & 0.11 & 0.09 & 0.07 & 0.13 & 0.04 \\
  \cline{2-9}
& 0.20 & Bias & -0.01 & 0.00 & 0.01 & -0.01 & 0.02 & -0.01 \\ 
& & SD & 0.16 & 0.07 & 0.07 & 0.08 & 0.12 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.18 & 0.08 & 0.07 & 0.06 & 0.14 & 0.05 \\ 
& & RMSE & 0.16 & 0.07 & 0.07 & 0.08 & 0.12 & 0.04 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.06 & -0.01 & 0.02 & -0.02 & 0.04 & 0.00 \\ 
& & SD & 0.22 & 0.10 & 0.09 & 0.09 & 0.13 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.09 & 0.09 & 0.07 & 0.10 & 0.05 \\ 
& & RMSE & 0.22 & 0.09 & 0.09 & 0.09 & 0.14 & 0.05 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.47 & -0.19 & 0.02 & -0.15 & 0.21 & 0.11 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.18 & 0.08 & 0.12 & 0.06 & 0.10 & 0.06 \\ 
& & RMSE & 0.47 & 0.19 & 0.03 & 0.15 & 0.21 & 0.11 \\ 
\hline 
\end{tabular}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Joe & 0.00 & Bias & 0.10 & 0.07 & 0.06 & -0.00 & -0.07 & 0.03 \\
& & SD & 0.12 & 0.09 & 0.10 & 0.07 & 0.10 & 0.05 \\
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.08 & 0.09 & 0.06 & 0.09 & 0.05 \\
& & RMSE & 0.16 & 0.11 & 0.11 & 0.07 & 0.12 & 0.05 \\
  \cline{2-9}
& 0.20 & Bias & -0.01 & 0.01 & 0.02 & -0.01 & 0.02 & -0.01 \\ 
& & SD & 0.12 & 0.07 & 0.08 & 0.08 & 0.10 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.07 & 0.08 & 0.06 & 0.09 & 0.04 \\ 
& & RMSE & 0.13 & 0.07 & 0.08 & 0.08 & 0.10 & 0.04 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.05 & -0.01 & 0.01 & -0.01 & 0.03 & 0.00 \\ 
& & SD & 0.17 & 0.09 & 0.15 & 0.09 & 0.11 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.07 & 0.09 & 0.07 & 0.07 & 0.04 \\ 
& & RMSE & 0.18 & 0.09 & 0.15 & 0.09 & 0.11 & 0.04 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.18 & -0.08 & -0.02 & 0.00 & 0.07 & 0.04 \\ 
& & SD & 0.23 & 0.12 & 0.24 & 0.12 & 0.13 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.07 & 0.09 & 0.08 & 0.06 & 0.05 \\ 
& & RMSE & 0.30 & 0.14 & 0.24 & 0.12 & 0.14 & 0.07 \\ 
\hline 
Clayton(90) & 0.00 & Bias & 0.13 & -0.04 & -0.01 & -0.01 & 0.09 & -0.01 \\
& & SD & 0.18 & 0.07 & 0.07 & 0.07 & 0.19 & 0.06 \\
& & $\widehat{\mbox{SD}}$ & 0.18 & 0.08 & 0.06 & 0.06 & 0.12 & 0.05 \\
& & RMSE & 0.22 & 0.08 & 0.07 & 0.07 & 0.21 & 0.05 \\
  \cline{2-9}
& -0.20 & Bias & -0.00 & 0.01 & 0.00 & 0.00 & 0.03 & -0.00 \\ 
& & SD & 0.18 & 0.08 & 0.07 & 0.07 & 0.15 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.26 & 0.11 & 0.04 & 0.05 & 0.15 & 0.05 \\ 
& & RMSE & 0.18 & 0.08 & 0.07 & 0.07 & 0.15 & 0.05 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.07 & 0.04 & 0.02 & 0.02 & -0.02 & 0.01 \\ 
& & SD & 0.18 & 0.09 & 0.08 & 0.07 & 0.16 & 0.08 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.08 & 0.08 & 0.07 & 0.14 & 0.10 \\ 
& & RMSE & 0.19 & 0.10 & 0.08 & 0.08 & 0.16 & 0.08 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.00 & 0.03 & 0.05 & 0.00 & 0.00 & 0.01 \\ 
& & SD & 0.04 & 0.10 & 0.17 & 0.09 & 0.09 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.12 & 0.21 & 0.08 & 0.09 & 0.06 \\ 
& & RMSE & 0.03 & 0.10 & 0.18 & 0.08 & 0.09 & 0.07 \\ 
\hline 
Clayton(180) & 0.00 & Bias & 0.09 & 0.06 & 0.04 & 0.01 & -0.07 & 0.02 \\
& & SD & 0.11 & 0.07 & 0.08 & 0.07 & 0.09 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.07 & 0.08 & 0.07 & 0.09 & 0.05 \\
& & RMSE & 0.14 & 0.09 & 0.09 & 0.07 & 0.11 & 0.05 \\
  \cline{2-9}
& 0.20 & Bias & -0.02 & 0.00 & 0.01 & -0.01 & 0.02 & -0.01 \\ 
& & SD & 0.13 & 0.06 & 0.07 & 0.08 & 0.11 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.07 & 0.08 & 0.06 & 0.10 & 0.04 \\ 
& & RMSE & 0.13 & 0.06 & 0.07 & 0.08 & 0.11 & 0.04 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.06 & -0.01 & 0.01 & -0.01 & 0.04 & 0.01 \\ 
& & SD & 0.17 & 0.08 & 0.11 & 0.09 & 0.11 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.07 & 0.10 & 0.07 & 0.07 & 0.04 \\ 
& & RMSE & 0.18 & 0.08 & 0.11 & 0.09 & 0.11 & 0.04 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.16 & -0.07 & -0.04 & 0.01 & 0.06 & 0.04 \\ 
& & SD & 0.23 & 0.10 & 0.16 & 0.11 & 0.12 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.08 & 0.12 & 0.09 & 0.05 & 0.05 \\ 
& & RMSE & 0.27 & 0.13 & 0.16 & 0.11 & 0.13 & 0.06 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Clayton(270) & 0.00 & Bias & 0.13 & -0.03 & -0.00 & -0.01 & 0.17 & -0.04 \\
& & SD & 0.16 & 0.05 & 0.06 & 0.07 & 0.24 & 0.07 \\
& & $\widehat{\mbox{SD}}$ & 0.21 & 0.06 & 0.07 & 0.07 & 0.29 & 0.09 \\
& & RMSE & 0.20 & 0.06 & 0.06 & 0.07 & 0.29 & 0.08 \\
  \cline{2-9}
& -0.20 & Bias & 0.01 & -0.00 & -0.01 & 0.01 & 0.01 & 0.00 \\ 
& & SD & 0.18 & 0.07 & 0.06 & 0.07 & 0.21 & 0.09 \\ 
& & $\widehat{\mbox{SD}}$ & 0.23 & 0.07 & 0.07 & 0.12 & 0.24 & 0.10 \\ 
& & RMSE & 0.18 & 0.06 & 0.06 & 0.07 & 0.21 & 0.08 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.04 & -0.01 & -0.01 & 0.09 & -0.12 & 0.04 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.09 & 0.09 & 0.08 & 0.11 & 0.08 \\ 
& & RMSE & 0.04 & 0.00 & 0.00 & 0.09 & 0.13 & 0.03 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.00 & 0.03 & 0.05 & 0.00 & -0.00 & 0.01 \\ 
& & SD & 0.04 & 0.11 & 0.19 & 0.09 & 0.08 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.17 & 0.30 & 0.09 & 0.08 & 0.06 \\ 
& & RMSE & 0.04 & 0.12 & 0.19 & 0.09 & 0.08 & 0.06 \\ 
\hline 
Gaussian & 0.00 & Bias & -0.00 & 0.01 & -0.01 & -0.01 & 0.06 & -0.03 \\
& & SD & 0.31 & 0.10 & 0.06 & 0.07 & 0.27 & 0.06 \\
& & $\widehat{\mbox{SD}}$ & 0.29 & 0.10 & 0.06 & 0.07 & 0.24 & 0.07 \\
& & RMSE & 0.31 & 0.10 & 0.06 & 0.07 & 0.28 & 0.07 \\
  \cline{2-9}
& 0.20 & Bias & -0.10 & -0.02 & -0.01 & -0.02 & 0.13 & -0.03 \\ 
& & SD & 0.35 & 0.11 & 0.07 & 0.08 & 0.33 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.26 & 0.09 & 0.07 & 0.06 & 0.22 & 0.06 \\ 
& & RMSE & 0.36 & 0.11 & 0.06 & 0.08 & 0.35 & 0.07 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.26 & -0.05 & -0.00 & -0.02 & 0.26 & -0.02 \\ 
& & SD & 0.48 & 0.13 & 0.09 & 0.08 & 0.49 & 0.08 \\ 
& & $\widehat{\mbox{SD}}$ & 0.23 & 0.11 & 0.09 & 0.07 & 0.19 & 0.07 \\ 
& & RMSE & 0.54 & 0.14 & 0.09 & 0.08 & 0.56 & 0.08 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.35 & -0.11 & -0.06 & 0.02 & 0.22 & 0.06 \\ 
& & SD & 0.47 & 0.10 & 0.08 & 0.10 & 0.36 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.06 & 0.06 & 0.08 & 0.13 & 0.06 \\ 
& & RMSE & 0.59 & 0.15 & 0.10 & 0.10 & 0.42 & 0.09 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.35 & 0.11 & -0.00 & 0.04 & -0.15 & 0.05 \\ 
& & SD & 0.56 & 0.17 & 0.09 & 0.08 & 0.27 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.22 & 0.09 & 0.08 & 0.07 & 0.14 & 0.09 \\ 
& & RMSE & 0.66 & 0.20 & 0.09 & 0.09 & 0.31 & 0.11 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|l|c|l|rrrrrr}
Copula & Copula & \multicolumn{8}{c}{} \\
data gen. & estim. & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\
  \hline
Gumbel & Frank & 0.20 & Bias & -0.10 & -0.04 & -0.02 & -0.00 & 0.09 & -0.02 \\
& & & SD & 0.15 & 0.06 & 0.06 & 0.08 & 0.11 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.17 & 0.06 & 0.06 & 0.06 & 0.13 & 0.04 \\
& & & RMSE & 0.18 & 0.06 & 0.06 & 0.08 & 0.14 & 0.04 \\
  \cline{3-10}
& & 0.50 & Bias & -0.13 & -0.05 & -0.03 & 0.02 & 0.08 & 0.01 \\
& & & SD & 0.17 & 0.07 & 0.07 & 0.09 & 0.11 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.16 & 0.06 & 0.06 & 0.07 & 0.10 & 0.04 \\
& & & RMSE & 0.21 & 0.08 & 0.08 & 0.09 & 0.13 & 0.04 \\
  \cline{3-10}
& & 0.80 & Bias & -0.20 & -0.14 & -0.10 & 0.13 & 0.10 & 0.06 \\
& & & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & & $\widehat{\mbox{SD}}$ & 0.10 & 0.05 & 0.05 & 0.08 & 0.06 & 0.04 \\
& & & RMSE & 0.20 & 0.14 & 0.10 & 0.13 & 0.10 & 0.05 \\
  \hline
Frank & Gumbel & 0.20 & Bias & 0.08 & 0.06 & 0.06 & -0.03 & -0.04 & 0.01 \\
& & & SD & 0.22 & 0.10 & 0.08 & 0.07 & 0.13 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.17 & 0.09 & 0.08 & 0.06 & 0.11 & 0.05 \\
& & & RMSE & 0.23 & 0.12 & 0.10 & 0.08 & 0.14 & 0.04 \\
  \cline{3-10}
& & 0.50 & Bias & 0.05 & 0.07 & 0.12 & -0.07 & -0.01 & -0.01 \\
& & & SD & 0.24 & 0.13 & 0.15 & 0.07 & 0.14 & 0.06 \\
& & & $\widehat{\mbox{SD}}$ & 0.15 & 0.10 & 0.12 & 0.07 & 0.08 & 0.06 \\
& & & RMSE & 0.24 & 0.15 & 0.19 & 0.10 & 0.14 & 0.05 \\
  \cline{3-10}
& & 0.80 & Bias & -0.09 & -0.04 & 0.01 & -0.03 & 0.04 & 0.02 \\
& & & SD & 0.22 & 0.10 & 0.18 & 0.09 & 0.11 & 0.06 \\
& & & $\widehat{\mbox{SD}}$ & 0.10 & 0.10 & 0.14 & 0.07 & 0.06 & 0.05 \\
& & & RMSE & 0.23 & 0.11 & 0.18 & 0.09 & 0.12 & 0.07 \\
  \hline
Gaussian & Frank & 0.20 & Bias & -0.08 & -0.02 & 0.00 & -0.00 & 0.07 & -0.01 \\
& & & SD & 0.18 & 0.06 & 0.06 & 0.08 & 0.13 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.18 & 0.07 & 0.06 & 0.07 & 0.13 & 0.04 \\
& & & RMSE & 0.19 & 0.06 & 0.06 & 0.08 & 0.15 & 0.04 \\
  \cline{3-10}
& & 0.50 & Bias & -0.18 & -0.04 & 0.01 & 0.02 & 0.11 & 0.03 \\
& & & SD & 0.20 & 0.08 & 0.07 & 0.09 & 0.12 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.13 & 0.04 & 0.06 & 0.06 & 0.11 & 0.04 \\
& & & RMSE & 0.26 & 0.09 & 0.07 & 0.09 & 0.16 & 0.05 \\
  \cline{3-10}
& & 0.80 & Bias & -0.31 & -0.13 & -0.11 & -0.01 & 0.21 & 0.16 \\
& & & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & & $\widehat{\mbox{SD}}$ & 0.22 & 0.06 & 0.06 & 0.07 & 0.13 & 0.09 \\
& & & RMSE & 0.31 & 0.13 & 0.10 & 0.00 & 0.21 & 0.16 \\
  \hline
Frank & Gaussian & 0.20 & Bias & -0.04 & 0.00 & -0.01 & -0.03 & 0.10 & -0.04 \\
& & & SD & 0.40 & 0.12 & 0.07 & 0.07 & 0.38 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.25 & 0.10 & 0.07 & 0.06 & 0.21 & 0.06 \\
& & & RMSE & 0.40 & 0.12 & 0.07 & 0.08 & 0.40 & 0.08 \\
  \cline{3-10}
& & 0.50 & Bias & -0.22 & -0.03 & -0.00 & -0.07 & 0.27 & -0.06 \\
& & & SD & 0.58 & 0.16 & 0.12 & 0.07 & 0.58 & 0.08 \\
& & & $\widehat{\mbox{SD}}$ & 0.19 & 0.11 & 0.09 & 0.07 & 0.16 & 0.06 \\
& & & RMSE & 0.62 & 0.16 & 0.12 & 0.09 & 0.64 & 0.10 \\
  \cline{3-10}
& & 0.80 & Bias & -0.20 & -0.10 & -0.07 & -0.01 & 0.11 & 0.01 \\
& & & SD & 0.38 & 0.09 & 0.11 & 0.10 & 0.28 & 0.06 \\
& & & $\widehat{\mbox{SD}}$ & 0.11 & 0.06 & 0.09 & 0.06 & 0.09 & 0.05 \\
& & & RMSE & 0.43 & 0.13 & 0.13 & 0.09 & 0.30 & 0.06 \\
  \hline
\end{tabular}
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Frank & 0.00 & Bias & -0.00 & 0.00 & 0.00 & -0.01 & 0.01 & -0.00 \\
& & SD & 0.13 & 0.05 & 0.04 & 0.06 & 0.10 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.05 & 0.04 & 0.05 & 0.10 & 0.03 \\
& & RMSE & 0.13 & 0.04 & 0.04 & 0.05 & 0.10 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.01 & 0.00 & 0.01 & -0.01 & 0.01 & 0.00 \\ 
& & SD & 0.12 & 0.04 & 0.04 & 0.05 & 0.08 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.05 & 0.04 & 0.05 & 0.09 & 0.03 \\ 
& & RMSE & 0.11 & 0.04 & 0.04 & 0.05 & 0.08 & 0.03 \\ 
  \cline{2-9} 
& 0.50 & Bias & -0.06 & -0.00 & 0.02 & -0.02 & 0.07 & -0.01 \\ 
& & SD & 0.28 & 0.08 & 0.07 & 0.06 & 0.30 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.06 & 0.05 & 0.05 & 0.08 & 0.04 \\ 
& & RMSE & 0.28 & 0.08 & 0.07 & 0.06 & 0.31 & 0.05 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.00 & 0.04 & 0.07 & -0.03 & 0.00 & 0.01 \\ 
& & SD & 0.06 & 0.10 & 0.16 & 0.07 & 0.04 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.06 & 0.07 & 0.05 & 0.04 & 0.03 \\ 
& & RMSE & 0.06 & 0.10 & 0.18 & 0.08 & 0.04 & 0.03 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.04 & 0.02 & 0.01 & 0.01 & -0.03 & 0.02 \\ 
& & SD & 0.18 & 0.08 & 0.07 & 0.06 & 0.12 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.06 & 0.07 & 0.05 & 0.09 & 0.06 \\ 
& & RMSE & 0.19 & 0.08 & 0.07 & 0.05 & 0.13 & 0.07 \\ 
\hline 
Gumbel & 0.00 & Bias & 0.09 & 0.05 & 0.04 & -0.00 & -0.06 & 0.02 \\
& & SD & 0.11 & 0.06 & 0.05 & 0.05 & 0.08 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.06 & 0.05 & 0.04 & 0.08 & 0.03 \\
& & RMSE & 0.14 & 0.07 & 0.06 & 0.05 & 0.10 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.03 & -0.00 & 0.01 & -0.02 & 0.03 & -0.01 \\ 
& & SD & 0.13 & 0.05 & 0.05 & 0.06 & 0.10 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.05 & 0.05 & 0.04 & 0.08 & 0.03 \\ 
& & RMSE & 0.13 & 0.05 & 0.04 & 0.06 & 0.10 & 0.03 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.07 & -0.02 & 0.01 & -0.03 & 0.04 & 0.01 \\ 
& & SD & 0.16 & 0.06 & 0.06 & 0.06 & 0.09 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.06 & 0.06 & 0.05 & 0.07 & 0.04 \\ 
& & RMSE & 0.17 & 0.06 & 0.05 & 0.07 & 0.10 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.16 & -0.07 & -0.03 & -0.00 & 0.07 & 0.05 \\ 
& & SD & 0.23 & 0.08 & 0.07 & 0.07 & 0.11 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.07 & 0.08 & 0.06 & 0.06 & 0.04 \\ 
& & RMSE & 0.28 & 0.11 & 0.07 & 0.07 & 0.13 & 0.08 \\ 
\hline 
\end{tabular}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Joe & 0.00 & Bias & 0.06 & 0.04 & 0.04 & -0.01 & -0.05 & 0.02 \\
& & SD & 0.09 & 0.06 & 0.06 & 0.05 & 0.07 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.05 & 0.06 & 0.04 & 0.06 & 0.04 \\
& & RMSE & 0.10 & 0.07 & 0.08 & 0.05 & 0.09 & 0.04 \\
  \cline{2-9}
& 0.20 & Bias & -0.03 & -0.00 & 0.01 & -0.02 & 0.03 & -0.01 \\ 
& & SD & 0.10 & 0.05 & 0.06 & 0.06 & 0.09 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.05 & 0.05 & 0.04 & 0.06 & 0.03 \\ 
& & RMSE & 0.10 & 0.05 & 0.05 & 0.06 & 0.09 & 0.03 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.05 & -0.01 & 0.01 & -0.03 & 0.03 & 0.01 \\ 
& & SD & 0.12 & 0.06 & 0.09 & 0.07 & 0.07 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.05 & 0.06 & 0.05 & 0.05 & 0.03 \\ 
& & RMSE & 0.13 & 0.06 & 0.09 & 0.08 & 0.08 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.22 & -0.09 & -0.02 & -0.02 & 0.08 & 0.05 \\ 
& & SD & 0.22 & 0.12 & 0.25 & 0.10 & 0.11 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.04 & 0.06 & 0.06 & 0.04 & 0.03 \\ 
& & RMSE & 0.31 & 0.15 & 0.25 & 0.10 & 0.13 & 0.07 \\ 
\hline 
Clayton(90) & 0.00 & Bias & 0.08 & -0.03 & -0.01 & -0.01 & 0.04 & 0.00 \\
& & SD & 0.11 & 0.04 & 0.04 & 0.05 & 0.07 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.07 & 0.04 & 0.05 & 0.09 & 0.03 \\
& & RMSE & 0.13 & 0.05 & 0.04 & 0.05 & 0.08 & 0.03 \\
  \cline{2-9}
& -0.20 & Bias & 0.02 & 0.01 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & SD & 0.14 & 0.06 & 0.04 & 0.05 & 0.09 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.06 & 0.05 & 0.05 & 0.10 & 0.04 \\ 
& & RMSE & 0.14 & 0.06 & 0.04 & 0.05 & 0.09 & 0.03 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.03 & 0.02 & 0.01 & 0.01 & -0.01 & 0.01 \\ 
& & SD & 0.12 & 0.06 & 0.06 & 0.05 & 0.11 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.06 & 0.06 & 0.05 & 0.10 & 0.06 \\ 
& & RMSE & 0.12 & 0.06 & 0.05 & 0.05 & 0.11 & 0.05 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.00 & 0.02 & 0.03 & -0.00 & 0.00 & 0.01 \\ 
& & SD & 0.03 & 0.06 & 0.11 & 0.06 & 0.06 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.03 & 0.07 & 0.12 & 0.06 & 0.06 & 0.05 \\ 
& & RMSE & 0.03 & 0.06 & 0.11 & 0.06 & 0.06 & 0.04 \\ 
\hline 
Clayton(180) & 0.00 & Bias & 0.07 & 0.04 & 0.04 & -0.00 & -0.06 & 0.02 \\
& & SD & 0.09 & 0.05 & 0.06 & 0.05 & 0.07 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.05 & 0.06 & 0.04 & 0.06 & 0.03 \\
& & RMSE & 0.11 & 0.07 & 0.06 & 0.05 & 0.09 & 0.04 \\
  \cline{2-9}
& 0.20 & Bias & -0.04 & -0.01 & 0.01 & -0.02 & 0.03 & -0.01 \\ 
& & SD & 0.11 & 0.05 & 0.05 & 0.06 & 0.09 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.05 & 0.06 & 0.05 & 0.07 & 0.03 \\ 
& & RMSE & 0.05 & 0.05 & 0.06 & 0.09 & 0.03 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.06 & -0.01 & 0.01 & -0.02 & 0.03 & 0.01 \\ 
& & SD & 0.13 & 0.06 & 0.08 & 0.07 & 0.08 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.05 & 0.06 & 0.05 & 0.05 & 0.03 \\ 
& & RMSE & 0.14 & 0.06 & 0.08 & 0.07 & 0.08 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.18 & -0.08 & -0.02 & -0.01 & 0.07 & 0.04 \\ 
& & SD & 0.22 & 0.12 & 0.23 & 0.10 & 0.11 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.05 & 0.07 & 0.06 & 0.03 & 0.03 \\ 
& & RMSE & 0.28 & 0.14 & 0.23 & 0.09 & 0.13 & 0.06 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Clayton(270) & 0.00 & Bias & 0.06 & -0.03 & 0.00 & 0.06 & 0.12 & -0.02 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & $\widehat{\mbox{SD}}$ & 0.21 & 0.05 & 0.04 & 0.05 & 0.25 & 0.08 \\
& & RMSE & 0.05 & 0.03 & 0.00 & 0.05 & 0.11 & 0.00 \\
  \cline{2-9}
& -0.20 & Bias & 0.02 & 0.00 & 0.00 & 0.00 & -0.00 & 0.00 \\ 
& & SD & 0.15 & 0.05 & 0.04 & 0.05 & 0.16 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.19 & 0.06 & 0.05 & 0.05 & 0.19 & 0.08 \\ 
& & RMSE & 0.15 & 0.05 & 0.04 & 0.05 & 0.16 & 0.07 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.01 & 0.01 & 0.01 & 0.00 & -0.00 & 0.00 \\ 
& & SD & 0.09 & 0.06 & 0.07 & 0.05 & 0.10 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.07 & 0.08 & 0.05 & 0.10 & 0.06 \\ 
& & RMSE & 0.09 & 0.06 & 0.07 & 0.05 & 0.09 & 0.06 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.00 & 0.02 & 0.04 & -0.00 & -0.00 & 0.00 \\ 
& & SD & 0.03 & 0.08 & 0.13 & 0.06 & 0.06 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.10 & 0.17 & 0.06 & 0.06 & 0.04 \\ 
& & RMSE & 0.03 & 0.08 & 0.13 & 0.06 & 0.05 & 0.04 \\ 
\hline 
Gaussian & 0.00 & Bias & -0.03 & -0.00 & -0.01 & -0.01 & 0.06 & -0.02 \\
& & SD & 0.25 & 0.08 & 0.05 & 0.06 & 0.21 & 0.05 \\
& & $\widehat{\mbox{SD}}$ & 0.22 & 0.08 & 0.05 & 0.05 & 0.19 & 0.05 \\
& & RMSE & 0.25 & 0.08 & 0.04 & 0.05 & 0.22 & 0.05 \\
  \cline{2-9}
& 0.20 & Bias & -0.10 & -0.02 & -0.00 & -0.03 & 0.11 & -0.02 \\ 
& & SD & 0.28 & 0.08 & 0.05 & 0.06 & 0.25 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.21 & 0.07 & 0.05 & 0.04 & 0.17 & 0.04 \\ 
& & RMSE & 0.30 & 0.09 & 0.05 & 0.06 & 0.28 & 0.05 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.21 & -0.04 & 0.00 & -0.03 & 0.19 & -0.01 \\ 
& & SD & 0.40 & 0.11 & 0.07 & 0.06 & 0.39 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.07 & 0.05 & 0.05 & 0.12 & 0.04 \\ 
& & RMSE & 0.45 & 0.11 & 0.06 & 0.06 & 0.43 & 0.06 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.30 & -0.11 & -0.06 & 0.01 & 0.17 & 0.07 \\ 
& & SD & 0.39 & 0.09 & 0.05 & 0.07 & 0.28 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.07 & 0.06 & 0.06 & 0.09 & 0.05 \\ 
& & RMSE & 0.49 & 0.14 & 0.08 & 0.07 & 0.32 & 0.09 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.24 & 0.08 & 0.00 & 0.03 & -0.11 & 0.04 \\ 
& & SD & 0.48 & 0.15 & 0.06 & 0.06 & 0.23 & 0.09 \\ 
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.06 & 0.07 & 0.05 & 0.11 & 0.07 \\ 
& & RMSE & 0.53 & 0.17 & 0.06 & 0.07 & 0.25 & 0.09 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|l|c|l|rrrrrr}
Copula & Copula & \multicolumn{8}{c}{} \\
data gen. & estim. & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\
  \hline
Gumbel & Frank & 0.20 & Bias & -0.11 & -0.04 & -0.02 & -0.01 & 0.09 & -0.02 \\
& & & SD & 0.10 & 0.04 & 0.04 & 0.06 & 0.08 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.12 & 0.04 & 0.04 & 0.05 & 0.09 & 0.03 \\
& & & RMSE & 0.14 & 0.05 & 0.04 & 0.06 & 0.12 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & -0.14 & -0.05 & -0.03 & 0.01 & 0.08 & 0.01 \\
& & & SD & 0.11 & 0.04 & 0.05 & 0.07 & 0.07 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.12 & 0.04 & 0.04 & 0.05 & 0.07 & 0.03 \\
& & & RMSE & 0.18 & 0.07 & 0.05 & 0.07 & 0.10 & 0.03 \\
  \cline{3-10}
& & 0.80 & Bias & -0.11 & -0.02 & 0.01 & 0.04 & 0.04 & 0.04 \\
& & & SD & 0.14 & 0.12 & 0.16 & 0.10 & 0.06 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.10 & 0.06 & 0.06 & 0.06 & 0.05 & 0.04 \\
& & & RMSE & 0.18 & 0.12 & 0.16 & 0.10 & 0.08 & 0.06 \\
  \hline
Frank & Gumbel & 0.20 & Bias & 0.05 & 0.04 & 0.06 & -0.03 & -0.03 & 0.01 \\
& & & SD & 0.17 & 0.07 & 0.06 & 0.05 & 0.11 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.13 & 0.06 & 0.06 & 0.04 & 0.08 & 0.03 \\
& & & RMSE & 0.18 & 0.08 & 0.08 & 0.06 & 0.11 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & 0.05 & 0.07 & 0.12 & -0.07 & -0.01 & -0.00 \\
& & & SD & 0.18 & 0.10 & 0.11 & 0.05 & 0.10 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.12 & 0.08 & 0.09 & 0.05 & 0.06 & 0.04 \\
& & & RMSE & 0.19 & 0.13 & 0.16 & 0.09 & 0.10 & 0.04 \\
  \cline{3-10}
& & 0.80 & Bias & -0.08 & -0.04 & 0.01 & -0.04 & 0.04 & 0.02 \\
& & & SD & 0.16 & 0.08 & 0.12 & 0.06 & 0.08 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.08 & 0.07 & 0.08 & 0.05 & 0.05 & 0.04 \\
& & & RMSE & 0.18 & 0.09 & 0.12 & 0.08 & 0.09 & 0.05 \\
  \hline
Gaussian & Frank & 0.20 & Bias & -0.09 & -0.02 & 0.01 & -0.01 & 0.07 & -0.00 \\
& & & SD & 0.12 & 0.04 & 0.05 & 0.06 & 0.09 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.13 & 0.05 & 0.04 & 0.05 & 0.10 & 0.03 \\
& & & RMSE & 0.15 & 0.05 & 0.04 & 0.06 & 0.11 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & -0.18 & -0.05 & 0.01 & 0.01 & 0.11 & 0.03 \\
& & & SD & 0.14 & 0.05 & 0.05 & 0.07 & 0.08 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.13 & 0.05 & 0.04 & 0.05 & 0.08 & 0.03 \\
& & & RMSE & 0.23 & 0.07 & 0.05 & 0.06 & 0.14 & 0.04 \\
  \cline{3-10}
& & 0.80 & Bias & -0.17 & -0.03 & 0.03 & 0.04 & 0.08 & 0.07 \\
& & & SD & 0.20 & 0.13 & 0.16 & 0.10 & 0.10 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.10 & 0.04 & 0.05 & 0.05 & 0.05 & 0.04 \\
& & & RMSE & 0.26 & 0.13 & 0.16 & 0.10 & 0.12 & 0.09 \\
  \hline
Frank & Gaussian & 0.20 & Bias & 0.03 & 0.02 & 0.01 & -0.03 & 0.02 & -0.02 \\
& & & SD & 0.29 & 0.09 & 0.05 & 0.05 & 0.26 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.19 & 0.07 & 0.05 & 0.04 & 0.14 & 0.04 \\
& & & RMSE & 0.29 & 0.09 & 0.05 & 0.06 & 0.26 & 0.05 \\
  \cline{3-10}
& & 0.50 & Bias & -0.20 & -0.02 & 0.00 & -0.07 & 0.25 & -0.06 \\
& & & SD & 0.56 & 0.15 & 0.10 & 0.05 & 0.55 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.13 & 0.07 & 0.04 & 0.05 & 0.11 & 0.04 \\
& & & RMSE & 0.59 & 0.15 & 0.09 & 0.09 & 0.61 & 0.09 \\
  \cline{3-10}
& & 0.80 & Bias & -0.20 & -0.11 & -0.08 & -0.02 & 0.09 & 0.02 \\
& & & SD & 0.33 & 0.07 & 0.05 & 0.07 & 0.23 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.15 & 0.09 & 0.08 & 0.07 & 0.07 & 0.06 \\
& & & RMSE & 0.38 & 0.13 & 0.09 & 0.07 & 0.24 & 0.05 \\
  \hline
\end{tabular}
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Frank & 0.00 & Bias & -0.00 & 0.00 & 0.01 & -0.01 & 0.00 & -0.00 \\
& & SD & 0.08 & 0.03 & 0.03 & 0.04 & 0.06 & 0.02 \\
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.03 & 0.03 & 0.03 & 0.06 & 0.02 \\
& & RMSE & 0.08 & 0.03 & 0.03 & 0.03 & 0.06 & 0.00 \\
  \cline{2-9}
& 0.20 & Bias & -0.01 & -0.00 & 0.01 & -0.01 & 0.01 & 0.00 \\ 
& & SD & 0.08 & 0.03 & 0.03 & 0.04 & 0.05 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.03 & 0.03 & 0.03 & 0.05 & 0.02 \\ 
& & RMSE & 0.08 & 0.03 & 0.03 & 0.04 & 0.05 & 0.00 \\ 
  \cline{2-9} 
& 0.50 & Bias & -0.00 & 0.01 & 0.02 & -0.02 & 0.00 & 0.00 \\ 
& & SD & 0.08 & 0.04 & 0.04 & 0.04 & 0.04 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.03 & 0.03 & 0.03 & 0.04 & 0.02 \\ 
& & RMSE & 0.08 & 0.03 & 0.04 & 0.04 & 0.04 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & 0.01 & 0.04 & 0.07 & -0.03 & 0.00 & 0.00 \\ 
& & SD & 0.04 & 0.07 & 0.10 & 0.05 & 0.03 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.03 & 0.04 & 0.04 & 0.03 & 0.02 & 0.02 \\ 
& & RMSE & 0.04 & 0.08 & 0.12 & 0.06 & 0.03 & 0.00 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.00 & 0.00 & 0.00 & 0.00 & -0.00 & 0.00 \\ 
& & SD & 0.05 & 0.03 & 0.04 & 0.03 & 0.06 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.04 & 0.04 & 0.03 & 0.06 & 0.04 \\ 
& & RMSE & 0.04 & 0.03 & 0.04 & 0.03 & 0.05 & 0.03 \\ 
\hline 
Gumbel & 0.00 & Bias & 0.06 & 0.03 & 0.03 & -0.01 & -0.04 & 0.01 \\
& & SD & 0.07 & 0.04 & 0.03 & 0.03 & 0.06 & 0.02 \\
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.04 & 0.03 & 0.03 & 0.05 & 0.02 \\
& & RMSE & 0.09 & 0.04 & 0.04 & 0.03 & 0.07 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.04 & -0.01 & 0.01 & -0.03 & 0.04 & -0.00 \\ 
& & SD & 0.10 & 0.04 & 0.03 & 0.04 & 0.08 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.04 & 0.03 & 0.03 & 0.06 & 0.02 \\ 
& & RMSE & 0.11 & 0.04 & 0.03 & 0.04 & 0.08 & 0.00 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.06 & -0.01 & 0.01 & -0.03 & 0.03 & 0.01 \\ 
& & SD & 0.09 & 0.04 & 0.03 & 0.04 & 0.05 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.04 & 0.03 & 0.03 & 0.04 & 0.02 \\ 
& & RMSE & 0.10 & 0.03 & 0.03 & 0.04 & 0.05 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.14 & -0.06 & -0.02 & -0.01 & 0.06 & 0.05 \\ 
& & SD & 0.12 & 0.05 & 0.03 & 0.04 & 0.06 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.04 & 0.04 & 0.03 & 0.03 & 0.03 \\ 
& & RMSE & 0.18 & 0.08 & 0.04 & 0.04 & 0.08 & 0.06 \\ 
\hline 
\end{tabular}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Joe & 0.00 & Bias & 0.04 & 0.03 & 0.03 & -0.01 & -0.03 & 0.01 \\
& & SD & 0.06 & 0.04 & 0.04 & 0.03 & 0.05 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.03 & 0.04 & 0.03 & 0.05 & 0.03 \\
& & RMSE & 0.07 & 0.04 & 0.04 & 0.03 & 0.05 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.03 & -0.00 & 0.01 & -0.03 & 0.03 & -0.00 \\ 
& & SD & 0.07 & 0.03 & 0.04 & 0.04 & 0.06 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.03 & 0.04 & 0.03 & 0.04 & 0.02 \\ 
& & RMSE & 0.08 & 0.03 & 0.03 & 0.04 & 0.06 & 0.00 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.05 & -0.01 & 0.02 & -0.04 & 0.02 & 0.01 \\ 
& & SD & 0.06 & 0.03 & 0.04 & 0.05 & 0.04 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.03 & 0.04 & 0.03 & 0.03 & 0.02 \\ 
& & RMSE & 0.08 & 0.03 & 0.04 & 0.05 & 0.04 & 0.00 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.18 & -0.06 & 0.05 & -0.09 & 0.07 & 0.06 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & RMSE & 0.18 & 0.06 & 0.04 & 0.09 & 0.07 & 0.06 \\ 
\hline 
Clayton(90) & 0.00 & Bias & 0.06 & -0.02 & -0.00 & -0.02 & 0.02 & 0.00 \\
& & SD & 0.07 & 0.03 & 0.03 & 0.03 & 0.04 & 0.02 \\
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.05 & 0.03 & 0.03 & 0.06 & 0.02 \\
& & RMSE & 0.09 & 0.03 & 0.03 & 0.03 & 0.04 & 0.00 \\
  \cline{2-9}
& -0.20 & Bias & 0.01 & 0.01 & 0.00 & -0.00 & 0.00 & -0.00 \\ 
& & SD & 0.10 & 0.04 & 0.03 & 0.03 & 0.06 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.05 & 0.03 & 0.03 & 0.06 & 0.02 \\ 
& & RMSE & 0.10 & 0.04 & 0.03 & 0.03 & 0.06 & 0.00 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.01 & 0.01 & 0.00 & 0.00 & -0.00 & 0.00 \\ 
& & SD & 0.05 & 0.03 & 0.03 & 0.03 & 0.06 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.03 & 0.04 & 0.03 & 0.07 & 0.04 \\ 
& & RMSE & 0.05 & 0.03 & 0.03 & 0.03 & 0.06 & 0.03 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.00 & 0.01 & 0.01 & -0.00 & 0.00 & 0.00 \\ 
& & SD & 0.02 & 0.04 & 0.07 & 0.04 & 0.04 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.02 & 0.04 & 0.05 & 0.04 & 0.04 & 0.03 \\ 
& & RMSE & 0.00 & 0.04 & 0.07 & 0.04 & 0.04 & 0.03 \\ 
\hline 
Clayton(180) & 0.00 & Bias & 0.04 & 0.03 & 0.02 & -0.01 & -0.03 & 0.01 \\
& & SD & 0.06 & 0.03 & 0.03 & 0.03 & 0.05 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.03 & 0.03 & 0.03 & 0.05 & 0.02 \\
& & RMSE & 0.08 & 0.04 & 0.04 & 0.03 & 0.06 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.04 & -0.01 & 0.00 & -0.03 & 0.04 & -0.01 \\ 
& & SD & 0.08 & 0.04 & 0.03 & 0.04 & 0.07 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.03 & 0.03 & 0.03 & 0.05 & 0.02 \\ 
& & RMSE & 0.09 & 0.03 & 0.03 & 0.04 & 0.08 & 0.00 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.06 & -0.02 & 0.01 & -0.03 & 0.03 & 0.01 \\ 
& & SD & 0.07 & 0.03 & 0.04 & 0.04 & 0.04 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.03 & 0.04 & 0.03 & 0.03 & 0.02 \\ 
& & RMSE & 0.09 & 0.03 & 0.03 & 0.05 & 0.04 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.18 & -0.09 & -0.03 & -0.03 & 0.06 & 0.05 \\ 
& & SD & 0.13 & 0.09 & 0.18 & 0.07 & 0.06 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.03 & 0.03 & 0.04 & 0.04 & 0.02 & 0.02 \\ 
& & RMSE & 0.22 & 0.12 & 0.18 & 0.07 & 0.09 & 0.05 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Clayton(270) & 0.00 & Bias & 0.08 & -0.02 & 0.00 & -0.01 & 0.10 & -0.03 \\
& & SD & 0.09 & 0.03 & 0.03 & 0.03 & 0.12 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.03 & 0.03 & 0.03 & 0.17 & 0.05 \\
& & RMSE & 0.13 & 0.03 & 0.03 & 0.03 & 0.15 & 0.04 \\
  \cline{2-9}
& -0.20 & Bias & 0.02 & 0.00 & -0.00 & 0.00 & -0.01 & 0.01 \\ 
& & SD & 0.11 & 0.04 & 0.03 & 0.03 & 0.12 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.04 & 0.03 & 0.03 & 0.13 & 0.06 \\ 
& & RMSE & 0.11 & 0.03 & 0.03 & 0.03 & 0.11 & 0.05 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.00 & 0.00 & 0.00 & 0.00 & -0.00 & 0.00 \\ 
& & SD & 0.05 & 0.04 & 0.04 & 0.03 & 0.05 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.04 & 0.05 & 0.03 & 0.06 & 0.04 \\ 
& & RMSE & 0.04 & 0.04 & 0.04 & 0.03 & 0.05 & 0.03 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.00 & 0.01 & 0.02 & -0.00 & -0.00 & 0.00 \\ 
& & SD & 0.02 & 0.05 & 0.07 & 0.04 & 0.04 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.02 & 0.05 & 0.08 & 0.04 & 0.04 & 0.03 \\ 
& & RMSE & 0.00 & 0.04 & 0.08 & 0.04 & 0.03 & 0.03 \\ 
\hline 
Gaussian & 0.00 & Bias & -0.04 & -0.01 & -0.00 & -0.01 & 0.04 & -0.01 \\ 
& & SD & 0.18 & 0.06 & 0.03 & 0.04 & 0.15 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.06 & 0.03 & 0.03 & 0.14 & 0.04 \\
& & RMSE & 0.19 & 0.06 & 0.03 & 0.04 & 0.15 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.07 & -0.01 & 0.01 & -0.02 & 0.06 & -0.01 \\ 
& & SD & 0.18 & 0.06 & 0.03 & 0.04 & 0.14 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.05 & 0.03 & 0.03 & 0.11 & 0.03 \\ 
& & RMSE & 0.19 & 0.05 & 0.03 & 0.04 & 0.15 & 0.03 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.15 & -0.04 & 0.00 & -0.02 & 0.12 & 0.01 \\ 
& & SD & 0.27 & 0.07 & 0.04 & 0.04 & 0.27 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.04 & 0.03 & 0.03 & 0.07 & 0.03 \\ 
& & RMSE & 0.31 & 0.08 & 0.04 & 0.04 & 0.30 & 0.04 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.31 & -0.12 & -0.07 & 0.01 & 0.16 & 0.07 \\ 
& & SD & 0.35 & 0.08 & 0.04 & 0.04 & 0.26 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.05 & 0.05 & 0.04 & 0.05 & 0.04 \\ 
& & RMSE & 0.47 & 0.14 & 0.08 & 0.04 & 0.31 & 0.09 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.08 & 0.03 & 0.01 & 0.01 & -0.04 & 0.02 \\ 
& & SD & 0.28 & 0.09 & 0.04 & 0.04 & 0.14 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.04 & 0.04 & 0.03 & 0.07 & 0.05 \\ 
& & RMSE & 0.29 & 0.09 & 0.04 & 0.04 & 0.15 & 0.06 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|l|c|l|rrrrrr}
Copula & Copula & \multicolumn{8}{c}{} \\
data gen. & estim. & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\
  \hline
Gumbel & Frank & 0.20 & Bias & -0.11 & -0.04 & -0.02 & -0.02 & 0.09 & -0.02 \\
& & & SD & 0.06 & 0.03 & 0.03 & 0.04 & 0.05 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.07 & 0.03 & 0.02 & 0.03 & 0.06 & 0.02 \\
& & & RMSE & 0.13 & 0.04 & 0.03 & 0.04 & 0.10 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & -0.14 & -0.05 & -0.03 & 0.00 & 0.08 & 0.01 \\
& & & SD & 0.07 & 0.03 & 0.03 & 0.04 & 0.04 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.07 & 0.03 & 0.02 & 0.03 & 0.05 & 0.02 \\
& & & RMSE & 0.16 & 0.06 & 0.04 & 0.04 & 0.09 & 0.00 \\
  \cline{3-10}
& & 0.80 & Bias & -0.08 & -0.01 & 0.01 & 0.02 & 0.03 & 0.03 \\
& & & SD & 0.10 & 0.09 & 0.10 & 0.07 & 0.04 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.04 & 0.02 & 0.03 & 0.03 & 0.03 & 0.02 \\
& & & RMSE & 0.13 & 0.09 & 0.10 & 0.07 & 0.04 & 0.04 \\
  \hline
Frank & Gumbel & 0.20 & Bias & 0.03 & 0.03 & 0.05 & -0.04 & -0.02 & 0.02 \\
& & & SD & 0.14 & 0.06 & 0.04 & 0.03 & 0.09 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.08 & 0.04 & 0.04 & 0.03 & 0.05 & 0.02 \\
& & & RMSE & 0.14 & 0.07 & 0.06 & 0.04 & 0.09 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & 0.04 & 0.06 & 0.11 & -0.07 & -0.01 & 0.00 \\
& & & SD & 0.11 & 0.05 & 0.05 & 0.03 & 0.05 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.08 & 0.05 & 0.05 & 0.03 & 0.04 & 0.03 \\
& & & RMSE & 0.11 & 0.08 & 0.11 & 0.08 & 0.05 & 0.03 \\
  \cline{3-10}
& & 0.80 & Bias & -0.07 & -0.04 & -0.01 & -0.04 & 0.03 & 0.02 \\
& & & SD & 0.07 & 0.04 & 0.04 & 0.04 & 0.04 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.06 & 0.04 & 0.05 & 0.03 & 0.04 & 0.03 \\
& & & RMSE & 0.10 & 0.05 & 0.03 & 0.05 & 0.04 & 0.03 \\
  \hline
Gaussian & Frank & 0.20 & Bias & -0.10 & -0.02 & 0.01 & -0.02 & 0.07 & -0.00 \\
& & & SD & 0.08 & 0.03 & 0.03 & 0.04 & 0.06 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.15 & 0.03 & 0.03 & 0.03 & 0.06 & 0.02 \\
& & & RMSE & 0.13 & 0.03 & 0.03 & 0.04 & 0.09 & 0.00 \\
  \cline{3-10}
& & 0.50 & Bias & -0.20 & -0.05 & 0.01 & 0.00 & 0.11 & 0.03 \\
& & & SD & 0.08 & 0.03 & 0.03 & 0.04 & 0.05 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.08 & 0.03 & 0.03 & 0.03 & 0.05 & 0.02 \\
& & & RMSE & 0.21 & 0.06 & 0.03 & 0.04 & 0.12 & 0.03 \\
  \cline{3-10}
& & 0.80 & Bias & -0.12 & -0.01 & 0.03 & 0.02 & 0.05 & 0.06 \\
& & & SD & 0.15 & 0.11 & 0.12 & 0.07 & 0.06 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.07 & 0.02 & 0.02 & 0.03 & 0.04 & 0.02 \\
& & & RMSE & 0.19 & 0.10 & 0.12 & 0.08 & 0.08 & 0.08 \\
  \hline
Frank & Gaussian & 0.20 & Bias & 0.06 & 0.02 & 0.01 & -0.03 & -0.02 & -0.00 \\
& & & SD & 0.19 & 0.06 & 0.03 & 0.03 & 0.15 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.12 & 0.04 & 0.03 & 0.03 & 0.08 & 0.02 \\
& & & RMSE & 0.19 & 0.06 & 0.03 & 0.04 & 0.15 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & -0.25 & -0.04 & -0.01 & -0.07 & 0.29 & -0.06 \\
& & & SD & 0.55 & 0.14 & 0.09 & 0.03 & 0.58 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.08 & 0.04 & 0.04 & 0.03 & 0.07 & 0.03 \\
& & & RMSE & 0.61 & 0.14 & 0.08 & 0.08 & 0.64 & 0.09 \\
  \cline{3-10}
& & 0.80 & Bias & -0.18 & -0.11 & -0.08 & -0.01 & 0.07 & 0.03 \\
& & & SD & 0.22 & 0.05 & 0.03 & 0.05 & 0.16 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.07 & 0.04 & 0.04 & 0.03 & 0.04 & 0.03 \\
& & & RMSE & 0.29 & 0.12 & 0.09 & 0.04 & 0.17 & 0.04 \\
  \hline
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c}
Copula / $\tau_{K}$ & 0.00 & 0.20 & 0.50 & 0.80 & -0.20 & -0.50 & -0.80 \\
%\hline
\hline 
Frank & 73.78 & 77.28 & 83.04 & 91.70 & & 67.36 & \\
\hline 
Gumbel & 73.54 & 76.30 & 80.90 & 90.18 & & &  \\
\hline 
Joe & 73.90 & 75.52 & 80.60 & 88.66 & & &  \\
\hline 
Clayton(90) & 73.04 &  &  &  & 70.62 & 66.88 & 65.36 \\
\hline 
Clayton(180) & 73.38 & 76.42 & 81.06 & 87.70 & & &  \\
\hline 
Clayton(270) & 73.70 &  &  &  & 71.66 & 67.80 & 65.26 \\
\hline 
Gaussian & 83.66 & 89.30 & 94.90 & 99.86 & & 73.08 & \\
\hline 
\end{tabular}
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Frank & 0.00 & Bias & 0.02 & 0.04 & -0.01 & 0.04 & 0.04 & -0.02 \\ 
& & SD & 0.40 & 0.15 & 0.13 & 0.14 & 0.24 & 0.08 \\
& & $\widehat{\mbox{SD}}$ & 0.28 & 0.12 & 0.14 & 0.13 & 0.17 & 0.07 \\
& & RMSE & 0.40 & 0.16 & 0.13 & 0.14 & 0.25 & 0.08 \\
  \cline{2-9}
& 0.20 & Bias & -0.11 & 0.03 & 0.02 & 0.02 & 0.10 & -0.03 \\ 
& & SD & 0.47 & 0.18 & 0.36 & 0.14 & 0.28 & 0.09 \\ 
& & $\widehat{\mbox{SD}}$ & 0.29 & 0.14 & 0.45 & 0.13 & 0.17 & 0.07 \\ 
& & RMSE & 0.48 & 0.19 & 0.37 & 0.14 & 0.29 & 0.09 \\ 
  \cline{2-9} 
& 0.50 & Bias & -0.41 & -0.02 & 0.02 & 0.00 & 0.20 & -0.03 \\ 
& & SD & 0.63 & 0.24 & 0.52 & 0.17 & 0.30 & 0.09 \\ 
& & $\widehat{\mbox{SD}}$ & 0.26 & 0.14 & 0.43 & 0.14 & 0.14 & 0.07 \\ 
& & RMSE & 0.75 & 0.24 & 0.52 & 0.17 & 0.35 & 0.09 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.51 & -0.10 & -0.04 & 0.07 & 0.09 & 0.02 \\ 
& & SD & 0.65 & 0.25 & 0.63 & 0.24 & 0.15 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.26 & 0.33 & 1.42 & 0.21 & 0.10 & 0.06 \\ 
& & RMSE & 0.83 & 0.27 & 0.64 & 0.25 & 0.18 & 0.08 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.33 & 0.15 & 0.06 & 0.08 & -0.12 & 0.05 \\ 
& & SD & 0.49 & 0.20 & 0.17 & 0.15 & 0.22 & 0.11 \\ 
& & $\widehat{\mbox{SD}}$ & 0.21 & 0.12 & 0.24 & 0.12 & 0.14 & 0.09 \\ 
& & RMSE & 0.59 & 0.25 & 0.18 & 0.17 & 0.25 & 0.12 \\ 
\hline 
\end{tabular}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Gumbel & 0.00 & Bias & 0.28 & 0.16 & 0.12 & 0.02 & -0.10 & 0.00 \\
& & SD & 0.29 & 0.19 & 0.25 & 0.14 & 0.12 & 0.07 \\
& & $\widehat{\mbox{SD}}$ & 0.31 & 0.20 & 0.39 & 0.13 & 0.14 & 0.07 \\
& & RMSE & 0.40 & 0.25 & 0.28 & 0.14 & 0.15 & 0.07 \\
  \cline{2-9}
& 0.20 & Bias & 0.12 & 0.11 & 0.11 & -0.00 & -0.03 & -0.02 \\ 
& & SD & 0.30 & 0.19 & 0.30 & 0.15 & 0.13 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.32 & 0.21 & 0.78 & 0.13 & 0.15 & 0.07 \\ 
& & RMSE & 0.32 & 0.22 & 0.32 & 0.15 & 0.13 & 0.06 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.07 & 0.03 & 0.07 & 0.00 & 0.03 & 0.00 \\ 
& & SD & 0.30 & 0.19 & 0.33 & 0.17 & 0.12 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.37 & 0.34 & 0.58 & 0.17 & 0.13 & 0.09 \\ 
& & RMSE & 0.31 & 0.19 & 0.34 & 0.17 & 0.12 & 0.07 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.30 & -0.10 & 0.07 & 0.06 & 0.05 & 0.04 \\ 
& & SD & 0.33 & 0.21 & 0.74 & 0.24 & 0.09 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.33 & 0.68 & 4.21 & 0.23 & 0.09 & 0.07 \\ 
& & RMSE & 0.45 & 0.23 & 0.74 & 0.25 & 0.10 & 0.08 \\ 
\hline 
Joe & 0.00 & Bias & 0.26 & 0.17 & 0.16 & 0.05 & -0.09 & 0.02 \\
& & SD & 0.26 & 0.20 & 0.29 & 0.13 & 0.12 & 0.07 \\
& & $\widehat{\mbox{SD}}$ & 0.20 & 0.18 & 0.37 & 0.13 & 0.11 & 0.07 \\
& & RMSE & 0.37 & 0.27 & 0.33 & 0.14 & 0.15 & 0.07 \\
  \cline{2-9}
& 0.20 & Bias & 0.11 & 0.11 & 0.11 & 0.04 & -0.02 & -0.00 \\ 
& & SD & 0.26 & 0.20 & 0.29 & 0.15 & 0.12 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.21 & 0.16 & 0.46 & 0.14 & 0.11 & 0.06 \\ 
& & RMSE & 0.28 & 0.23 & 0.31 & 0.15 & 0.12 & 0.06 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.01 & 0.07 & 0.07 & 0.07 & 0.01 & 0.00 \\ 
& & SD & 0.24 & 0.22 & 0.42 & 0.17 & 0.10 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.23 & 0.20 & 0.78 & 0.16 & 0.10 & 0.06 \\ 
& & RMSE & 0.24 & 0.23 & 0.42 & 0.19 & 0.10 & 0.07 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.22 & -0.07 & 0.03 & 0.07 & 0.03 & 0.04 \\ 
& & SD & 0.25 & 0.25 & 0.75 & 0.23 & 0.09 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.23 & 0.21 & 2.33 & 0.20 & 0.09 & 0.06 \\ 
& & RMSE & 0.33 & 0.26 & 0.75 & 0.24 & 0.09 & 0.08 \\ 
\hline 
Clayton(90) & 0.00 & Bias & 0.30 & -0.05 & -0.02 & 0.00 & 0.16 & -0.03 \\
& & SD & 0.31 & 0.09 & 0.23 & 0.14 & 0.26 & 0.09 \\
& & $\widehat{\mbox{SD}}$ & 0.30 & 0.10 & 0.18 & 0.17 & 0.16 & 0.07 \\
& & RMSE & 0.43 & 0.10 & 0.23 & 0.14 & 0.31 & 0.10 \\
  \cline{2-9}
& -0.20 & Bias & -0.10 & -0.00 & -0.00 & 0.02 & 0.09 & -0.02 \\ 
& & SD & 0.27 & 0.09 & 0.16 & 0.14 & 0.22 & 0.09 \\ 
& & $\widehat{\mbox{SD}}$ & 0.33 & 0.13 & 0.18 & 0.12 & 0.16 & 0.07 \\ 
& & RMSE & 0.29 & 0.08 & 0.16 & 0.14 & 0.24 & 0.09 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.09 & 0.05 & 0.04 & 0.04 & -0.01 & 0.01 \\ 
& & SD & 0.24 & 0.10 & 0.16 & 0.14 & 0.17 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.26 & 0.12 & 0.17 & 0.11 & 0.15 & 0.09 \\ 
& & RMSE & 0.26 & 0.11 & 0.17 & 0.14 & 0.17 & 0.09 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.05 & 0.06 & 0.13 & 0.03 & -0.02 & 0.03 \\ 
& & SD & 0.19 & 0.15 & 0.41 & 0.15 & 0.14 & 0.12 \\ 
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.17 & 0.82 & 0.14 & 0.12 & 0.10 \\ 
& & RMSE & 0.19 & 0.16 & 0.43 & 0.15 & 0.14 & 0.13 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Clayton(180) & 0.00 & Bias & 0.55 & 0.31 & 0.09 & 0.21 & -0.22 & -0.02 \\
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & $\widehat{\mbox{SD}}$ & 0.15 & 0.12 & 0.10 & 0.14 & 0.07 & 0.06 \\
& & RMSE & 0.55 & 0.31 & 0.09 & 0.21 & 0.22 & 0.00 \\
  \cline{2-9}
& 0.20 & Bias & 0.34 & 0.19 & 0.02 & 0.21 & -0.16 & -0.02 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.15 & 0.12 & 0.11 & 0.15 & 0.07 & 0.06 \\ 
& & RMSE & 0.34 & 0.18 & 0.00 & 0.21 & 0.16 & 0.03 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.01 & 0.07 & 0.07 & 0.06 & 0.01 & 0.00 \\ 
& & SD & 0.24 & 0.21 & 0.38 & 0.16 & 0.10 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.23 & 0.24 & 1.07 & 0.15 & 0.10 & 0.07 \\ 
& & RMSE & 0.24 & 0.22 & 0.39 & 0.18 & 0.10 & 0.06 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.10 & -0.09 & -0.17 & 0.15 & -0.05 & 0.04 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.21 & 0.17 & 0.17 & 0.20 & 0.08 & 0.07 \\ 
& & RMSE & 0.09 & 0.09 & 0.17 & 0.15 & 0.04 & 0.03 \\ 
\hline 
Clayton(270) & 0.00 & Bias & 0.16 & -0.03 & -0.01 & 0.01 & 0.16 & -0.05 \\
& & SD & 0.19 & 0.07 & 0.17 & 0.13 & 0.24 & 0.09 \\
& & $\widehat{\mbox{SD}}$ & 0.26 & 0.08 & 0.15 & 0.14 & 0.28 & 0.10 \\
& & RMSE & 0.25 & 0.08 & 0.17 & 0.13 & 0.29 & 0.10 \\
  \cline{2-9}
& -0.20 & Bias & -0.01 & 0.01 & 0.00 & 0.03 & 0.03 & -0.00 \\ 
& & SD & 0.21 & 0.08 & 0.15 & 0.13 & 0.21 & 0.11 \\ 
& & $\widehat{\mbox{SD}}$ & 0.25 & 0.10 & 0.18 & 0.14 & 0.23 & 0.12 \\ 
& & RMSE & 0.21 & 0.08 & 0.15 & 0.14 & 0.21 & 0.11 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.04 & 0.04 & 0.06 & 0.04 & -0.02 & 0.03 \\ 
& & SD & 0.21 & 0.14 & 0.29 & 0.14 & 0.17 & 0.13 \\ 
& & $\widehat{\mbox{SD}}$ & 0.15 & 0.16 & 0.48 & 0.13 & 0.16 & 0.12 \\ 
& & RMSE & 0.21 & 0.14 & 0.29 & 0.15 & 0.17 & 0.13 \\ 
  \cline{2-9}
& -0.80 & Bias & -0.00 & 0.04 & 0.13 & 0.02 & -0.00 & 0.01 \\ 
& & SD & 0.08 & 0.14 & 0.46 & 0.15 & 0.10 & 0.09 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.24 & 1.05 & 0.15 & 0.10 & 0.09 \\ 
& & RMSE & 0.08 & 0.14 & 0.47 & 0.15 & 0.10 & 0.09 \\ 
\hline 
Gaussian & 0.00 & Bias & 0.02 & 0.06 & 0.02 & 0.01 & 0.05 & -0.04 \\
& & SD & 0.45 & 0.19 & 0.25 & 0.13 & 0.27 & 0.08 \\
& & $\widehat{\mbox{SD}}$ & 0.37 & 0.16 & 0.25 & 0.12 & 0.22 & 0.09 \\
& & RMSE & 0.45 & 0.20 & 0.25 & 0.13 & 0.27 & 0.09 \\ 
  \cline{2-9}
& 0.20 & Bias & -0.30 & -0.03 & 0.55 & -0.22 & 0.08 & 0.04 \\
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & $\widehat{\mbox{SD}}$ & 0.22 & 0.14 & 0.64 & 0.10 & 0.13 & 0.06 \\
& & RMSE & 0.30 & 0.03 & 0.55 & 0.22 & 0.08 & 0.04 \\
  \cline{2-9}
& 0.50 & Bias & -0.57 & -0.03 & 1.05 & -0.23 & 0.23 & 0.06 \\
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & $\widehat{\mbox{SD}}$ & 0.27 & 0.22 & 1.37 & 0.12 & 0.15 & 0.06 \\
& & RMSE & 0.57 & 0.03 & 1.05 & 0.23 & 0.23 & 0.06 \\
  \cline{2-9}
& 0.80 & Bias & -0.63 & -0.18 & 0.41 & 0.09 & 0.11 & 0.03 \\
& & SD & 0.53 & 0.18 & 2.58 & 0.27 & 0.14 & 0.07 \\
& & $\widehat{\mbox{SD}}$ & 0.43 & 0.56 & 13.13 & 0.23 & 0.14 & 0.08 \\
& & RMSE & 0.82 & 0.26 & 2.61 & 0.29 & 0.18 & 0.08 \\
  \cline{2-9}
& -0.50 & Bias & 0.45 & 0.20 & 0.06 & 0.06 & -0.16 & 0.05 \\
& & SD & 0.60 & 0.24 & 0.19 & 0.13 & 0.26 & 0.11 \\
& & $\widehat{\mbox{SD}}$ & 0.35 & 0.17 & 0.36 & 0.13 & 0.17 & 0.11 \\
& & RMSE & 0.75 & 0.31 & 0.20 & 0.14 & 0.30 & 0.12 \\
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|l|c|l|rrrrrr}
Copula & Copula & \multicolumn{8}{c}{} \\
data gen. & estim. & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\
  \hline
Gumbel & Frank & 0.20 & Bias & 0.01 & 0.06 & 0.06 & 0.02 & 0.02 & -0.02 \\
& & & SD & 0.34 & 0.18 & 0.42 & 0.15 & 0.15 & 0.06 \\
& & & $\widehat{\mbox{SD}}$ & 0.30 & 0.15 & 0.50 & 0.13 & 0.16 & 0.06 \\
& & & RMSE & 0.34 & 0.18 & 0.42 & 0.15 & 0.15 & 0.07 \\
  \cline{3-10}
& & 0.50 & Bias & -0.12 & 0.03 & 0.08 & 0.04 & 0.05 & 0.01 \\
& & & SD & 0.35 & 0.22 & 0.54 & 0.17 & 0.13 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.30 & 0.15 & 0.49 & 0.15 & 0.13 & 0.07 \\
& & & RMSE & 0.37 & 0.22 & 0.55 & 0.17 & 0.14 & 0.07 \\
  \cline{3-10}
& & 0.80 & Bias & -0.35 & -0.05 & 0.04 & 0.12 & 0.06 & 0.04 \\
& & & SD & 0.44 & 0.26 & 0.67 & 0.24 & 0.11 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.88 & 0.20 & 1.25 & 0.22 & 0.18 & 0.07 \\
& & & RMSE & 0.56 & 0.27 & 0.68 & 0.27 & 0.13 & 0.08 \\
  \hline
Frank & Gumbel & 0.20 & Bias & 0.16 & 0.12 & 0.13 & -0.01 & -0.04 & -0.01 \\
& & & SD & 0.30 & 0.20 & 0.32 & 0.14 & 0.13 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.28 & 0.21 & 0.45 & 0.13 & 0.12 & 0.07 \\
& & & RMSE & 0.33 & 0.23 & 0.34 & 0.14 & 0.13 & 0.07 \\
  \cline{3-10}
& & 0.50 & Bias & -0.03 & 0.05 & 0.12 & -0.04 & 0.02 & 0.01 \\
& & & SD & 0.29 & 0.21 & 0.46 & 0.16 & 0.11 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.30 & 0.28 & 0.77 & 0.15 & 0.11 & 0.08 \\
& & & RMSE & 0.29 & 0.21 & 0.47 & 0.17 & 0.11 & 0.07 \\
  \cline{3-10}
& & 0.80 & Bias & -0.23 & -0.15 & -0.01 & 0.02 & 0.03 & 0.03 \\
& & & SD & 0.29 & 0.17 & 1.07 & 0.24 & 0.09 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.44 & 0.54 & 9.40 & 0.22 & 0.10 & 0.07 \\
& & & RMSE & 0.37 & 0.23 & 1.08 & 0.24 & 0.09 & 0.08 \\
  \hline
Gaussian & Frank & 0.20 & Bias & 0.03 & 0.07 & 0.08 & 0.03 & 0.01 & -0.01 \\
& & & SD & 0.35 & 0.18 & 0.42 & 0.15 & 0.15 & 0.06 \\
& & & $\widehat{\mbox{SD}}$ & 0.30 & 0.16 & 0.75 & 0.14 & 0.15 & 0.06 \\
& & & RMSE & 0.35 & 0.19 & 0.43 & 0.16 & 0.15 & 0.06 \\
  \cline{3-10}
& & 0.50 & Bias & -0.11 & 0.05 & 0.12 & 0.06 & 0.06 & 0.01 \\
& & & SD & 0.37 & 0.22 & 0.58 & 0.18 & 0.13 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.28 & 0.16 & 0.67 & 0.15 & 0.12 & 0.06 \\
& & & RMSE & 0.38 & 0.23 & 0.59 & 0.19 & 0.14 & 0.07 \\
  \cline{3-10}
& & 0.80 & Bias & -0.38 & -0.08 & 0.04 & 0.18 & 0.06 & 0.05 \\
& & & SD & 0.46 & 0.26 & 0.68 & 0.28 & 0.10 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.28 & 0.14 & 2.19 & 0.27 & 0.09 & 0.06 \\
& & & RMSE & 0.59 & 0.28 & 0.68 & 0.33 & 0.12 & 0.08 \\
  \hline
Frank & Gaussian & 0.20 & Bias & -0.10 & 0.04 & 0.03 & -0.01 & 0.10 & -0.04 \\
& & & SD & 0.49 & 0.21 & 0.42 & 0.13 & 0.29 & 0.09 \\
& & & $\widehat{\mbox{SD}}$ & 0.39 & 0.19 & 0.25 & 0.13 & 0.22 & 0.08 \\
& & & RMSE & 0.50 & 0.21 & 0.42 & 0.13 & 0.30 & 0.09 \\
  \cline{3-10}
& & 0.50 & Bias & -1.28 & -0.22 & -0.17 & 0.30 & 0.73 & -0.17 \\
& & & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & & $\widehat{\mbox{SD}}$ & 0.08 & 0.03 & 0.04 & 0.17 & 0.19 & 0.07 \\
& & & RMSE & 1.28 & 0.22 & 0.17 & 0.30 & 0.73 & 0.17 \\
  \cline{3-10}
& & 0.80 & Bias & -0.51 & -0.20 & 0.07 & 0.02 & 0.09 & 0.02 \\
& & & SD & 0.53 & 0.13 & 2.08 & 0.24 & 0.15 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.31 & 0.31 & 9.34 & 0.19 & 0.11 & 0.07 \\
& & & RMSE & 0.73 & 0.24 & 2.08 & 0.24 & 0.18 & 0.07 \\
  \hline
\end{tabular}
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Frank & 0.00 & Bias & 0.02 & 0.03 & 0.01 & 0.01 & 0.01 & -0.01 \\
& & SD & 0.27 & 0.10 & 0.11 & 0.10 & 0.14 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.23 & 0.09 & 0.10 & 0.08 & 0.12 & 0.04 \\
& & RMSE & 0.27 & 0.11 & 0.10 & 0.09 & 0.14 & 0.04 \\
  \cline{2-9}
& 0.20 & Bias & -0.04 & 0.02 & 0.01 & -0.01 & 0.04 & -0.01 \\ 
& & SD & 0.32 & 0.12 & 0.15 & 0.10 & 0.18 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.22 & 0.10 & 0.12 & 0.09 & 0.11 & 0.04 \\ 
& & RMSE & 0.32 & 0.13 & 0.15 & 0.10 & 0.18 & 0.05 \\ 
  \cline{2-9} 
& 0.50 & Bias & -1.30 & -0.24 & -0.17 & 0.08 & 0.52 & -0.11 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.02 & 0.04 & 0.10 & 0.09 & 0.04 \\ 
& & RMSE & 1.30 & 0.24 & 0.17 & 0.08 & 0.52 & 0.11 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.28 & -0.00 & 0.17 & -0.00 & 0.05 & 0.02 \\ 
& & SD & 0.51 & 0.29 & 0.77 & 0.14 & 0.11 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.20 & 0.15 & 0.30 & 0.12 & 0.06 & 0.04 \\ 
& & RMSE & 0.59 & 0.29 & 0.79 & 0.14 & 0.12 & 0.05 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.16 & 0.07 & 0.04 & 0.03 & -0.06 & 0.03 \\ 
& & SD & 0.36 & 0.14 & 0.12 & 0.10 & 0.16 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.15 & 0.08 & 0.16 & 0.08 & 0.10 & 0.06 \\ 
& & RMSE & 0.39 & 0.16 & 0.13 & 0.10 & 0.18 & 0.08 \\ 
\hline 
Gumbel & 0.00 & Bias & 0.18 & 0.10 & 0.08 & 0.00 & -0.06 & 0.00 \\
& & SD & 0.23 & 0.14 & 0.13 & 0.09 & 0.10 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.32 & 0.22 & 0.14 & 0.13 & 0.11 & 0.07 \\
& & RMSE & 0.29 & 0.17 & 0.15 & 0.09 & 0.11 & 0.04 \\
  \cline{2-9}
& 0.20 & Bias & 0.02 & 0.04 & 0.05 & -0.02 & 0.00 & -0.01 \\ 
& & SD & 0.23 & 0.13 & 0.15 & 0.10 & 0.10 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.22 & 0.12 & 0.14 & 0.08 & 0.10 & 0.04 \\ 
& & RMSE & 0.23 & 0.13 & 0.15 & 0.10 & 0.10 & 0.04 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.50 & -0.16 & -0.00 & -0.17 & 0.11 & -0.00 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.03 & 0.03 & 0.10 & 0.07 & 0.06 & 0.04 \\ 
& & RMSE & 0.50 & 0.16 & 0.00 & 0.17 & 0.10 & 0.00 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.32 & -0.14 & -0.06 & -0.02 & 0.05 & 0.04 \\ 
& & SD & 0.33 & 0.14 & 0.34 & 0.18 & 0.08 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.30 & 0.23 & 0.95 & 0.11 & 0.07 & 0.05 \\ 
& & RMSE & 0.46 & 0.20 & 0.35 & 0.18 & 0.09 & 0.06 \\ 
\hline 
\end{tabular}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Joe & 0.00 & Bias & 0.16 & 0.11 & 0.14 & -0.00 & -0.06 & 0.02 \\
& & SD & 0.18 & 0.15 & 0.20 & 0.09 & 0.09 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.13 & 0.24 & 0.08 & 0.06 & 0.04 \\
& & RMSE & 0.24 & 0.19 & 0.24 & 0.09 & 0.10 & 0.04 \\
  \cline{2-9}
& 0.20 & Bias & 0.03 & 0.06 & 0.08 & -0.00 & -0.00 & -0.01 \\ 
& & SD & 0.19 & 0.15 & 0.21 & 0.10 & 0.09 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.11 & 0.22 & 0.09 & 0.08 & 0.04 \\ 
& & RMSE & 0.19 & 0.16 & 0.23 & 0.10 & 0.08 & 0.04 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.03 & 0.06 & 0.08 & 0.01 & 0.01 & -0.00 \\ 
& & SD & 0.22 & 0.20 & 0.30 & 0.11 & 0.08 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.14 & 0.27 & 0.10 & 0.07 & 0.04 \\ 
& & RMSE & 0.22 & 0.21 & 0.31 & 0.11 & 0.08 & 0.04 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.20 & -0.06 & -0.00 & 0.02 & 0.03 & 0.03 \\ 
& & SD & 0.24 & 0.26 & 0.48 & 0.15 & 0.07 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.23 & 0.22 & 0.80 & 0.12 & 0.06 & 0.05 \\ 
& & RMSE & 0.31 & 0.26 & 0.48 & 0.15 & 0.08 & 0.05 \\ 
\hline 
Clayton(90) & 0.00 & Bias & 0.19 & -0.04 & -0.02 & -0.02 & 0.08 & -0.01 \\
& & SD & 0.24 & 0.06 & 0.10 & 0.09 & 0.16 & 0.06 \\
& & $\widehat{\mbox{SD}}$ & 0.27 & 0.08 & 0.10 & 0.10 & 0.14 & 0.04 \\
& & RMSE & 0.30 & 0.07 & 0.10 & 0.09 & 0.18 & 0.05 \\
  \cline{2-9}
& -0.20 & Bias & -0.03 & 0.00 & 0.00 & 0.00 & 0.03 & -0.01 \\ 
& & SD & 0.21 & 0.06 & 0.09 & 0.09 & 0.12 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.28 & 0.10 & 0.09 & 0.08 & 0.12 & 0.05 \\ 
& & RMSE & 0.21 & 0.06 & 0.09 & 0.09 & 0.13 & 0.04 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.07 & 0.03 & 0.03 & 0.02 & -0.01 & 0.00 \\ 
& & SD & 0.20 & 0.08 & 0.10 & 0.09 & 0.12 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.18 & 0.07 & 0.10 & 0.08 & 0.11 & 0.06 \\ 
& & RMSE & 0.21 & 0.08 & 0.10 & 0.09 & 0.12 & 0.06 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.01 & 0.01 & 0.02 & 0.01 & -0.00 & 0.01 \\ 
& & SD & 0.05 & 0.05 & 0.10 & 0.08 & 0.07 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.04 & 0.12 & 0.08 & 0.07 & 0.06 \\ 
& & RMSE & 0.05 & 0.04 & 0.10 & 0.08 & 0.08 & 0.06 \\ 
\hline 
Clayton(180) & 0.00 & Bias & 0.15 & 0.09 & 0.10 & 0.01 & -0.06 & 0.01 \\
& & SD & 0.19 & 0.14 & 0.15 & 0.09 & 0.08 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.12 & 0.16 & 0.10 & 0.09 & 0.05 \\
& & RMSE & 0.24 & 0.17 & 0.18 & 0.09 & 0.10 & 0.04 \\
  \cline{2-9}
& 0.20 & Bias & 0.03 & 0.05 & 0.06 & -0.00 & -0.00 & -0.01 \\ 
& & SD & 0.20 & 0.15 & 0.18 & 0.10 & 0.09 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.11 & 0.20 & 0.08 & 0.08 & 0.04 \\ 
& & RMSE & 0.20 & 0.15 & 0.19 & 0.10 & 0.09 & 0.04 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.01 & 0.07 & 0.09 & 0.01 & 0.01 & -0.00 \\ 
& & SD & 0.21 & 0.22 & 0.29 & 0.11 & 0.08 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.18 & 0.14 & 0.28 & 0.09 & 0.07 & 0.04 \\ 
& & RMSE & 0.21 & 0.23 & 0.31 & 0.11 & 0.08 & 0.04 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.17 & -0.16 & -0.18 & 0.03 & -0.04 & 0.02 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.35 & 0.19 & 0.24 & 0.14 & 0.07 & 0.06 \\ 
& & RMSE & 0.17 & 0.16 & 0.18 & 0.03 & 0.04 & 0.03 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Clayton(270) & 0.00 & Bias & 0.12 & -0.03 & -0.01 & -0.01 & 0.12 & -0.04 \\
& & SD & 0.14 & 0.05 & 0.10 & 0.09 & 0.16 & 0.06 \\
& & $\widehat{\mbox{SD}}$ & 0.20 & 0.06 & 0.09 & 0.08 & 0.21 & 0.07 \\
& & RMSE & 0.19 & 0.05 & 0.10 & 0.09 & 0.20 & 0.07 \\
  \cline{2-9}
& -0.20 & Bias & 0.01 & 0.00 & -0.00 & 0.01 & 0.00 & 0.00 \\ 
& & SD & 0.17 & 0.06 & 0.09 & 0.08 & 0.15 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.20 & 0.07 & 0.09 & 0.08 & 0.17 & 0.09 \\ 
& & RMSE & 0.17 & 0.05 & 0.09 & 0.08 & 0.15 & 0.08 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.01 & 0.01 & 0.02 & 0.01 & -0.01 & 0.01 \\ 
& & SD & 0.12 & 0.07 & 0.13 & 0.08 & 0.10 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.08 & 0.15 & 0.08 & 0.11 & 0.08 \\ 
& & RMSE & 0.12 & 0.07 & 0.13 & 0.08 & 0.10 & 0.08 \\ 
  \cline{2-9}
& -0.80 & Bias & -0.00 & 0.01 & 0.03 & 0.00 & -0.00 & 0.00 \\ 
& & SD & 0.05 & 0.05 & 0.13 & 0.09 & 0.06 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.06 & 0.19 & 0.09 & 0.06 & 0.06 \\ 
& & RMSE & 0.04 & 0.05 & 0.14 & 0.09 & 0.06 & 0.05 \\ 
\hline 
Gaussian & 0.00 & Bias & 0.03 & 0.04 & 0.02 & -0.01 & 0.02 & -0.02 \\
& & SD & 0.35 & 0.14 & 0.11 & 0.09 & 0.18 & 0.05 \\
& & $\widehat{\mbox{SD}}$ & 0.32 & 0.12 & 0.10 & 0.08 & 0.18 & 0.06 \\
& & RMSE & 0.35 & 0.14 & 0.11 & 0.09 & 0.18 & 0.05 \\
  \cline{2-9}
& 0.20 & Bias & -0.10 & 0.02 & 0.02 & -0.03 & 0.08 & -0.03 \\ 
& & SD & 0.39 & 0.16 & 0.15 & 0.10 & 0.22 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.31 & 0.14 & 0.15 & 0.08 & 0.17 & 0.06 \\ 
& & RMSE & 0.41 & 0.16 & 0.15 & 0.10 & 0.23 & 0.06 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.41 & -0.06 & -0.01 & -0.03 & 0.19 & -0.02 \\ 
& & SD & 0.53 & 0.18 & 0.27 & 0.11 & 0.25 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.26 & 0.13 & 0.24 & 0.09 & 0.12 & 0.05 \\ 
& & RMSE & 0.67 & 0.19 & 0.27 & 0.12 & 0.32 & 0.07 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.57 & -0.21 & -0.04 & 0.00 & 0.10 & 0.04 \\ 
& & SD & 0.47 & 0.11 & 1.24 & 0.20 & 0.11 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.28 & 0.17 & 8.35 & 0.13 & 0.07 & 0.04 \\ 
& & RMSE & 0.74 & 0.24 & 1.24 & 0.20 & 0.14 & 0.06 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.41 & 0.18 & 0.05 & 0.04 & -0.15 & 0.04 \\ 
& & SD & 0.56 & 0.24 & 0.10 & 0.09 & 0.22 & 0.09 \\ 
& & $\widehat{\mbox{SD}}$ & 0.28 & 0.12 & 0.12 & 0.08 & 0.12 & 0.08 \\ 
& & RMSE & 0.70 & 0.29 & 0.11 & 0.09 & 0.27 & 0.10 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|l|c|l|rrrrrr}
Copula & Copula & \multicolumn{8}{c}{} \\
data gen. & estim. & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\
  \hline
Gumbel & Frank & 0.20 & Bias & -0.06 & 0.00 & 0.01 & -0.00 & 0.04 & -0.01 \\
& & & SD & 0.23 & 0.10 & 0.14 & 0.11 & 0.10 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.23 & 0.10 & 0.12 & 0.09 & 0.12 & 0.04 \\
& & & RMSE & 0.24 & 0.10 & 0.14 & 0.11 & 0.11 & 0.04 \\
  \cline{3-10}
& & 0.50 & Bias & -0.11 & 0.02 & 0.05 & 0.01 & 0.04 & 0.00 \\
& & & SD & 0.27 & 0.17 & 0.32 & 0.12 & 0.09 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.23 & 0.12 & 0.30 & 0.09 & 0.09 & 0.04 \\
& & & RMSE & 0.29 & 0.17 & 0.32 & 0.12 & 0.10 & 0.04 \\
  \cline{3-10}
& & 0.80 & Bias & -0.28 & 0.01 & 0.24 & 0.05 & 0.05 & 0.04 \\
& & & SD & 0.39 & 0.31 & 0.84 & 0.16 & 0.08 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.30 & 0.17 & 0.29 & 0.12 & 0.07 & 0.04 \\
& & & RMSE & 0.48 & 0.31 & 0.88 & 0.17 & 0.10 & 0.06 \\
  \hline
Frank & Gumbel & 0.20 & Bias & 0.10 & 0.08 & 0.09 & -0.03 & -0.03 & -0.00 \\
& & & SD & 0.26 & 0.16 & 0.16 & 0.10 & 0.10 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.06 & 0.14 & 0.18 & 0.08 & 0.04 & 0.05 \\
& & & RMSE & 0.28 & 0.18 & 0.19 & 0.10 & 0.10 & 0.04 \\
  \cline{3-10}
& & 0.50 & Bias & -0.05 & 0.02 & 0.08 & -0.07 & 0.02 & 0.01 \\
& & & SD & 0.27 & 0.16 & 0.28 & 0.11 & 0.09 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.25 & 0.20 & 0.33 & 0.09 & 0.08 & 0.05 \\
& & & RMSE & 0.27 & 0.17 & 0.29 & 0.13 & 0.09 & 0.04 \\
  \cline{3-10}
& & 0.80 & Bias & 0.00 & -0.14 & -0.21 & 0.22 & 0.02 & 0.03 \\
& & & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & & $\widehat{\mbox{SD}}$ & 0.13 & 0.11 & 0.09 & 0.14 & 0.05 & 0.04 \\
& & & RMSE & 0.00 & 0.14 & 0.21 & 0.22 & 0.00 & 0.03 \\
  \hline
Gaussian & Frank & 0.20 & Bias & -0.03 & 0.02 & 0.04 & -0.00 & 0.03 & -0.01 \\
& & & SD & 0.26 & 0.12 & 0.14 & 0.11 & 0.11 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.24 & 0.10 & 0.13 & 0.09 & 0.11 & 0.04 \\
& & & RMSE & 0.26 & 0.12 & 0.15 & 0.11 & 0.11 & 0.04 \\
  \cline{3-10}
& & 0.50 & Bias & -0.12 & 0.02 & 0.09 & 0.02 & 0.05 & 0.02 \\
& & & SD & 0.29 & 0.17 & 0.32 & 0.12 & 0.10 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.27 & 0.14 & 0.30 & 0.10 & 0.10 & 0.04 \\
& & & RMSE & 0.32 & 0.18 & 0.33 & 0.13 & 0.11 & 0.05 \\
  \cline{3-10}
& & 0.80 & Bias & -0.31 & -0.00 & 0.29 & 0.10 & 0.06 & 0.04 \\
& & & SD & 0.41 & 0.32 & 0.96 & 0.19 & 0.08 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.56 & 0.14 & 0.42 & 0.14 & 0.11 & 0.04 \\
& & & RMSE & 0.51 & 0.32 & 1.00 & 0.21 & 0.09 & 0.06 \\
  \hline
Frank & Gaussian & 0.20 & Bias & 0.62 & 0.38 & 0.14 & 0.04 & -0.19 & -0.05 \\
& & & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & & $\widehat{\mbox{SD}}$ & 0.17 & 0.18 & 0.11 & 0.12 & 0.05 & 0.04 \\
& & & RMSE & 0.62 & 0.38 & 0.14 & 0.03 & 0.19 & 0.05 \\
  \cline{3-10}
& & 0.50 & Bias & -0.43 & -0.07 & -0.03 & -0.07 & 0.20 & -0.03 \\
& & & SD & 0.56 & 0.18 & 0.47 & 0.10 & 0.27 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.25 & 0.12 & 0.31 & 0.08 & 0.12 & 0.06 \\
& & & RMSE & 0.71 & 0.20 & 0.47 & 0.13 & 0.33 & 0.07 \\
  \cline{3-10}
& & 0.80 & Bias & -0.43 & -0.22 & -0.23 & -0.06 & 0.07 & 0.02 \\
& & & SD & 0.43 & 0.07 & 0.20 & 0.17 & 0.11 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.25 & 0.09 & 0.87 & 0.11 & 0.07 & 0.05 \\
& & & RMSE & 0.61 & 0.23 & 0.30 & 0.18 & 0.13 & 0.05 \\
  \hline
\end{tabular}
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Frank & 0.00 & Bias & 0.11 & 0.05 & 0.04 & 0.14 & -0.07 & -0.05 \\
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.07 & 0.05 & 0.07 & 0.07 & 0.03 \\
& & RMSE & 0.11 & 0.04 & 0.04 & 0.14 & 0.08 & 0.05 \\
  \cline{2-9}
& 0.20 & Bias & -0.00 & 0.01 & 0.03 & -0.02 & 0.01 & -0.00 \\ 
& & SD & 0.18 & 0.08 & 0.09 & 0.08 & 0.09 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.08 & 0.08 & 0.06 & 0.07 & 0.03 \\ 
& & RMSE & 0.18 & 0.08 & 0.09 & 0.08 & 0.08 & 0.03 \\ 
  \cline{2-9} 
& 0.50 & Bias & -0.06 & 0.04 & 0.08 & -0.04 & 0.04 & -0.00 \\ 
& & SD & 0.33 & 0.15 & 0.26 & 0.08 & 0.14 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.12 & 0.29 & 0.07 & 0.06 & 0.03 \\ 
& & RMSE & 0.33 & 0.16 & 0.27 & 0.09 & 0.14 & 0.04 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.87 & -0.31 & -0.33 & 0.01 & 0.19 & 0.09 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.28 & 0.01 & 0.03 & 0.09 & 0.07 & 0.03 \\ 
& & RMSE & 0.87 & 0.31 & 0.33 & 0.00 & 0.19 & 0.09 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.05 & 0.03 & 0.03 & 0.01 & -0.02 & 0.01 \\ 
& & SD & 0.18 & 0.08 & 0.08 & 0.06 & 0.10 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.05 & 0.07 & 0.06 & 0.08 & 0.05 \\ 
& & RMSE & 0.19 & 0.08 & 0.08 & 0.06 & 0.10 & 0.05 \\ 
\hline 
Gumbel & 0.00 & Bias & 0.11 & 0.06 & 0.06 & -0.01 & -0.04 & 0.01 \\
& & SD & 0.14 & 0.07 & 0.08 & 0.07 & 0.06 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.09 & 0.10 & 0.06 & 0.07 & 0.03 \\
& & RMSE & 0.18 & 0.09 & 0.10 & 0.07 & 0.08 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.02 & 0.01 & 0.03 & -0.03 & 0.02 & -0.01 \\ 
& & SD & 0.19 & 0.09 & 0.09 & 0.08 & 0.08 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.18 & 0.12 & 0.09 & 0.06 & 0.07 & 0.04 \\ 
& & RMSE & 0.19 & 0.09 & 0.09 & 0.08 & 0.08 & 0.03 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.12 & -0.02 & 0.01 & -0.04 & 0.04 & 0.01 \\ 
& & SD & 0.24 & 0.12 & 0.12 & 0.10 & 0.08 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.13 & 0.05 & 0.06 & 0.04 & 0.04 \\ 
& & RMSE & 0.27 & 0.12 & 0.13 & 0.11 & 0.09 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.37 & -0.16 & -0.11 & -0.06 & 0.06 & 0.04 \\ 
& & SD & 0.34 & 0.12 & 0.15 & 0.16 & 0.07 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.20 & 0.15 & 0.19 & 0.08 & 0.04 & 0.04 \\ 
& & RMSE & 0.50 & 0.20 & 0.18 & 0.16 & 0.09 & 0.05 \\ 
\hline 
\end{tabular}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Joe & 0.00 & Bias & 0.10 & 0.06 & 0.09 & -0.01 & -0.04 & 0.01 \\
& & SD & 0.12 & 0.09 & 0.13 & 0.07 & 0.06 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.07 & 0.11 & 0.06 & 0.05 & 0.03 \\
& & RMSE & 0.15 & 0.10 & 0.15 & 0.07 & 0.07 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.03 & 0.01 & 0.04 & -0.02 & 0.02 & -0.01 \\ 
& & SD & 0.14 & 0.09 & 0.15 & 0.08 & 0.07 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.07 & 0.12 & 0.06 & 0.06 & 0.03 \\ 
& & RMSE & 0.14 & 0.09 & 0.16 & 0.08 & 0.07 & 0.03 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.07 & 0.03 & 0.07 & -0.03 & 0.02 & 0.00 \\ 
& & SD & 0.20 & 0.17 & 0.32 & 0.10 & 0.07 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.10 & 0.15 & 0.06 & 0.04 & 0.03 \\ 
& & RMSE & 0.22 & 0.17 & 0.33 & 0.10 & 0.08 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.80 & -0.26 & -0.23 & -0.23 & 0.20 & 0.11 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.01 & 0.01 & 0.04 & 0.05 & 0.04 & 0.03 \\ 
& & RMSE & 0.80 & 0.26 & 0.23 & 0.23 & 0.20 & 0.11 \\ 
\hline 
Clayton(90) & 0.00 & Bias & 0.11 & -0.02 & -0.00 & -0.02 & 0.03 & 0.00 \\
& & SD & 0.14 & 0.04 & 0.07 & 0.07 & 0.06 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.25 & 0.08 & 0.07 & 0.07 & 0.08 & 0.03 \\
& & RMSE & 0.18 & 0.04 & 0.07 & 0.07 & 0.07 & 0.03 \\
  \cline{2-9}
& -0.20 & Bias & 0.20 & 0.10 & 0.06 & -0.03 & -0.06 & -0.01 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.02 & 0.04 & 0.06 & 0.08 & 0.04 & 0.03 \\ 
& & RMSE & 0.20 & 0.09 & 0.06 & 0.03 & 0.06 & 0.00 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.04 & 0.02 & 0.02 & 0.00 & -0.01 & 0.00 \\ 
& & SD & 0.14 & 0.05 & 0.07 & 0.06 & 0.09 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.06 & 0.07 & 0.06 & 0.08 & 0.04 \\ 
& & RMSE & 0.14 & 0.05 & 0.07 & 0.06 & 0.08 & 0.04 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.00 & 0.00 & 0.01 & 0.00 & -0.00 & 0.01 \\ 
& & SD & 0.03 & 0.03 & 0.06 & 0.06 & 0.05 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.03 & 0.03 & 0.06 & 0.06 & 0.05 & 0.04 \\ 
& & RMSE & 0.03 & 0.03 & 0.06 & 0.05 & 0.05 & 0.04 \\ 
\hline 
Clayton(180) & 0.00 & Bias & 0.10 & 0.05 & 0.08 & -0.01 & -0.04 & 0.01 \\
& & SD & 0.11 & 0.07 & 0.10 & 0.07 & 0.06 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.08 & 0.11 & 0.05 & 0.07 & 0.03 \\
& & RMSE & 0.14 & 0.09 & 0.13 & 0.07 & 0.07 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.14 & -0.01 & -0.01 & -0.07 & 0.06 & -0.02 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.15 & 0.06 & 0.09 & 0.05 & 0.09 & 0.03 \\ 
& & RMSE & 0.14 & 0.00 & 0.00 & 0.07 & 0.06 & 0.00 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.07 & 0.02 & 0.04 & -0.02 & 0.02 & 0.00 \\ 
& & SD & 0.21 & 0.16 & 0.26 & 0.10 & 0.07 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.10 & 0.15 & 0.06 & 0.03 & 0.03 \\ 
& & RMSE & 0.22 & 0.16 & 0.26 & 0.09 & 0.08 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.25 & -0.11 & -0.10 & -0.03 & 0.04 & 0.03 \\ 
& & SD & 0.28 & 0.20 & 0.30 & 0.14 & 0.07 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.08 & 0.29 & 0.07 & 0.04 & 0.03 \\ 
& & RMSE & 0.38 & 0.23 & 0.32 & 0.14 & 0.08 & 0.04 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Clayton(270) & 0.00 & Bias & 0.10 & -0.02 & -0.00 & -0.02 & 0.10 & -0.03 \\
& & SD & 0.12 & 0.04 & 0.07 & 0.06 & 0.12 & 0.05 \\
& & $\widehat{\mbox{SD}}$ & 0.19 & 0.05 & 0.06 & 0.06 & 0.18 & 0.06 \\
& & RMSE & 0.15 & 0.04 & 0.06 & 0.07 & 0.15 & 0.05 \\
  \cline{2-9}
& -0.20 & Bias & 0.01 & 0.00 & 0.00 & 0.00 & -0.00 & 0.00 \\ 
& & SD & 0.14 & 0.05 & 0.06 & 0.06 & 0.12 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.05 & 0.06 & 0.06 & 0.14 & 0.07 \\ 
& & RMSE & 0.14 & 0.04 & 0.06 & 0.05 & 0.12 & 0.05 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.00 & 0.00 & 0.01 & 0.00 & -0.00 & 0.00 \\ 
& & SD & 0.08 & 0.04 & 0.08 & 0.06 & 0.07 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.05 & 0.09 & 0.06 & 0.07 & 0.05 \\ 
& & RMSE & 0.08 & 0.04 & 0.08 & 0.05 & 0.07 & 0.05 \\ 
  \cline{2-9}
& -0.80 & Bias & -0.00 & 0.00 & 0.02 & -0.00 & -0.00 & 0.00 \\ 
& & SD & 0.03 & 0.03 & 0.08 & 0.06 & 0.04 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.04 & 0.09 & 0.06 & 0.04 & 0.04 \\ 
& & RMSE & 0.03 & 0.03 & 0.08 & 0.06 & 0.04 & 0.03 \\ 
\hline 
Gaussian & 0.00 & Bias & -0.01 & 0.02 & 0.01 & -0.02 & 0.03 & -0.02 \\
& & SD & 0.27 & 0.10 & 0.08 & 0.07 & 0.15 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.25 & 0.09 & 0.08 & 0.06 & 0.14 & 0.05 \\
& & RMSE & 0.27 & 0.10 & 0.08 & 0.08 & 0.15 & 0.04 \\
  \cline{2-9}
& 0.20 & Bias & -0.10 & -0.00 & 0.01 & -0.04 & 0.07 & -0.02 \\ 
& & SD & 0.32 & 0.11 & 0.09 & 0.08 & 0.17 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.24 & 0.10 & 0.09 & 0.06 & 0.12 & 0.04 \\ 
& & RMSE & 0.33 & 0.11 & 0.09 & 0.09 & 0.18 & 0.04 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.40 & -0.07 & -0.03 & -0.05 & 0.17 & -0.01 \\ 
& & SD & 0.47 & 0.14 & 0.18 & 0.09 & 0.23 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.21 & 0.11 & 0.12 & 0.06 & 0.09 & 0.04 \\ 
& & RMSE & 0.61 & 0.16 & 0.18 & 0.10 & 0.28 & 0.05 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.13 & -0.18 & -0.21 & 0.15 & 0.08 & 0.05 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.21 & 0.10 & 0.08 & 0.10 & 0.04 & 0.04 \\ 
& & RMSE & 0.13 & 0.18 & 0.21 & 0.15 & 0.08 & 0.05 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.32 & 0.14 & 0.04 & 0.03 & -0.12 & 0.04 \\ 
& & SD & 0.50 & 0.21 & 0.08 & 0.07 & 0.20 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.19 & 0.08 & 0.08 & 0.06 & 0.09 & 0.06 \\ 
& & RMSE & 0.59 & 0.25 & 0.09 & 0.07 & 0.23 & 0.08 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|l|c|l|rrrrrr}
Copula & Copula & \multicolumn{8}{c}{} \\
data gen. & estim. & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\
  \hline
Gumbel & Frank & 0.20 & Bias & -0.08 & -0.01 & -0.00 & -0.02 & 0.04 & -0.01 \\
& & & SD & 0.14 & 0.06 & 0.08 & 0.08 & 0.07 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.17 & 0.07 & 0.07 & 0.06 & 0.08 & 0.03 \\
& & & RMSE & 0.16 & 0.05 & 0.08 & 0.08 & 0.08 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & -0.11 & -0.00 & 0.03 & -0.01 & 0.03 & 0.01 \\
& & & SD & 0.20 & 0.13 & 0.20 & 0.10 & 0.06 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.17 & 0.09 & 0.13 & 0.06 & 0.06 & 0.03 \\
& & & RMSE & 0.23 & 0.13 & 0.20 & 0.10 & 0.07 & 0.03 \\
  \cline{3-10}
& & 0.80 & Bias & -0.23 & 0.08 & 0.42 & 0.01 & 0.04 & 0.03 \\
& & & SD & 0.34 & 0.32 & 0.88 & 0.14 & 0.06 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.20 & 0.11 & 0.43 & 0.08 & 0.05 & 0.03 \\
& & & RMSE & 0.41 & 0.33 & 0.98 & 0.14 & 0.08 & 0.05 \\
  \hline
Frank & Gumbel & 0.20 & Bias & 0.07 & 0.06 & 0.08 & -0.04 & -0.02 & 0.00 \\
& & & SD & 0.21 & 0.12 & 0.12 & 0.07 & 0.08 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.22 & 0.13 & 0.13 & 0.06 & 0.09 & 0.04 \\
& & & RMSE & 0.23 & 0.13 & 0.14 & 0.08 & 0.08 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & -0.05 & 0.01 & 0.07 & -0.09 & 0.02 & 0.01 \\
& & & SD & 0.24 & 0.14 & 0.20 & 0.08 & 0.07 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.21 & 0.15 & 0.21 & 0.06 & 0.06 & 0.04 \\
& & & RMSE & 0.24 & 0.14 & 0.22 & 0.12 & 0.08 & 0.03 \\
  \cline{3-10}
& & 0.80 & Bias & -0.28 & -0.19 & -0.20 & -0.10 & 0.04 & 0.03 \\
& & & SD & 0.32 & 0.08 & 0.10 & 0.15 & 0.06 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.10 & 0.11 & 0.16 & 0.08 & 0.04 & 0.03 \\
& & & RMSE & 0.42 & 0.21 & 0.22 & 0.18 & 0.07 & 0.04 \\
  \hline
Gaussian & Frank & 0.20 & Bias & -0.05 & 0.00 & 0.03 & -0.02 & 0.03 & -0.00 \\
& & & SD & 0.17 & 0.07 & 0.09 & 0.09 & 0.07 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.18 & 0.07 & 0.08 & 0.06 & 0.08 & 0.03 \\
& & & RMSE & 0.18 & 0.07 & 0.09 & 0.09 & 0.08 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & -0.12 & 0.00 & 0.06 & 0.00 & 0.05 & 0.02 \\
& & & SD & 0.23 & 0.14 & 0.18 & 0.10 & 0.07 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.18 & 0.10 & 0.13 & 0.07 & 0.06 & 0.03 \\
& & & RMSE & 0.26 & 0.14 & 0.19 & 0.10 & 0.09 & 0.04 \\
  \cline{3-10}
& & 0.80 & Bias & -0.26 & 0.08 & 0.54 & 0.04 & 0.05 & 0.04 \\
& & & SD & 0.38 & 0.34 & 1.09 & 0.16 & 0.06 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.13 & 0.13 & 0.67 & 0.09 & 0.04 & 0.03 \\
& & & RMSE & 0.47 & 0.35 & 1.21 & 0.16 & 0.08 & 0.05 \\
  \hline
Frank & Gaussian & 0.20 & Bias & -0.04 & 0.01 & 0.01 & -0.04 & 0.04 & -0.02 \\
& & & SD & 0.34 & 0.12 & 0.10 & 0.07 & 0.18 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.22 & 0.04 & 0.10 & 0.06 & 0.11 & 0.04 \\
& & & RMSE & 0.34 & 0.12 & 0.10 & 0.08 & 0.18 & 0.04 \\
  \cline{3-10}
& & 0.50 & Bias & -0.41 & -0.09 & -0.06 & -0.09 & 0.18 & -0.03 \\
& & & SD & 0.52 & 0.14 & 0.20 & 0.08 & 0.25 & 0.06 \\
& & & $\widehat{\mbox{SD}}$ & 0.18 & 0.10 & 0.14 & 0.06 & 0.08 & 0.04 \\
& & & RMSE & 0.66 & 0.16 & 0.21 & 0.12 & 0.31 & 0.06 \\
  \cline{3-10}
& & 0.80 & Bias & -0.37 & -0.22 & -0.24 & -0.10 & 0.05 & 0.03 \\
& & & SD & 0.33 & 0.06 & 0.07 & 0.15 & 0.08 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.23 & 0.09 & 0.12 & 0.08 & 0.05 & 0.04 \\
& & & RMSE & 0.50 & 0.23 & 0.25 & 0.18 & 0.09 & 0.04 \\
  \hline
\end{tabular}
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Frank & 0.00 & Bias & 0.01 & 0.01 & 0.02 & -0.02 & -0.00 & -0.00 \\
& & SD & 0.10 & 0.04 & 0.04 & 0.05 & 0.05 & 0.02 \\
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.04 & 0.04 & 0.04 & 0.05 & 0.02 \\
& & RMSE & 0.09 & 0.04 & 0.04 & 0.05 & 0.04 & 0.00 \\
  \cline{2-9}
& 0.20 & Bias & 0.00 & 0.01 & 0.03 & -0.03 & 0.00 & 0.00 \\ 
& & SD & 0.10 & 0.04 & 0.06 & 0.05 & 0.04 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.05 & 0.05 & 0.04 & 0.05 & 0.02 \\ 
& & RMSE & 0.09 & 0.04 & 0.06 & 0.05 & 0.04 & 0.00 \\ 
  \cline{2-9} 
& 0.50 & Bias & 0.01 & 0.04 & 0.08 & -0.04 & 0.00 & 0.00 \\ 
& & SD & 0.12 & 0.09 & 0.13 & 0.06 & 0.04 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.08 & 0.08 & 0.04 & 0.04 & 0.02 \\ 
& & RMSE & 0.11 & 0.09 & 0.15 & 0.07 & 0.03 & 0.00 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.01 & 0.25 & 0.70 & -0.08 & 0.01 & 0.01 \\ 
& & SD & 0.11 & 0.27 & 0.76 & 0.09 & 0.03 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.09 & 0.07 & 0.04 & 0.02 & 0.02 \\ 
& & RMSE & 0.11 & 0.37 & 1.04 & 0.12 & 0.03 & 0.00 \\
  \cline{2-9}
& -0.50 & Bias & 0.01 & 0.00 & 0.01 & -0.00 & -0.01 & 0.00 \\ 
& & SD & 0.06 & 0.03 & 0.04 & 0.04 & 0.05 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.03 & 0.04 & 0.03 & 0.05 & 0.03 \\
& & RMSE & 0.06 & 0.03 & 0.04 & 0.03 & 0.04 & 0.03 \\ 
\hline 
Gumbel & 0.00 & Bias & 0.07 & 0.03 & 0.04 & -0.02 & -0.03 & 0.01 \\
& & SD & 0.09 & 0.04 & 0.05 & 0.05 & 0.04 & 0.02 \\
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.05 & 0.06 & 0.03 & 0.05 & 0.02 \\
& & RMSE & 0.11 & 0.05 & 0.07 & 0.04 & 0.05 & 0.00 \\
  \cline{2-9}
& 0.20 & Bias & -0.05 & -0.00 & 0.02 & -0.04 & 0.02 & -0.00 \\ 
& & SD & 0.12 & 0.05 & 0.05 & 0.05 & 0.06 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.05 & 0.06 & 0.04 & 0.05 & 0.02 \\ 
& & RMSE & 0.13 & 0.04 & 0.05 & 0.06 & 0.06 & 0.00 \\
  \cline{2-9}
& 0.50 & Bias & -0.14 & -0.04 & 0.01 & -0.06 & 0.04 & 0.01 \\ 
& & SD & 0.16 & 0.07 & 0.07 & 0.07 & 0.05 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.07 & 0.08 & 0.04 & 0.04 & 0.02 \\ 
& & RMSE & 0.21 & 0.08 & 0.07 & 0.09 & 0.07 & 0.03 \\  
  \cline{2-9}
& 0.80 & Bias & -0.44 & -0.19 & -0.14 & -0.10 & 0.07 & 0.05 \\ 
& & SD & 0.32 & 0.10 & 0.09 & 0.12 & 0.06 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.09 & 0.10 & 0.05 & 0.03 & 0.02 \\
& & RMSE & 0.54 & 0.21 & 0.17 & 0.15 & 0.09 & 0.05 \\ 
\hline 
\end{tabular}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Joe & 0.00 & Bias & 0.06 & 0.04 & 0.06 & -0.02 & -0.03 & 0.01 \\
& & SD & 0.08 & 0.04 & 0.06 & 0.04 & 0.04 & 0.02 \\
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.04 & 0.06 & 0.03 & 0.03 & 0.02 \\
& & RMSE & 0.10 & 0.05 & 0.08 & 0.04 & 0.04 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.04 & -0.00 & 0.02 & -0.04 & 0.02 & -0.00 \\ 
& & SD & 0.10 & 0.04 & 0.06 & 0.05 & 0.05 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.05 & 0.07 & 0.04 & 0.04 & 0.02 \\ 
& & RMSE & 0.11 & 0.04 & 0.06 & 0.06 & 0.05 & 0.00 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.10 & -0.03 & 0.01 & -0.05 & 0.03 & 0.01 \\ 
& & SD & 0.14 & 0.08 & 0.13 & 0.07 & 0.05 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.05 & 0.09 & 0.04 & 0.03 & 0.02 \\ 
& & RMSE & 0.17 & 0.08 & 0.13 & 0.09 & 0.05 & 0.00 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.30 & -0.20 & -0.16 & -0.17 & 0.04 & 0.03 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.03 & 0.02 & 0.05 & 0.04 & 0.02 & 0.02 \\ 
& & RMSE & 0.30 & 0.20 & 0.16 & 0.17 & 0.04 & 0.03  \\ 
\hline 
Clayton(90) & 0.00 & Bias & 0.07 & -0.01 & 0.00 & -0.03 & 0.02 & 0.00 \\
& & SD & 0.09 & 0.03 & 0.04 & 0.04 & 0.03 & 0.02 \\
& & $\widehat{\mbox{SD}}$ & 0.19 & 0.06 & 0.05 & 0.04 & 0.05 & 0.02 \\
& & RMSE & 0.11 & 0.03 & 0.04 & 0.05 & 0.03 & 0.00 \\
  \cline{2-9}
& -0.20 & Bias & 0.02 & 0.01 & 0.02 & -0.01 & -0.00 & -0.00 \\ 
& & SD & 0.11 & 0.04 & 0.04 & 0.04 & 0.04 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.05 & 0.04 & 0.04 & 0.05 & 0.02 \\ 
& & RMSE & 0.11 & 0.04 & 0.04 & 0.04 & 0.04 & 0.00 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.02 & 0.01 & 0.01 & -0.00 & -0.01 & 0.00 \\ 
& & SD & 0.08 & 0.03 & 0.04 & 0.04 & 0.05 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.03 & 0.04 & 0.03 & 0.05 & 0.03 \\ 
& & RMSE & 0.08 & 0.03 & 0.04 & 0.03 & 0.05 & 0.03 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.04 & 0.03 & 0.02 & -0.04 & 0.06 & -0.00 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.02 & 0.02 & 0.04 & 0.03 & 0.04 & 0.03 \\ 
& & RMSE & 0.04 & 0.03 & 0.00 & 0.04 & 0.06 & 0.00 \\ 
\hline 
Clayton(180) & 0.00 & Bias & 0.00 & 0.02 & 0.05 & -0.04 & -0.04 & -0.02 \\
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.04 & 0.06 & 0.03 & 0.05 & 0.03 \\
& & RMSE & 0.00 & 0.00 & 0.04 & 0.03 & 0.03 & 0.00 \\
  \cline{2-9}
& 0.20 & Bias & -0.06 & -0.01 & 0.01 & -0.04 & 0.03 & -0.00 \\ 
& & SD & 0.10 & 0.04 & 0.05 & 0.05 & 0.05 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.05 & 0.08 & 0.04 & 0.06 & 0.02 \\ 
& & RMSE & 0.12 & 0.04 & 0.05 & 0.06 & 0.05 & 0.00 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.12 & -0.04 & -0.01 & -0.05 & 0.03 & 0.01 \\ 
& & SD & 0.16 & 0.06 & 0.07 & 0.07 & 0.05 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.05 & 0.08 & 0.04 & 0.03 & 0.02 \\ 
& & RMSE & 0.20 & 0.07 & 0.08 & 0.08 & 0.06 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.20 & -0.19 & -0.22 & 0.03 & 0.01 & 0.02 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.05 & 0.07 & 0.06 & 0.03 & 0.02 \\ 
& & RMSE & 0.20 & 0.19 & 0.22 & 0.03 & 0.00 & 0.00 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Clayton(270) & 0.00 & Bias & 0.07 & -0.01 & 0.00 & -0.03 & 0.07 & -0.02 \\
& & SD & 0.08 & 0.03 & 0.04 & 0.04 & 0.08 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.03 & 0.04 & 0.04 & 0.11 & 0.04 \\
& & RMSE & 0.11 & 0.03 & 0.04 & 0.05 & 0.10 & 0.03 \\
  \cline{2-9}
& -0.20 & Bias & 0.02 & 0.01 & 0.00 & 0.00 & -0.01 & 0.01 \\ 
& & SD & 0.10 & 0.04 & 0.04 & 0.04 & 0.09 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.04 & 0.04 & 0.04 & 0.09 & 0.05 \\ 
& & RMSE & 0.10 & 0.03 & 0.04 & 0.03 & 0.08 & 0.04 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.00 & 0.00 & 0.01 & 0.00 & -0.00 & 0.00 \\ 
& & SD & 0.04 & 0.03 & 0.05 & 0.04 & 0.04 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.03 & 0.05 & 0.04 & 0.04 & 0.03 \\ 
& & RMSE & 0.04 & 0.03 & 0.05 & 0.03 & 0.04 & 0.03 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.00 & 0.00 & 0.01 & 0.00 & -0.00 & 0.00 \\ 
& & SD & 0.02 & 0.02 & 0.05 & 0.04 & 0.03 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.02 & 0.02 & 0.05 & 0.04 & 0.03 & 0.02 \\ 
& & RMSE & 0.00 & 0.00 & 0.04 & 0.04 & 0.03 & 0.03 \\ 
\hline 
Gaussian & 0.00 & Bias & -0.04 & -0.00 & 0.01 & -0.02 & 0.03 & -0.01 \\
& & SD & 0.19 & 0.06 & 0.05 & 0.05 & 0.10 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.18 & 0.06 & 0.05 & 0.04 & 0.10 & 0.03 \\
& & RMSE & 0.19 & 0.05 & 0.04 & 0.05 & 0.11 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.10 & -0.02 & 0.01 & -0.04 & 0.05 & -0.01 \\ 
& & SD & 0.21 & 0.06 & 0.06 & 0.06 & 0.11 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.06 & 0.06 & 0.04 & 0.09 & 0.03 \\ 
& & RMSE & 0.23 & 0.06 & 0.05 & 0.07 & 0.12 & 0.03 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.36 & -0.09 & -0.03 & -0.05 & 0.14 & 0.01 \\ 
& & SD & 0.38 & 0.09 & 0.09 & 0.06 & 0.18 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.15 & 0.06 & 0.07 & 0.04 & 0.06 & 0.03 \\ 
& & RMSE & 0.52 & 0.13 & 0.09 & 0.08 & 0.23 & 0.04 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.55 & -0.23 & -0.18 & -0.09 & 0.08 & 0.05 \\ 
& & SD & 0.33 & 0.07 & 0.07 & 0.13 & 0.06 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.04 & 0.07 & 0.04 & 0.05 & 0.02 \\ 
& & RMSE & 0.64 & 0.24 & 0.19 & 0.15 & 0.10 & 0.06 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.21 & 0.09 & 0.04 & 0.02 & -0.09 & 0.03 \\ 
& & SD & 0.41 & 0.18 & 0.06 & 0.05 & 0.16 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.05 & 0.04 & 0.04 & 0.05 & 0.04 \\ 
& & RMSE & 0.46 & 0.20 & 0.07 & 0.05 & 0.18 & 0.06 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|l|c|l|rrrrrr}
Copula & Copula & \multicolumn{8}{c}{} \\
data gen. & estim. & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\
  \hline
Gumbel & Frank & 0.20 & Bias & -0.09 & -0.02 & -0.00 & -0.03 & 0.04 & -0.01 \\
& & & SD & 0.09 & 0.04 & 0.05 & 0.05 & 0.04 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.10 & 0.04 & 0.04 & 0.04 & 0.05 & 0.02 \\
& & & RMSE & 0.12 & 0.04 & 0.04 & 0.06 & 0.06 & 0.00 \\
  \cline{3-10}
& & 0.50 & Bias & -0.13 & -0.03 & 0.01 & -0.02 & 0.04 & 0.01 \\
& & & SD & 0.13 & 0.07 & 0.09 & 0.07 & 0.04 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.12 & 0.06 & 0.06 & 0.04 & 0.04 & 0.02 \\
& & & RMSE & 0.18 & 0.08 & 0.09 & 0.07 & 0.05 & 0.03 \\
  \cline{3-10}
& & 0.80 & Bias & -0.12 & 0.15 & 0.44 & -0.02 & 0.03 & 0.02 \\
& & & SD & 0.24 & 0.25 & 0.60 & 0.10 & 0.04 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.15 & 0.08 & 0.22 & 0.05 & 0.04 & 0.02 \\
& & & RMSE & 0.27 & 0.29 & 0.74 & 0.10 & 0.05 & 0.03 \\
  \hline
Frank & Gumbel & 0.20 & Bias & 0.03 & 0.03 & 0.06 & -0.05 & -0.01 & 0.01 \\
& & & SD & 0.15 & 0.07 & 0.07 & 0.05 & 0.06 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.13 & 0.07 & 0.07 & 0.04 & 0.05 & 0.02 \\
& & & RMSE & 0.15 & 0.07 & 0.09 & 0.07 & 0.06 & 0.00 \\
  \cline{3-10}
& & 0.50 & Bias & -0.05 & -0.02 & 0.06 & -0.10 & 0.02 & 0.01 \\
& & & SD & 0.16 & 0.08 & 0.09 & 0.06 & 0.05 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.12 & 0.09 & 0.12 & 0.04 & 0.04 & 0.03 \\
& & & RMSE & 0.17 & 0.08 & 0.10 & 0.11 & 0.05 & 0.03 \\
  \cline{3-10}
& & 0.80 & Bias & -0.39 & -0.23 & -0.16 & -0.18 & 0.04 & 0.05 \\
& & & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & & $\widehat{\mbox{SD}}$ & 0.13 & 0.04 & 0.09 & 0.04 & 0.03 & 0.02 \\
& & & RMSE & 0.39 & 0.23 & 0.16 & 0.18 & 0.04 & 0.05 \\
  \hline
Gaussian & Frank & 0.20 & Bias & -0.07 & -0.01 & 0.03 & -0.03 & 0.04 & -0.00 \\
& & & SD & 0.10 & 0.04 & 0.05 & 0.06 & 0.04 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.11 & 0.05 & 0.05 & 0.04 & 0.05 & 0.02 \\
& & & RMSE & 0.12 & 0.04 & 0.06 & 0.06 & 0.05 & 0.00 \\
  \cline{3-10}
& & 0.50 & Bias & -0.15 & -0.03 & 0.05 & -0.01 & 0.05 & 0.02 \\
& & & SD & 0.16 & 0.09 & 0.10 & 0.07 & 0.05 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.13 & 0.07 & 0.07 & 0.04 & 0.04 & 0.02 \\
& & & RMSE & 0.22 & 0.09 & 0.11 & 0.07 & 0.07 & 0.03 \\
  \cline{3-10}
& & 0.80 & Bias & -0.18 & 0.13 & 0.54 & 0.01 & 0.04 & 0.04 \\
& & & SD & 0.31 & 0.28 & 0.77 & 0.11 & 0.05 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.14 & 0.07 & 0.36 & 0.05 & 0.03 & 0.02 \\
& & & RMSE & 0.36 & 0.31 & 0.94 & 0.11 & 0.06 & 0.04 \\
  \hline
Frank & Gaussian & 0.20 & Bias & -0.02 & 0.00 & 0.01 & -0.05 & 0.01 & -0.01 \\
& & & SD & 0.22 & 0.06 & 0.06 & 0.05 & 0.12 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.16 & 0.06 & 0.06 & 0.04 & 0.07 & 0.02 \\
& & & RMSE & 0.22 & 0.06 & 0.05 & 0.07 & 0.11 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & -0.37 & -0.10 & -0.08 & -0.10 & 0.15 & -0.01 \\
& & & SD & 0.45 & 0.09 & 0.10 & 0.06 & 0.22 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.07 & 0.06 & 0.06 & 0.04 & 0.02 & 0.03 \\
& & & RMSE & 0.58 & 0.13 & 0.13 & 0.11 & 0.27 & 0.04 \\
  \cline{3-10}
& & 0.80 & Bias & -0.39 & -0.23 & -0.25 & -0.14 & 0.05 & 0.04 \\
& & & SD & 0.24 & 0.05 & 0.04 & 0.12 & 0.05 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.15 & 0.04 & 0.06 & 0.04 & 0.04 & 0.02 \\
& & & RMSE & 0.46 & 0.23 & 0.25 & 0.18 & 0.06 & 0.04 \\
  \hline
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c}
Copula / $\tau_{K}$ & 0.00 & 0.20 & 0.50 & 0.80 & -0.20 & -0.50 & -0.80 \\
%\hline
\hline 
Frank & 58.62 & 60.68 & 65.10 & 69.00 & & 54.12 & \\
\hline 
Gumbel & 58.48 & 59.66 & 63.58 & 67.44 & & & \\
\hline 
Joe & 58.04 & 61.04 & 64.62 & 71.60 & & & \\
\hline 
Clayton(90) & 58.66 & & & & 55.14 & 51.24 & 50.54 \\
\hline 
Clayton(180) & 59.58 & 60.10 & 65.70 & 68.32 & & & \\
\hline 
Clayton(270) & 58.06 & & & & 58.16 & 55.00 & 52.36 \\
\hline 
Gaussian & 75.02 & 81.08 & 87.66 & 96.84 & & 65.30 & \\
\hline 
\end{tabular}
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Frank & 0.00 & Bias & 0.03 & 0.01 & 0.15 & -0.01 & 0.03 & -0.01 \\
& & SD & 0.29 & 0.10 & 1.76 & 0.11 & 0.29 & 0.08 \\
& & $\widehat{\mbox{SD}}$ & 0.24 & 0.09 & 10.94 & 0.12 & 0.23 & 0.08 \\
& & RMSE & 0.29 & 0.09 & 1.77 & 0.11 & 0.29 & 0.08 \\
  \cline{2-9}
& 0.20 & Bias & -0.10 & -0.02 & 0.10 & -0.03 & 0.18 & -0.03 \\ 
& & SD & 0.37 & 0.10 & 0.73 & 0.12 & 0.53 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.23 & 0.08 & 4.26 & 0.12 & 0.26 & 0.07 \\ 
& & RMSE & 0.39 & 0.10 & 0.74 & 0.12 & 0.56 & 0.10 \\ 
  \cline{2-9} 
& 0.50 & Bias & -0.42 & -0.09 & 0.10 & -0.05 & 0.58 & -0.05 \\ 
& & SD & 0.60 & 0.13 & 1.16 & 0.12 & 0.88 & 0.13 \\ 
& & $\widehat{\mbox{SD}}$ & 0.20 & 0.07 & 5.88 & 0.12 & 0.29 & 0.08 \\ 
& & RMSE & 0.73 & 0.15 & 1.16 & 0.13 & 1.05 & 0.14 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.30 & -0.08 & 0.22 & -0.01 & 0.26 & 0.02 \\ 
& & SD & 0.55 & 0.11 & 2.20 & 0.13 & 0.56 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.06 & 3.86 & 0.12 & 0.17 & 0.08 \\ 
& & RMSE & 0.63 & 0.14 & 2.21 & 0.13 & 0.61 & 0.10 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.09 & -0.03 & 0.02 & 0.10 & -0.00 & -0.06 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.07 & 0.15 & 0.13 & 0.15 & 0.08 \\ 
& & RMSE & 0.09 & 0.03 & 0.00 & 0.10 & 0.00 & 0.06 \\ 
\hline 
\end{tabular}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Gumbel & 0.00 & Bias & 0.00 & 0.02 & 0.03 & 0.04 & 0.22 & -0.02 \\
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & $\widehat{\mbox{SD}}$ & 0.03 & 0.04 & 0.11 & 0.11 & 0.12 & 0.07 \\
& & RMSE & 0.00 & 0.00 & 0.03 & 0.03 & 0.22 & 0.00 \\
  \cline{2-9}
& 0.20 & Bias & 0.05 & 0.01 & 0.14 & -0.03 & -0.01 & -0.01 \\ 
& & SD & 0.23 & 0.09 & 0.54 & 0.11 & 0.15 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.25 & 0.09 & 2.38 & 0.12 & 0.19 & 0.08 \\ 
& & RMSE & 0.23 & 0.08 & 0.56 & 0.11 & 0.15 & 0.07 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.03 & -0.01 & 0.18 & -0.04 & 0.03 & 0.00 \\ 
& & SD & 0.24 & 0.09 & 1.01 & 0.11 & 0.15 & 0.08 \\ 
& & $\widehat{\mbox{SD}}$ & 0.24 & 0.09 & 5.05 & 0.12 & 0.17 & 0.08 \\ 
& & RMSE & 0.24 & 0.09 & 1.03 & 0.12 & 0.15 & 0.08 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.07 & -0.17 & -0.11 & 0.14 & 0.19 & 0.08 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.06 & 0.09 & 0.14 & 0.10 & 0.08 \\ 
& & RMSE & 0.06 & 0.17 & 0.11 & 0.14 & 0.19 & 0.08 \\ 
\hline 
Joe & 0.00 & Bias & 0.18 & 0.07 & 0.31 & -0.02 & -0.11 & 0.04 \\
& & SD & 0.23 & 0.10 & 2.17 & 0.11 & 0.15 & 0.08 \\
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.07 & 12.16 & 0.12 & 0.12 & 0.07 \\
& & RMSE & 0.29 & 0.12 & 2.19 & 0.11 & 0.18 & 0.08 \\ 
  \cline{2-9}
& 0.20 & Bias & 0.03 & 0.01 & 0.20 & -0.02 & 0.00 & 0.00 \\ 
& & SD & 0.17 & 0.08 & 0.95 & 0.12 & 0.14 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.15 & 0.07 & 3.08 & 0.12 & 0.13 & 0.07 \\ 
& & RMSE & 0.17 & 0.08 & 0.97 & 0.11 & 0.14 & 0.06 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.02 & -0.01 & 0.23 & -0.02 & 0.02 & 0.01 \\ 
& & SD & 0.17 & 0.07 & 1.20 & 0.12 & 0.12 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.15 & 0.07 & 6.24 & 0.12 & 0.11 & 0.07 \\ 
& & RMSE & 0.17 & 0.07 & 1.22 & 0.12 & 0.13 & 0.07 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.05 & -0.06 & 0.82 & -0.04 & 0.03 & 0.03 \\ 
& & SD & 0.16 & 0.07 & 5.24 & 0.13 & 0.11 & 0.08 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.07 & 35.16 & 0.14 & 0.10 & 0.08 \\ 
& & RMSE & 0.17 & 0.09 & 5.31 & 0.13 & 0.11 & 0.09 \\ 
\hline 
Clayton(90) & 0.00 & Bias & 0.20 & -0.06 & 0.07 & -0.03 & 0.21 & -0.03 \\
& & SD & 0.26 & 0.08 & 0.32 & 0.11 & 0.44 & 0.10 \\
& & $\widehat{\mbox{SD}}$ & 0.23 & 0.09 & 0.68 & 0.09 & 0.21 & 0.08 \\
& & RMSE & 0.33 & 0.10 & 0.32 & 0.11 & 0.49 & 0.11 \\
  \cline{2-9}
& -0.20 & Bias & -0.03 & -0.00 & 0.08 & -0.01 & 0.09 & -0.01 \\ 
& & SD & 0.24 & 0.09 & 0.33 & 0.11 & 0.30 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.25 & 0.11 & 1.09 & 0.10 & 0.24 & 0.09 \\ 
& & RMSE & 0.24 & 0.09 & 0.34 & 0.11 & 0.32 & 0.10 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.15 & 0.06 & 0.26 & 0.01 & -0.06 & 0.04 \\ 
& & SD & 0.25 & 0.12 & 1.03 & 0.12 & 0.24 & 0.13 \\ 
& & $\widehat{\mbox{SD}}$ & 0.32 & 0.14 & 4.93 & 0.12 & 0.22 & 0.11 \\ 
& & RMSE & 0.29 & 0.13 & 1.06 & 0.12 & 0.25 & 0.13 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.24 & 0.06 & 1.47 & 0.01 & -0.13 & 0.14 \\ 
& & SD & 0.37 & 0.20 & 4.99 & 0.14 & 0.24 & 0.22 \\ 
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.06 & 35.08 & 0.15 & 0.12 & 0.11 \\ 
& & RMSE & 0.44 & 0.20 & 5.20 & 0.14 & 0.28 & 0.25 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Clayton(180) & 0.00 & Bias & 0.18 & 0.07 & 0.22 & -0.00 & -0.12 & 0.04 \\
& & SD & 0.20 & 0.09 & 0.76 & 0.12 & 0.14 & 0.07 \\
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.08 & 2.54 & 0.14 & 0.12 & 0.08 \\
& & RMSE & 0.27 & 0.11 & 0.80 & 0.12 & 0.18 & 0.08 \\
  \cline{2-9}
& 0.20 & Bias & 0.02 & 0.01 & 0.15 & -0.01 & 0.00 & -0.00 \\ 
& & SD & 0.18 & 0.08 & 0.55 & 0.12 & 0.14 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.07 & 1.92 & 0.12 & 0.13 & 0.07 \\ 
& & RMSE & 0.18 & 0.08 & 0.57 & 0.12 & 0.14 & 0.06 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.03 & -0.01 & 0.17 & -0.02 & 0.02 & 0.01 \\ 
& & SD & 0.17 & 0.07 & 0.99 & 0.12 & 0.12 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.07 & 3.90 & 0.12 & 0.12 & 0.07 \\ 
& & RMSE & 0.18 & 0.08 & 1.00 & 0.12 & 0.12 & 0.07 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.07 & -0.06 & 0.64 & -0.03 & 0.04 & 0.03 \\ 
& & SD & 0.17 & 0.07 & 4.14 & 0.14 & 0.12 & 0.09 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.06 & 30.70 & 0.14 & 0.09 & 0.07 \\ 
& & RMSE & 0.19 & 0.10 & 4.19 & 0.14 & 0.12 & 0.09 \\ 
\hline 
Clayton(270) & 0.00 & Bias & 0.15 & -0.03 & 0.16 & -0.03 & 0.23 & -0.05 \\
& & SD & 0.20 & 0.07 & 0.88 & 0.11 & 0.39 & 0.11 \\
& & $\widehat{\mbox{SD}}$ & 0.25 & 0.07 & 2.86 & 0.10 & 0.44 & 0.12 \\
& & RMSE & 0.25 & 0.07 & 0.90 & 0.12 & 0.45 & 0.12 \\
  \cline{2-9}
& -0.20 & Bias & 0.00 & -0.01 & 0.23 & -0.02 & 0.04 & 0.00 \\ 
& & SD & 0.22 & 0.08 & 1.42 & 0.12 & 0.30 & 0.12 \\ 
& & $\widehat{\mbox{SD}}$ & 0.21 & 0.07 & 6.37 & 0.09 & 0.31 & 0.13 \\ 
& & RMSE & 0.22 & 0.08 & 1.43 & 0.12 & 0.31 & 0.12 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.09 & 0.01 & 0.59 & -0.00 & -0.05 & 0.06 \\ 
& & SD & 0.24 & 0.11 & 4.41 & 0.12 & 0.25 & 0.16 \\ 
& & $\widehat{\mbox{SD}}$ & 0.22 & 0.10 & 38.87 & 0.12 & 0.23 & 0.14 \\ 
& & RMSE & 0.26 & 0.11 & 4.45 & 0.12 & 0.25 & 0.17 \\ 
  \cline{2-9}
& -0.80 & Bias & -0.04 & -0.16 & -0.17 & 0.21 & 0.01 & -0.08 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.04 & 0.05 & 0.14 & 0.14 & 0.09 \\ 
& & RMSE & 0.04 & 0.15 & 0.16 & 0.20 & 0.00 & 0.08 \\ 
\hline 
Gaussian & 0.00 & Bias & 0.05 & 0.02 & 0.09 & -0.02 & 0.06 & -0.04 \\
& & SD & 0.42 & 0.13 & 0.38 & 0.11 & 0.38 & 0.09 \\
& & $\widehat{\mbox{SD}}$ & 0.36 & 0.11 & 0.91 & 0.12 & 0.34 & 0.10 \\
& & RMSE & 0.42 & 0.13 & 0.39 & 0.11 & 0.39 & 0.10 \\
  \cline{2-9}
& 0.20 & Bias & -0.11 & -0.02 & 0.10 & -0.04 & 0.21 & -0.05 \\ 
& & SD & 0.44 & 0.12 & 0.54 & 0.11 & 0.51 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.34 & 0.10 & 2.34 & 0.12 & 0.37 & 0.09 \\ 
& & RMSE & 0.46 & 0.13 & 0.55 & 0.12 & 0.55 & 0.11 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.40 & -0.08 & 0.08 & -0.03 & 0.50 & -0.05 \\ 
& & SD & 0.59 & 0.13 & 0.48 & 0.12 & 0.76 & 0.12 \\ 
& & $\widehat{\mbox{SD}}$ & 0.29 & 0.09 & 1.79 & 0.12 & 0.34 & 0.09 \\ 
& & RMSE & 0.71 & 0.15 & 0.49 & 0.12 & 0.90 & 0.13 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.49 & -0.11 & 0.06 & 0.01 & 0.46 & 0.03 \\ 
& & SD & 0.65 & 0.12 & 0.99 & 0.12 & 0.67 & 0.12 \\ 
& & $\widehat{\mbox{SD}}$ & 0.22 & 0.07 & 4.00 & 0.12 & 0.27 & 0.11 \\ 
& & RMSE & 0.82 & 0.16 & 1.00 & 0.12 & 0.81 & 0.12 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.52 & 0.14 & 0.17 & 0.04 & -0.22 & 0.07 \\ 
& & SD & 0.64 & 0.19 & 1.04 & 0.12 & 0.34 & 0.14 \\ 
& & $\widehat{\mbox{SD}}$ & 0.30 & 0.10 & 5.20 & 0.11 & 0.21 & 0.12 \\ 
& & RMSE & 0.82 & 0.23 & 1.05 & 0.12 & 0.41 & 0.16 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|l|c|l|rrrrrr}
Copula & Copula & \multicolumn{8}{c}{} \\
data gen. & estim. & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\
  \hline
Gumbel & Frank & 0.20 & Bias & -0.08 & -0.03 & 0.06 & -0.02 & 0.09 & -0.02 \\
& & & SD & 0.23 & 0.08 & 0.24 & 0.11 & 0.19 & 0.06 \\
& & & $\widehat{\mbox{SD}}$ & 0.14 & 0.05 & 0.50 & 0.12 & 0.11 & 0.06 \\
& & & RMSE & 0.24 & 0.08 & 0.25 & 0.11 & 0.21 & 0.07 \\
  \cline{3-10}
& & 0.50 & Bias & -0.14 & -0.05 & 0.13 & -0.01 & 0.10 & 0.01 \\
& & & SD & 0.23 & 0.08 & 1.22 & 0.12 & 0.17 & 0.08 \\
& & & $\widehat{\mbox{SD}}$ & 0.33 & 0.09 & 27.01 & 0.12 & 0.34 & 0.08 \\
& & & RMSE & 0.27 & 0.09 & 1.22 & 0.12 & 0.19 & 0.08 \\
  \cline{3-10}
& & 0.80 & Bias & -0.28 & -0.09 & 0.31 & 0.02 & 0.15 & 0.09 \\
& & & SD & 0.32 & 0.09 & 4.06 & 0.13 & 0.24 & 0.10 \\
& & & $\widehat{\mbox{SD}}$ & 0.21 & 0.06 & 26.15 & 0.13 & 0.18 & 0.09 \\
& & & RMSE & 0.42 & 0.13 & 4.07 & 0.14 & 0.29 & 0.13 \\
  \hline
Frank & Gumbel & 0.20 & Bias & 0.16 & 0.05 & 0.18 & -0.04 & -0.08 & -0.00 \\
& & & SD & 0.30 & 0.11 & 0.58 & 0.11 & 0.18 & 0.08 \\
& & & $\widehat{\mbox{SD}}$ & 0.22 & 0.08 & 0.74 & 0.11 & 0.15 & 0.07 \\
& & & RMSE & 0.33 & 0.12 & 0.61 & 0.12 & 0.19 & 0.08 \\
  \cline{3-10}
& & 0.50 & Bias & 0.09 & 0.03 & 0.28 & -0.07 & -0.03 & -0.01 \\
& & & SD & 0.26 & 0.10 & 1.14 & 0.11 & 0.16 & 0.09 \\
& & & $\widehat{\mbox{SD}}$ & 0.22 & 0.09 & 7.56 & 0.11 & 0.12 & 0.09 \\
& & & RMSE & 0.27 & 0.10 & 1.18 & 0.13 & 0.17 & 0.09 \\
  \cline{3-10}
& & 0.80 & Bias & -0.02 & -0.03 & 0.21 & -0.03 & 0.01 & 0.01 \\
& & & SD & 0.16 & 0.07 & 1.34 & 0.11 & 0.11 & 0.09 \\
& & & $\widehat{\mbox{SD}}$ & 0.16 & 0.08 & 10.18 & 0.12 & 0.11 & 0.09 \\
& & & RMSE & 0.16 & 0.08 & 1.36 & 0.11 & 0.11 & 0.09 \\
  \hline
Gaussian & Frank & 0.20 & Bias & -0.05 & -0.01 & 0.13 & -0.01 & 0.06 & -0.01 \\
& & & SD & 0.27 & 0.09 & 0.61 & 0.12 & 0.22 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.20 & 0.08 & 3.45 & 0.12 & 0.20 & 0.07 \\
& & & RMSE & 0.28 & 0.09 & 0.62 & 0.12 & 0.23 & 0.07 \\
  \cline{3-10}
& & 0.50 & Bias & -0.18 & -0.04 & 0.15 & -0.00 & 0.13 & 0.03 \\
& & & SD & 0.28 & 0.09 & 0.81 & 0.13 & 0.21 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.24 & 0.08 & 6.62 & 0.12 & 0.20 & 0.07 \\
& & & RMSE & 0.33 & 0.10 & 0.83 & 0.13 & 0.25 & 0.08 \\
  \cline{3-10}
& & 0.80 & Bias & -0.36 & -0.10 & 0.22 & 0.03 & 0.22 & 0.12 \\
& & & SD & 0.37 & 0.10 & 2.49 & 0.14 & 0.29 & 0.11 \\
& & & $\widehat{\mbox{SD}}$ & 0.25 & 0.06 & 12.36 & 0.13 & 0.25 & 0.10 \\
& & & RMSE & 0.51 & 0.14 & 2.50 & 0.14 & 0.36 & 0.16 \\
  \hline
Frank & Gaussian & 0.20 & Bias & -0.04 & -0.00 & 0.07 & -0.05 & 0.16 & -0.05 \\
& & & SD & 0.48 & 0.13 & 0.35 & 0.11 & 0.53 & 0.10 \\
& & & $\widehat{\mbox{SD}}$ & 0.33 & 0.10 & 1.00 & 0.11 & 0.34 & 0.09 \\
& & & RMSE & 0.48 & 0.13 & 0.35 & 0.12 & 0.56 & 0.11 \\
  \cline{3-10}
& & 0.50 & Bias & -0.35 & -0.07 & 0.06 & -0.07 & 0.51 & -0.09 \\
& & & SD & 0.68 & 0.15 & 0.21 & 0.11 & 0.83 & 0.11 \\
& & & $\widehat{\mbox{SD}}$ & 0.24 & 0.08 & 0.26 & 0.11 & 0.32 & 0.09 \\
& & & RMSE & 0.77 & 0.16 & 0.22 & 0.13 & 0.97 & 0.14 \\
  \cline{3-10}
& & 0.80 & Bias & -0.31 & -0.08 & 0.05 & -0.03 & 0.30 & -0.03 \\
& & & SD & 0.65 & 0.12 & 0.29 & 0.11 & 0.62 & 0.09 \\
& & & $\widehat{\mbox{SD}}$ & 0.15 & 0.06 & 0.86 & 0.11 & 0.19 & 0.09 \\
& & & RMSE & 0.72 & 0.15 & 0.29 & 0.12 & 0.69 & 0.09 \\
  \hline
\end{tabular}
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Frank & 0.00 & Bias & -0.01 & -0.00 & 0.02 & -0.01 & 0.03 & -0.01 \\
& & SD & 0.19 & 0.06 & 0.11 & 0.07 & 0.19 & 0.05 \\
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.06 & 0.14 & 0.07 & 0.16 & 0.05 \\
& & RMSE & 0.19 & 0.06 & 0.11 & 0.08 & 0.19 & 0.05 \\
  \cline{2-9}
& 0.20 & Bias & -0.07 & -0.02 & 0.02 & -0.01 & 0.10 & -0.01  \\ 
& & SD & 0.26 & 0.07 & 0.09 & 0.07 & 0.35 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.06 & 0.09 & 0.07 & 0.15 & 0.04 \\ 
& & RMSE & 0.27 & 0.07 & 0.09 & 0.07 & 0.37 & 0.07 \\ 
  \cline{2-9} 
& 0.50 & Bias & -0.29 & -0.06 & 0.00 & -0.03 & 0.38 & -0.04 \\ 
& & SD & 0.52 & 0.11 & 0.11 & 0.07 & 0.72 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.05 & 0.09 & 0.07 & 0.15 & 0.05 \\ 
& & RMSE & 0.60 & 0.13 & 0.11 & 0.08 & 0.81 & 0.11 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.08 & -0.04 & 0.04 & -0.01 & 0.06 & 0.02 \\ 
& & SD & 0.28 & 0.07 & 0.14 & 0.08 & 0.26 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.04 & 0.14 & 0.08 & 0.07 & 0.05 \\ 
& & RMSE & 0.29 & 0.08 & 0.14 & 0.08 & 0.26 & 0.05 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.17 & 0.05 & 0.08 & 0.01 & -0.09 & 0.05 \\ 
& & SD & 0.35 & 0.12 & 0.37 & 0.09 & 0.21 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.15 & 0.07 & 0.72 & 0.08 & 0.13 & 0.08 \\ 
& & RMSE & 0.38 & 0.13 & 0.38 & 0.09 & 0.23 & 0.11 \\ 
\hline 
Gumbel & 0.00 & Bias & 0.12 & 0.04 & 0.07 & -0.00 & -0.08 & 0.02 \\
& & SD & 0.15 & 0.06 & 0.20 & 0.07 & 0.11 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.06 & 0.69 & 0.07 & 0.10 & 0.05 \\
& & RMSE & 0.19 & 0.08 & 0.21 & 0.07 & 0.13 & 0.04 \\
  \cline{2-9}
& 0.20 & Bias & -0.00 & -0.00 & 0.03 & -0.01 & 0.01 & -0.01 \\ 
& & SD & 0.14 & 0.06 & 0.09 & 0.07 & 0.11 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.15 & 0.06 & 0.10 & 0.07 & 0.12 & 0.04 \\ 
& & RMSE & 0.14 & 0.05 & 0.09 & 0.07 & 0.11 & 0.04 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.02 & -0.01 & 0.04 & -0.02 & 0.02 & 0.00 \\ 
& & SD & 0.17 & 0.06 & 0.10 & 0.07 & 0.10 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.06 & 0.10 & 0.07 & 0.10 & 0.05 \\ 
& & RMSE & 0.17 & 0.06 & 0.10 & 0.08 & 0.10 & 0.05 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.05 & -0.03 & 0.04 & 0.00 & 0.03 & 0.02 \\ 
& & SD & 0.14 & 0.06 & 0.13 & 0.08 & 0.08 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.06 & 0.14 & 0.08 & 0.08 & 0.06 \\ 
& & RMSE & 0.15 & 0.07 & 0.13 & 0.08 & 0.09 & 0.07 \\ 
\hline 
\end{tabular}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Joe & 0.00 & Bias & 0.09 & 0.04 & 0.08 & -0.01 & -0.07 & 0.03 \\
& & SD & 0.11 & 0.06 & 0.12 & 0.07 & 0.10 & 0.05 \\
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.05 & 0.14 & 0.07 & 0.09 & 0.05 \\
& & RMSE & 0.14 & 0.07 & 0.14 & 0.07 & 0.12 & 0.05 \\
  \cline{2-9}
& 0.20 & Bias & -0.00 & -0.00 & 0.04 & -0.01 & 0.01 & -0.00 \\ 
& & SD & 0.11 & 0.05 & 0.10 & 0.07 & 0.09 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.05 & 0.12 & 0.07 & 0.09 & 0.04 \\ 
& & RMSE & 0.11 & 0.05 & 0.11 & 0.07 & 0.09 & 0.04 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.01 & -0.01 & 0.04 & -0.01 & 0.01 & 0.00 \\ 
& & SD & 0.10 & 0.04 & 0.10 & 0.07 & 0.07 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.05 & 0.12 & 0.08 & 0.07 & 0.04 \\ 
& & RMSE & 0.10 & 0.04 & 0.11 & 0.07 & 0.07 & 0.04 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.01 & -0.04 & 0.08 & -0.02 & 0.01 & 0.01 \\ 
& & SD & 0.06 & 0.04 & 0.21 & 0.08 & 0.06 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.04 & 0.28 & 0.08 & 0.06 & 0.05 \\ 
& & RMSE & 0.06 & 0.05 & 0.23 & 0.08 & 0.05 & 0.04 \\ 
\hline 
Clayton(90) & 0.00 & Bias & 0.11 & -0.04 & 0.02 & -0.02 & 0.08 & -0.00 \\
& & SD & 0.18 & 0.06 & 0.10 & 0.07 & 0.20 & 0.06 \\
& & $\widehat{\mbox{SD}}$ & 0.31 & 0.12 & 0.10 & 0.10 & 0.16 & 0.05 \\
& & RMSE & 0.21 & 0.07 & 0.10 & 0.08 & 0.21 & 0.05 \\
  \cline{2-9}
& -0.20 & Bias & 0.02 & 0.01 & 0.03 & -0.00 & 0.02 & -0.00 \\ 
& & SD & 0.17 & 0.07 & 0.10 & 0.07 & 0.14 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.20 & 0.08 & 0.09 & 0.06 & 0.14 & 0.06 \\ 
& & RMSE & 0.17 & 0.07 & 0.10 & 0.07 & 0.14 & 0.05 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.18 & 0.12 & 0.14 & 0.01 & -0.16 & 0.19 \\ 
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.07 & 0.12 & 0.08 & 0.10 & 0.08 \\ 
& & RMSE & 0.18 & 0.12 & 0.13 & 0.00 & 0.16 & 0.19 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.20 & 0.06 & 0.92 & -0.00 & -0.11 & 0.11 \\ 
& & SD & 0.33 & 0.19 & 5.09 & 0.10 & 0.21 & 0.18 \\ 
& & $\widehat{\mbox{SD}}$ & 0.03 & 0.03 & 44.38 & 0.08 & 0.08 & 0.09 \\ 
& & RMSE & 0.39 & 0.20 & 5.18 & 0.10 & 0.24 & 0.21 \\ 
\hline 
Clayton(180) & 0.00 & Bias & 0.08 & 0.03 & 0.07 & -0.00 & -0.06 & 0.02 \\
& & SD & 0.10 & 0.05 & 0.11 & 0.07 & 0.09 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.05 & 0.11 & 0.05 & 0.09 & 0.05 \\
& & RMSE & 0.13 & 0.06 & 0.13 & 0.07 & 0.11 & 0.05 \\
  \cline{2-9}
& 0.20 & Bias & -0.01 & -0.00 & 0.04 & -0.01 & 0.01 & -0.00 \\ 
& & SD & 0.11 & 0.05 & 0.10 & 0.07 & 0.10 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.05 & 0.11 & 0.07 & 0.10 & 0.04 \\ 
& & RMSE & 0.11 & 0.05 & 0.11 & 0.07 & 0.10 & 0.04 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.02 & -0.01 & 0.04 & -0.01 & 0.01 & 0.00 \\ 
& & SD & 0.10 & 0.04 & 0.11 & 0.08 & 0.07 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.05 & 0.13 & 0.07 & 0.07 & 0.04 \\ 
& & RMSE & 0.10 & 0.04 & 0.12 & 0.08 & 0.07 & 0.04 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.02 & -0.04 & 0.07 & -0.01 & 0.01 & 0.01 \\ 
& & SD & 0.07 & 0.04 & 0.19 & 0.09 & 0.06 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.04 & 0.22 & 0.08 & 0.06 & 0.05 \\ 
& & RMSE & 0.07 & 0.06 & 0.21 & 0.09 & 0.05 & 0.04 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Clayton(270) & 0.00 & Bias & 0.13 & -0.03 & 0.03 & -0.02 & 0.17 & -0.04 \\
& & SD & 0.16 & 0.05 & 0.09 & 0.07 & 0.25 & 0.07 \\
& & $\widehat{\mbox{SD}}$ & 0.17 & 0.05 & 0.10 & 0.08 & 0.27 & 0.08 \\
& & RMSE & 0.20 & 0.05 & 0.09 & 0.07 & 0.30 & 0.08 \\
  \cline{2-9}
& -0.20 & Bias & 0.01 & -0.00 & 0.03 & -0.01 & 0.01 & 0.00 \\ 
& & SD & 0.18 & 0.06 & 0.09 & 0.07 & 0.21 & 0.09 \\ 
& & $\widehat{\mbox{SD}}$ & 0.24 & 0.06 & 0.11 & 0.08 & 0.26 & 0.11 \\ 
& & RMSE & 0.18 & 0.05 & 0.09 & 0.07 & 0.21 & 0.08 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.04 & 0.00 & 0.10 & -0.00 & -0.03 & 0.02 \\ 
& & SD & 0.15 & 0.07 & 1.21 & 0.08 & 0.15 & 0.10 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.07 & 4.18 & 0.08 & 0.15 & 0.09 \\ 
& & RMSE & 0.15 & 0.07 & 1.21 & 0.08 & 0.15 & 0.10 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.00 & -0.06 & 0.27 & -0.01 & -0.00 & 0.01 \\ 
& & SD & 0.05 & 0.05 & 1.81 & 0.09 & 0.08 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.03 & 10.91 & 0.08 & 0.08 & 0.06 \\ 
& & RMSE & 0.04 & 0.08 & 1.83 & 0.09 & 0.08 & 0.06 \\ 
\hline 
Gaussian & 0.00 & Bias & 0.00 & 0.00 & 0.01 & -0.01 & 0.05 & -0.02 \\
& & SD & 0.30 & 0.09 & 0.08 & 0.07 & 0.27 & 0.06 \\
& & $\widehat{\mbox{SD}}$ & 0.27 & 0.09 & 0.09 & 0.07 & 0.24 & 0.07 \\
& & RMSE & 0.30 & 0.09 & 0.08 & 0.07 & 0.27 & 0.07 \\
  \cline{2-9}
& 0.20 & Bias & -0.07 & -0.02 & 0.01 & -0.02 & 0.11 & -0.03 \\ 
& & SD & 0.33 & 0.09 & 0.08 & 0.07 & 0.33 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.25 & 0.08 & 0.09 & 0.07 & 0.23 & 0.06 \\ 
& & RMSE & 0.34 & 0.09 & 0.08 & 0.07 & 0.35 & 0.07 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.24 & -0.05 & 0.01 & -0.02 & 0.30 & -0.03 \\ 
& & SD & 0.49 & 0.11 & 0.10 & 0.07 & 0.60 & 0.09 \\ 
& & $\widehat{\mbox{SD}}$ & 0.21 & 0.06 & 0.09 & 0.07 & 0.20 & 0.06 \\ 
& & RMSE & 0.55 & 0.12 & 0.10 & 0.08 & 0.67 & 0.09 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.26 & -0.06 & 0.00 & 0.01 & 0.23 & 0.02 \\ 
& & SD & 0.52 & 0.10 & 0.12 & 0.08 & 0.51 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.06 & 0.11 & 0.07 & 0.13 & 0.07 \\ 
& & RMSE & 0.58 & 0.12 & 0.12 & 0.08 & 0.56 & 0.08 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.37 & 0.10 & 0.02 & 0.03 & -0.16 & 0.05 \\ 
& & SD & 0.57 & 0.16 & 0.13 & 0.08 & 0.28 & 0.11 \\ 
& & $\widehat{\mbox{SD}}$ & 0.25 & 0.08 & 0.16 & 0.07 & 0.15 & 0.10 \\ 
& & RMSE & 0.68 & 0.19 & 0.13 & 0.08 & 0.33 & 0.12 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|l|c|l|rrrrrr}
Copula & Copula & \multicolumn{8}{c}{} \\
data gen. & estim. & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\
  \hline
Gumbel & Frank & 0.20 & Bias & -0.09 & -0.03 & -0.00 & -0.00 & 0.09 & -0.02 \\
& & & SD & 0.14 & 0.05 & 0.07 & 0.07 & 0.11 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.16 & 0.06 & 0.08 & 0.07 & 0.13 & 0.04 \\
& & & RMSE & 0.16 & 0.06 & 0.08 & 0.07 & 0.14 & 0.04 \\
  \cline{3-10}
& & 0.50 & Bias & -0.14 & -0.05 & -0.01 & 0.01 & 0.09 & 0.01 \\
& & & SD & 0.14 & 0.05 & 0.07 & 0.07 & 0.10 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.15 & 0.05 & 0.08 & 0.07 & 0.11 & 0.05 \\
& & & RMSE & 0.20 & 0.06 & 0.07 & 0.08 & 0.13 & 0.04 \\
  \cline{3-10}
& & 0.80 & Bias & -0.18 & -0.10 & -0.10 & 0.10 & 0.11 & 0.06 \\
& & & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & & $\widehat{\mbox{SD}}$ & 0.09 & 0.04 & 0.04 & 0.08 & 0.06 & 0.05 \\
& & & RMSE & 0.18 & 0.10 & 0.10 & 0.10 & 0.10 & 0.06 \\
  \hline
Frank & Gumbel & 0.20 & Bias & 0.09 & 0.03 & 0.07 & -0.03 & -0.05 & 0.01 \\
& & & SD & 0.23 & 0.08 & 0.10 & 0.07 & 0.14 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.16 & 0.06 & 0.12 & 0.07 & 0.11 & 0.05 \\
& & & RMSE & 0.24 & 0.08 & 0.13 & 0.08 & 0.14 & 0.05 \\
  \cline{3-10}
& & 0.50 & Bias & 0.11 & 0.04 & 0.12 & -0.06 & -0.04 & -0.02 \\
& & & SD & 0.20 & 0.08 & 0.12 & 0.07 & 0.12 & 0.06 \\
& & & $\widehat{\mbox{SD}}$ & 0.17 & 0.07 & 0.14 & 0.07 & 0.10 & 0.06 \\
& & & RMSE & 0.23 & 0.08 & 0.17 & 0.09 & 0.13 & 0.06 \\
  \cline{3-10}
& & 0.80 & Bias & 0.03 & -0.01 & 0.07 & -0.03 & -0.01 & -0.01 \\
& & & SD & 0.07 & 0.05 & 0.11 & 0.06 & 0.06 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.09 & 0.06 & 0.14 & 0.07 & 0.06 & 0.06 \\
& & & RMSE & 0.08 & 0.04 & 0.13 & 0.07 & 0.06 & 0.05 \\
  \hline
Gaussian & Frank & 0.20 & Bias & -0.08 & -0.02 & 0.02 & -0.00 & 0.07 & -0.00 \\
& & & SD & 0.16 & 0.06 & 0.07 & 0.07 & 0.13 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.16 & 0.06 & 0.09 & 0.07 & 0.13 & 0.04 \\
& & & RMSE & 0.18 & 0.06 & 0.08 & 0.07 & 0.14 & 0.04 \\
  \cline{3-10}
& & 0.50 & Bias & -0.19 & -0.04 & 0.03 & 0.01 & 0.12 & 0.03 \\
& & & SD & 0.17 & 0.06 & 0.08 & 0.08 & 0.12 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.16 & 0.05 & 0.09 & 0.08 & 0.12 & 0.05 \\
& & & RMSE & 0.25 & 0.07 & 0.08 & 0.08 & 0.17 & 0.05 \\
  \cline{3-10}
& & 0.80 & Bias & -0.27 & -0.08 & 0.01 & 0.04 & 0.15 & 0.11 \\
& & & SD & 0.26 & 0.07 & 0.16 & 0.10 & 0.18 & 0.08 \\
& & & $\widehat{\mbox{SD}}$ & 0.16 & 0.05 & 0.12 & 0.08 & 0.11 & 0.06 \\
& & & RMSE & 0.38 & 0.11 & 0.15 & 0.10 & 0.23 & 0.13 \\
  \hline
Frank & Gaussian & 0.20 & Bias & -0.01 & -0.00 & 0.01 & -0.03 & 0.09 & -0.04 \\
& & & SD & 0.39 & 0.10 & 0.09 & 0.07 & 0.41 & 0.08 \\
& & & $\widehat{\mbox{SD}}$ & 0.24 & 0.07 & 0.09 & 0.07 & 0.21 & 0.06 \\
& & & RMSE & 0.39 & 0.10 & 0.09 & 0.08 & 0.42 & 0.08 \\
  \cline{3-10}
& & 0.50 & Bias & -0.18 & -0.03 & 0.02 & -0.07 & 0.32 & -0.08 \\
& & & SD & 0.62 & 0.14 & 0.12 & 0.06 & 0.72 & 0.09 \\
& & & $\widehat{\mbox{SD}}$ & 0.17 & 0.06 & 0.10 & 0.07 & 0.18 & 0.06 \\
& & & RMSE & 0.65 & 0.14 & 0.12 & 0.09 & 0.79 & 0.12 \\
  \cline{3-10}
& & 0.80 & Bias & -0.01 & -0.02 & 0.03 & -0.02 & 0.03 & -0.04 \\
& & & SD & 0.29 & 0.07 & 0.10 & 0.06 & 0.27 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.09 & 0.05 & 0.10 & 0.06 & 0.07 & 0.05 \\
& & & RMSE & 0.29 & 0.07 & 0.10 & 0.06 & 0.27 & 0.06 \\
  \hline
\end{tabular}
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Frank & 0.00 & Bias & -0.00 & -0.00 & 0.01 & -0.00 & 0.01 & -0.00 \\
& & SD & 0.13 & 0.04 & 0.05 & 0.05 & 0.10 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.13 & 0.05 & 0.06 & 0.05 & 0.11 & 0.03 \\
& & RMSE & 0.13 & 0.04 & 0.05 & 0.05 & 0.10 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.00 & -0.00 & 0.02 & -0.01 & 0.01 & 0.00 \\ 
& & SD & 0.11 & 0.04 & 0.05 & 0.05 & 0.09 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.04 & 0.06 & 0.05 & 0.09 & 0.03 \\ 
& & RMSE & 0.11 & 0.03 & 0.05 & 0.05 & 0.09 & 0.03 \\ 
  \cline{2-9} 
& 0.50 & Bias & -0.14 & -0.03 & 0.01 & -0.02 & 0.19 & -0.02 \\ 
& & SD & 0.39 & 0.08 & 0.07 & 0.05 & 0.53 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.04 & 0.05 & 0.05 & 0.09 & 0.04 \\ 
& & RMSE & 0.41 & 0.08 & 0.07 & 0.05 & 0.56 & 0.08 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.01 & -0.01 & 0.03 & -0.00 & 0.01 & 0.01 \\ 
& & SD & 0.06 & 0.04 & 0.08 & 0.05 & 0.04 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.03 & 0.08 & 0.05 & 0.04 & 0.04 \\ 
& & RMSE & 0.06 & 0.04 & 0.08 & 0.05 & 0.04 & 0.03 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.05 & 0.02 & 0.04 & -0.00 & -0.03 & 0.02 \\ 
& & SD & 0.19 & 0.07 & 0.10 & 0.06 & 0.13 & 0.07 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.05 & 0.10 & 0.05 & 0.10 & 0.06 \\ 
& & RMSE & 0.19 & 0.07 & 0.10 & 0.05 & 0.13 & 0.08 \\ 
\hline 
Gumbel & 0.00 & Bias & 0.09 & 0.03 & 0.04 & -0.00 & -0.06 & 0.02 \\
& & SD & 0.10 & 0.04 & 0.06 & 0.05 & 0.08 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.05 & 0.06 & 0.05 & 0.08 & 0.04 \\
& & RMSE & 0.13 & 0.05 & 0.07 & 0.04 & 0.10 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.01 & -0.00 & 0.01 & -0.01 & 0.02 & -0.00 \\
& & SD & 0.11 & 0.04 & 0.05 & 0.05 & 0.09 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.05 & 0.06 & 0.05 & 0.10 & 0.03 \\ 
& & RMSE & 0.11 & 0.04 & 0.05 & 0.04 & 0.09 & 0.03 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.01 & -0.01 & 0.02 & -0.01 & 0.01 & 0.00 \\
& & SD & 0.11 & 0.04 & 0.06 & 0.05 & 0.06 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.04 & 0.06 & 0.05 & 0.07 & 0.04 \\ 
& & RMSE & 0.11 & 0.04 & 0.05 & 0.05 & 0.06 & 0.03 \\
  \cline{2-9}
& 0.80 & Bias & -0.02 & -0.02 & 0.02 & 0.00 & 0.01 & 0.01 \\
& & SD & 0.08 & 0.04 & 0.08 & 0.06 & 0.05 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.05 & 0.09 & 0.06 & 0.05 & 0.05 \\ 
& & RMSE & 0.08 & 0.04 & 0.08 & 0.05 & 0.05 & 0.04 \\ 
\hline 
\end{tabular}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Joe & 0.00 & Bias & 0.06 & 0.03 & 0.04 & -0.00 & -0.05 & 0.02 \\
& & SD & 0.08 & 0.04 & 0.07 & 0.05 & 0.07 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.04 & 0.07 & 0.05 & 0.06 & 0.04 \\
& & RMSE & 0.09 & 0.04 & 0.08 & 0.05 & 0.08 & 0.04 \\
  \cline{2-9}
& 0.20 & Bias & -0.01 & -0.00 & 0.02 & -0.00 & 0.01 & -0.00 \\
& & SD & 0.09 & 0.04 & 0.06 & 0.05 & 0.07 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.04 & 0.06 & 0.05 & 0.07 & 0.03 \\
& & RMSE & 0.08 & 0.04 & 0.06 & 0.05 & 0.08 & 0.03 \\
  \cline{2-9}
& 0.50 & Bias & -0.01 & -0.01 & 0.02 & -0.00 & 0.00 & 0.00 \\
& & SD & 0.07 & 0.03 & 0.06 & 0.05 & 0.05 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.03 & 0.06 & 0.05 & 0.05 & 0.03 \\ 
& & RMSE & 0.06 & 0.03 & 0.06 & 0.05 & 0.04 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.01 & -0.03 & 0.03 & -0.01 & 0.00 & 0.01 \\
& & SD & 0.04 & 0.03 & 0.09 & 0.06 & 0.04 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.03 & 0.09 & 0.06 & 0.04 & 0.03 \\
& & RMSE & 0.04 & 0.04 & 0.09 & 0.05 & 0.03 & 0.03 \\ 
\hline 
Clayton(90) & 0.00 & Bias & 0.07 & -0.03 & 0.00 & -0.01 & 0.04 & 0.00 \\
& & SD & 0.11 & 0.04 & 0.05 & 0.05 & 0.08 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.06 & 0.07 & 0.06 & 0.09 & 0.03 \\
& & RMSE & 0.13 & 0.04 & 0.05 & 0.05 & 0.08 & 0.03 \\
  \cline{2-9}
& -0.20 & Bias & 0.03 & 0.01 & 0.01 & 0.00 & -0.00 & 0.00 \\ 
& & SD & 0.13 & 0.05 & 0.05 & 0.05 & 0.09 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.07 & 0.06 & 0.06 & 0.10 & 0.04 \\ 
& & RMSE & 0.13 & 0.05 & 0.05 & 0.05 & 0.09 & 0.03 \\
  \cline{2-9}
& -0.50 & Bias & 0.04 & 0.02 & 0.03 & 0.00 & -0.02 & 0.01 \\ 
& & SD & 0.12 & 0.06 & 0.08 & 0.05 & 0.12 & 0.06 \\
& & $\widehat{\mbox{SD}}$ & 0.12 & 0.06 & 0.08 & 0.05 & 0.11 & 0.06 \\ 
& & RMSE & 0.13 & 0.06 & 0.08 & 0.05 & 0.12 & 0.06 \\
  \cline{2-9}
& -0.80 & Bias & 0.16 & 0.09 & 0.30 & -0.07 & -0.14 & 0.16 \\
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.05 & 0.27 & 0.06 & 0.07 & 0.07 \\ 
& & RMSE & 0.16 & 0.09 & 0.30 & 0.07 & 0.14 & 0.15 \\
\hline 
Clayton(180) & 0.00 & Bias & 0.07 & 0.03 & 0.04 & -0.00 & -0.05 & 0.02 \\
& & SD & 0.08 & 0.04 & 0.06 & 0.05 & 0.07 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.04 & 0.08 & 0.05 & 0.06 & 0.03 \\
& & RMSE & 0.10 & 0.04 & 0.08 & 0.05 & 0.09 & 0.04 \\
  \cline{2-9}
& 0.20 & Bias & -0.00 & -0.00 & 0.02 & -0.00 & 0.01 & -0.00 \\ 
& & SD & 0.09 & 0.04 & 0.06 & 0.05 & 0.07 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.09 & 0.04 & 0.06 & 0.05 & 0.07 & 0.03 \\
& & RMSE & 0.09 & 0.03 & 0.06 & 0.05 & 0.08 & 0.03 \\
  \cline{2-9}
& 0.50 & Bias & -0.01 & -0.00 & 0.02 & -0.00 & 0.00 & 0.00 \\
& & SD & 0.07 & 0.03 & 0.06 & 0.05 & 0.05 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.03 & 0.06 & 0.05 & 0.05 & 0.03 \\
& & RMSE & 0.07 & 0.03 & 0.06 & 0.05 & 0.04 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.01 & -0.03 & 0.03 & -0.01 & 0.00 & 0.00 \\
& & SD & 0.05 & 0.03 & 0.08 & 0.06 & 0.04 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.03 & 0.09 & 0.06 & 0.04 & 0.03 \\ 
& & RMSE & 0.04 & 0.04 & 0.09 & 0.05 & 0.04 & 0.03 \\
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Clayton(270) & 0.00 & Bias & 0.10 & -0.02 & 0.02 & -0.02 & 0.13 & -0.03 \\ 
& & SD & 0.12 & 0.04 & 0.06 & 0.05 & 0.18 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.15 & 0.04 & 0.07 & 0.04 & 0.22 & 0.07 \\
& & RMSE & 0.16 & 0.04 & 0.05 & 0.05 & 0.22 & 0.06 \\
  \cline{2-9}
& -0.20 & Bias & -0.00 & -0.02 & -0.04 & 0.09 & 0.06 & -0.00 \\
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.04 & 0.04 & 0.05 & 0.17 & 0.07 \\
& & RMSE & 0.00 & 0.00 & 0.03 & 0.09 & 0.06 & 0.00 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.02 & 0.00 & 0.04 & -0.01 & -0.01 & 0.01 \\
& & SD & 0.09 & 0.05 & 0.09 & 0.05 & 0.10 & 0.06 \\ 
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.05 & 0.10 & 0.06 & 0.10 & 0.06 \\
& & RMSE & 0.09 & 0.05 & 0.10 & 0.05 & 0.10 & 0.06 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.02 & -0.09 & -0.09 & 0.15 & -0.05 & 0.02 \\
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.03 & 0.05 & 0.07 & 0.06 & 0.05 \\ 
& & RMSE & 0.00 & 0.08 & 0.09 & 0.15 & 0.04 & 0.00 \\ 
\hline 
Gaussian & 0.00 & Bias & -0.02 & -0.01 & 0.00 & -0.01 & 0.05 & -0.02 \\
& & SD & 0.24 & 0.07 & 0.06 & 0.05 & 0.22 & 0.05 \\
& & $\widehat{\mbox{SD}}$ & 0.21 & 0.07 & 0.06 & 0.05 & 0.19 & 0.05 \\
& & RMSE & 0.24 & 0.07 & 0.05 & 0.05 & 0.22 & 0.05 \\
  \cline{2-9}
& 0.20 & Bias & -0.06 & -0.01 & 0.00 & -0.01 & 0.08 & -0.02 \\
& & SD & 0.27 & 0.07 & 0.05 & 0.05 & 0.26 & 0.05 \\
& & $\widehat{\mbox{SD}}$ & 0.20 & 0.06 & 0.06 & 0.05 & 0.17 & 0.04 \\
& & RMSE & 0.27 & 0.08 & 0.05 & 0.05 & 0.27 & 0.05 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.13 & -0.02 & 0.01 & -0.01 & 0.16 & -0.02 \\
& & SD & 0.39 & 0.09 & 0.07 & 0.05 & 0.45 & 0.07 \\
& & $\widehat{\mbox{SD}}$ & 0.15 & 0.05 & 0.06 & 0.05 & 0.12 & 0.05 \\
& & RMSE & 0.41 & 0.09 & 0.07 & 0.05 & 0.47 & 0.07 \\
  \cline{2-9}
& 0.80 & Bias & -0.12 & -0.03 & 0.00 & 0.01 & 0.10 & 0.02 \\ 
& & SD & 0.34 & 0.07 & 0.09 & 0.06 & 0.33 & 0.05 \\
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.05 & 0.08 & 0.05 & 0.07 & 0.05 \\ 
& & RMSE & 0.36 & 0.08 & 0.09 & 0.05 & 0.34 & 0.05 \\
  \cline{2-9}
& -0.50 & Bias & 0.21 & 0.06 & 0.02 & 0.01 & -0.10 & 0.03 \\
& & SD & 0.45 & 0.13 & 0.09 & 0.06 & 0.23 & 0.09 \\
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.06 & 0.09 & 0.05 & 0.11 & 0.07 \\
& & RMSE & 0.50 & 0.15 & 0.09 & 0.06 & 0.25 & 0.09 \\ 
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|l|c|l|rrrrrr}
Copula & Copula & \multicolumn{8}{c}{} \\
data gen. & estim. & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\
  \hline
Gumbel & Frank & 0.20 & Bias & -0.10 & -0.03 & -0.02 & -0.00 & 0.09 & -0.02 \\
& & & SD & 0.09 & 0.03 & 0.04 & 0.05 & 0.08 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.11 & 0.04 & 0.05 & 0.05 & 0.09 & 0.03 \\
& & & RMSE & 0.13 & 0.04 & 0.04 & 0.04 & 0.11 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & -0.14 & -0.04 & -0.03 & 0.02 & 0.09 & 0.01 \\
& & & SD & 0.09 & 0.03 & 0.04 & 0.05 & 0.07 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.11 & 0.04 & 0.04 & 0.05 & 0.07 & 0.03 \\
& & & RMSE & 0.17 & 0.05 & 0.05 & 0.05 & 0.11 & 0.03 \\
  \cline{3-10}
& & 0.80 & Bias & -0.17 & -0.07 & -0.04 & 0.06 & 0.07 & 0.06 \\
& & & SD & 0.12 & 0.04 & 0.06 & 0.06 & 0.07 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.10 & 0.04 & 0.06 & 0.06 & 0.06 & 0.04 \\
& & & RMSE & 0.20 & 0.08 & 0.08 & 0.09 & 0.10 & 0.08 \\
  \hline
Frank & Gumbel & 0.20 & Bias & 0.07 & 0.03 & 0.06 & -0.02 & -0.04 & 0.02 \\
& & & SD & 0.16 & 0.06 & 0.07 & 0.05 & 0.10 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.13 & 0.05 & 0.07 & 0.05 & 0.08 & 0.03 \\
& & & RMSE & 0.17 & 0.06 & 0.09 & 0.05 & 0.11 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & 0.15 & 0.06 & 0.11 & -0.06 & -0.07 & -0.03 \\
& & & SD & 0.14 & 0.06 & 0.08 & 0.05 & 0.07 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.13 & 0.05 & 0.09 & 0.05 & 0.07 & 0.05 \\
& & & RMSE & 0.20 & 0.08 & 0.14 & 0.08 & 0.10 & 0.05 \\
  \cline{3-10}
& & 0.80 & Bias & 0.05 & 0.01 & 0.06 & -0.03 & -0.01 & -0.02 \\
& & & SD & 0.05 & 0.04 & 0.07 & 0.04 & 0.04 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.06 & 0.04 & 0.10 & 0.05 & 0.04 & 0.04 \\
& & & RMSE & 0.06 & 0.03 & 0.09 & 0.05 & 0.04 & 0.04 \\
  \hline
Gaussian & Frank & 0.20 & Bias & -0.08 & -0.02 & 0.01 & -0.00 & 0.06 & -0.00 \\
& & & SD & 0.11 & 0.04 & 0.05 & 0.05 & 0.09 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.12 & 0.04 & 0.05 & 0.05 & 0.10 & 0.03 \\
& & & RMSE & 0.14 & 0.04 & 0.05 & 0.05 & 0.11 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & -0.19 & -0.05 & 0.01 & 0.02 & 0.11 & 0.03 \\
& & & SD & 0.11 & 0.04 & 0.05 & 0.05 & 0.08 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.12 & 0.04 & 0.05 & 0.05 & 0.08 & 0.03 \\
& & & RMSE & 0.22 & 0.06 & 0.04 & 0.05 & 0.14 & 0.04 \\
  \cline{3-10}
& & 0.80 & Bias & -0.24 & -0.07 & -0.02 & 0.06 & 0.12 & 0.10 \\
& & & SD & 0.19 & 0.06 & 0.09 & 0.07 & 0.12 & 0.06 \\
& & & $\widehat{\mbox{SD}}$ & 0.11 & 0.04 & 0.06 & 0.06 & 0.06 & 0.04 \\
& & & RMSE & 0.31 & 0.09 & 0.09 & 0.09 & 0.17 & 0.12 \\
  \hline
Frank & Gaussian & 0.20 & Bias & 0.07 & 0.02 & 0.01 & -0.02 & -0.01 & -0.02 \\
& & & SD & 0.27 & 0.07 & 0.06 & 0.05 & 0.26 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.18 & 0.06 & 0.06 & 0.05 & 0.14 & 0.04 \\
& & & RMSE & 0.28 & 0.08 & 0.06 & 0.05 & 0.26 & 0.05 \\
  \cline{3-10}
& & 0.50 & Bias & -0.02 & 0.01 & 0.03 & -0.07 & 0.15 & -0.08 \\
& & & SD & 0.53 & 0.12 & 0.09 & 0.05 & 0.60 & 0.07 \\
& & & $\widehat{\mbox{SD}}$ & 0.13 & 0.05 & 0.07 & 0.05 & 0.10 & 0.05 \\
& & & RMSE & 0.53 & 0.12 & 0.09 & 0.08 & 0.62 & 0.10 \\
  \cline{3-10}
& & 0.80 & Bias & 0.06 & 0.01 & 0.03 & -0.02 & -0.03 & -0.04 \\
& & & SD & 0.05 & 0.04 & 0.07 & 0.04 & 0.04 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.06 & 0.04 & 0.08 & 0.04 & 0.04 & 0.04 \\
& & & RMSE & 0.08 & 0.04 & 0.08 & 0.04 & 0.04 & 0.05 \\
  \hline
\end{tabular}
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Frank & 0.00 & Bias & 0.04 & -0.00 & -0.00 & -0.00 & 0.03 & 0.03 \\
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.03 & 0.03 & 0.03 & 0.06 & 0.02 \\
& & RMSE & 0.04 & 0.00 & 0.00 & 0.00 & 0.03 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.00 & -0.00 & 0.00 & -0.00 & 0.00 & 0.00 \\  
& & SD & 0.07 & 0.03 & 0.03 & 0.03 & 0.05 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.03 & 0.03 & 0.03 & 0.05 & 0.02 \\
& & RMSE & 0.07 & 0.03 & 0.03 & 0.03 & 0.05 & 0.00 \\
  \cline{2-9} 
& 0.50 & Bias & -0.04 & -0.01 & 0.00 & -0.00 & 0.05 & -0.00 \\ 
& & SD & 0.20 & 0.04 & 0.04 & 0.03 & 0.26 & 0.04 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.02 & 0.03 & 0.03 & 0.05 & 0.02 \\ 
& & RMSE & 0.20 & 0.04 & 0.03 & 0.03 & 0.27 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.00 & -0.01 & 0.01 & -0.00 & 0.00 & 0.00 \\ 
& & SD & 0.04 & 0.03 & 0.05 & 0.03 & 0.03 & 0.02 \\
& & $\widehat{\mbox{SD}}$ & 0.03 & 0.02 & 0.04 & 0.03 & 0.03 & 0.02 \\ 
& & RMSE & 0.03 & 0.03 & 0.05 & 0.03 & 0.03 & 0.00 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.01 & 0.00 & 0.02 & -0.00 & -0.01 & 0.00 \\ 
& & SD & 0.05 & 0.03 & 0.05 & 0.03 & 0.06 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.03 & 0.05 & 0.03 & 0.06 & 0.04 \\
& & RMSE & 0.04 & 0.03 & 0.05 & 0.03 & 0.05 & 0.03 \\ 
\hline 
Gumbel & 0.00 & Bias & 0.05 & 0.02 & 0.02 & 0.00 & -0.04 & 0.01 \\
& & SD & 0.07 & 0.03 & 0.04 & 0.03 & 0.06 & 0.02 \\
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.03 & 0.04 & 0.03 & 0.06 & 0.02 \\
& & RMSE & 0.09 & 0.03 & 0.04 & 0.03 & 0.07 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.01 & -0.00 & 0.01 & -0.00 & 0.01 & -0.00 \\ 
& & SD & 0.08 & 0.03 & 0.03 & 0.03 & 0.06 & 0.02 \\
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.03 & 0.03 & 0.03 & 0.06 & 0.02 \\
& & RMSE & 0.08 & 0.03 & 0.03 & 0.03 & 0.06 & 0.00 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.00 & -0.00 & 0.00 & -0.00 & 0.00 & 0.00 \\
& & SD & 0.06 & 0.03 & 0.03 & 0.03 & 0.04 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.07 & 0.03 & 0.03 & 0.03 & 0.04 & 0.02 \\ 
& & RMSE & 0.06 & 0.03 & 0.03 & 0.03 & 0.04 & 0.03 \\ 
  \cline{2-9}
& 0.80 & Bias & -0.01 & -0.01 & 0.01 & 0.00 & 0.00 & 0.00 \\
& & SD & 0.05 & 0.03 & 0.05 & 0.04 & 0.03 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.03 & 0.05 & 0.04 & 0.03 & 0.03 \\ 
& & RMSE & 0.04 & 0.03 & 0.05 & 0.03 & 0.03 & 0.03 \\ 
\hline 
\end{tabular}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Joe & 0.00 & Bias & 0.04 & 0.01 & 0.02 & -0.00 & -0.03 & 0.01 \\
& & SD & 0.05 & 0.03 & 0.04 & 0.03 & 0.05 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.03 & 0.04 & 0.03 & 0.05 & 0.03 \\
& & RMSE & 0.06 & 0.03 & 0.04 & 0.03 & 0.05 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.00 & -0.00 & 0.00 & -0.00 & 0.00 & 0.00 \\ 
& & SD & 0.05 & 0.02 & 0.04 & 0.03 & 0.04 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.03 & 0.04 & 0.03 & 0.04 & 0.02 \\ 
& & RMSE & 0.04 & 0.03 & 0.03 & 0.03 & 0.04 & 0.00 \\ 
  \cline{2-9}
& 0.50 & Bias & -0.00 & -0.00 & 0.01 & -0.00 & 0.00 & 0.00 \\
& & SD & 0.04 & 0.02 & 0.03 & 0.03 & 0.03 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.04 & 0.02 & 0.04 & 0.03 & 0.03 & 0.02 \\
& & RMSE & 0.04 & 0.00 & 0.03 & 0.03 & 0.03 & 0.00 \\
  \cline{2-9}
& 0.80 & Bias & -0.00 & -0.02 & 0.01 & -0.00 & 0.00 & 0.00 \\
& & SD & 0.03 & 0.02 & 0.05 & 0.04 & 0.03 & 0.02 \\
& & $\widehat{\mbox{SD}}$ & 0.03 & 0.02 & 0.05 & 0.04 & 0.02 & 0.02 \\ 
& & RMSE & 0.03 & 0.03 & 0.04 & 0.03 & 0.03 & 0.00 \\
\hline 
Clayton(90) & 0.00 & Bias & 0.05 & -0.02 & -0.00 & -0.01 & 0.02 & 0.00 \\
& & SD & 0.07 & 0.03 & 0.03 & 0.03 & 0.04 & 0.02 \\
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.04 & 0.03 & 0.04 & 0.06 & 0.02 \\
& & RMSE & 0.08 & 0.03 & 0.03 & 0.03 & 0.04 & 0.00 \\
  \cline{2-9}
& -0.20 & Bias & 0.01 & 0.01 & 0.00 & 0.00 & -0.00 & -0.00 \\
& & SD & 0.10 & 0.04 & 0.03 & 0.03 & 0.06 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.11 & 0.04 & 0.04 & 0.04 & 0.07 & 0.02 \\
& & RMSE & 0.09 & 0.04 & 0.03 & 0.03 & 0.06 & 0.00 \\ 
  \cline{2-9}
& -0.50 & Bias & 0.01 & 0.00 & 0.01 & -0.00 & -0.01 & 0.00 \\ 
& & SD & 0.05 & 0.03 & 0.04 & 0.03 & 0.06 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.04 & 0.05 & 0.03 & 0.08 & 0.04 \\ 
& & RMSE & 0.05 & 0.03 & 0.04 & 0.03 & 0.06 & 0.03 \\ 
  \cline{2-9}
& -0.80 & Bias & 0.05 & 0.03 & 0.04 & 0.00 & -0.02 & 0.01 \\
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
& & $\widehat{\mbox{SD}}$ & 0.02 & 0.03 & 0.06 & 0.04 & 0.04 & 0.03 \\
& & RMSE & 0.04 & 0.03 & 0.03 & 0.00 & 0.00 & 0.00 \\
\hline 
Clayton(180) & 0.00 & Bias & 0.04 & 0.02 & 0.02 & 0.00 & -0.04 & 0.01 \\
& & SD & 0.06 & 0.03 & 0.04 & 0.03 & 0.05 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.03 & 0.04 & 0.03 & 0.05 & 0.03 \\
& & RMSE & 0.07 & 0.03 & 0.04 & 0.03 & 0.06 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.00 & -0.00 & 0.00 & -0.00 & 0.01 & -0.00 \\ 
& & SD & 0.06 & 0.03 & 0.03 & 0.03 & 0.05 & 0.02 \\
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.03 & 0.04 & 0.03 & 0.05 & 0.02 \\
& & RMSE & 0.05 & 0.03 & 0.03 & 0.03 & 0.04 & 0.00 \\
  \cline{2-9}
& 0.50 & Bias & -0.00 & -0.00 & 0.01 & -0.00 & 0.00 & 0.00 \\ 
& & SD & 0.04 & 0.02 & 0.03 & 0.03 & 0.03 & 0.02 \\ 
& & $\widehat{\mbox{SD}}$ & 0.05 & 0.02 & 0.04 & 0.03 & 0.03 & 0.02 \\
& & RMSE & 0.04 & 0.00 & 0.03 & 0.03 & 0.03 & 0.00 \\
  \cline{2-9}
& 0.80 & Bias & -0.01 & -0.02 & 0.01 & -0.00 & 0.00 & 0.00 \\
& & SD & 0.03 & 0.02 & 0.04 & 0.03 & 0.02 & 0.02 \\
& & $\widehat{\mbox{SD}}$ & 0.03 & 0.02 & 0.05 & 0.04 & 0.03 & 0.02 \\
& & RMSE & 0.03 & 0.03 & 0.04 & 0.03 & 0.03 & 0.00 \\
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|c|l|rrrrrr}
Copula & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\ 
  \hline
Clayton(270) & 0.00 & Bias & 0.00 & -0.02 & -0.04 & 0.02 & -0.07 & 0.00 \\
& & SD & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.03 & 0.03 & 0.03 & 0.16 & 0.05 \\
& & RMSE & 0.00 & 0.00 & 0.03 & 0.00 & 0.07 & 0.00 \\
  \cline{2-9}
& -0.20 & Bias & 0.02 & 0.00 & 0.00 & 0.00 & -0.01 & 0.01 \\ 
& & SD & 0.11 & 0.03 & 0.03 & 0.03 & 0.12 & 0.05 \\ 
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.04 & 0.04 & 0.04 & 0.16 & 0.06 \\ 
& & RMSE & 0.11 & 0.03 & 0.03 & 0.03 & 0.12 & 0.05 \\
  \cline{2-9}
& -0.50 & Bias & 0.01 & -0.00 & 0.01 & -0.00 & -0.01 & 0.01 \\ 
& & SD & 0.05 & 0.03 & 0.05 & 0.03 & 0.06 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.03 & 0.05 & 0.03 & 0.06 & 0.04 \\
& & RMSE & 0.05 & 0.03 & 0.05 & 0.03 & 0.05 & 0.03 \\
  \cline{2-9}
& -0.80 & Bias & 0.00 & -0.04 & 0.04 & -0.01 & -0.00 & 0.00 \\ 
& & SD & 0.02 & 0.03 & 0.12 & 0.04 & 0.04 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.02 & 0.02 & 0.14 & 0.04 & 0.04 & 0.03 \\
& & RMSE & 0.03 & 0.05 & 0.13 & 0.04 & 0.03 & 0.03 \\
\hline 
Gaussian & 0.00 & Bias & -0.02 & -0.01 & -0.00 & -0.00 & 0.03 & -0.01 \\
& & SD & 0.18 & 0.05 & 0.03 & 0.04 & 0.15 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.16 & 0.05 & 0.03 & 0.03 & 0.14 & 0.03 \\
& & RMSE & 0.18 & 0.05 & 0.03 & 0.03 & 0.15 & 0.03 \\
  \cline{2-9}
& 0.20 & Bias & -0.03 & -0.01 & 0.00 & -0.00 & 0.03 & -0.01 \\
& & SD & 0.17 & 0.05 & 0.03 & 0.03 & 0.15 & 0.03 \\ 
& & $\widehat{\mbox{SD}}$ & 0.14 & 0.04 & 0.03 & 0.03 & 0.11 & 0.03 \\
& & RMSE & 0.17 & 0.04 & 0.03 & 0.03 & 0.15 & 0.03 \\
  \cline{2-9}
& 0.50 & Bias & -0.04 & -0.01 & 0.00 & -0.00 & 0.05 & -0.00 \\
& & SD & 0.22 & 0.05 & 0.04 & 0.03 & 0.24 & 0.04 \\
& & $\widehat{\mbox{SD}}$ & 0.10 & 0.03 & 0.03 & 0.03 & 0.06 & 0.03 \\
& & RMSE & 0.23 & 0.05 & 0.03 & 0.03 & 0.24 & 0.04 \\
  \cline{2-9}
& 0.80 & Bias & -0.01 & -0.01 & 0.01 & 0.00 & 0.01 & 0.01 \\
& & SD & 0.06 & 0.03 & 0.05 & 0.03 & 0.03 & 0.03 \\
& & $\widehat{\mbox{SD}}$ & 0.06 & 0.03 & 0.05 & 0.03 & 0.04 & 0.03 \\
& & RMSE & 0.06 & 0.03 & 0.05 & 0.03 & 0.03 & 0.03 \\
  \cline{2-9}
& -0.50 & Bias & 0.06 & 0.02 & 0.01 & 0.00 & -0.03 & 0.01 \\
& & SD & 0.24 & 0.08 & 0.05 & 0.04 & 0.13 & 0.06 \\
& & $\widehat{\mbox{SD}}$ & 0.08 & 0.03 & 0.05 & 0.03 & 0.07 & 0.04 \\ 
& & RMSE & 0.24 & 0.08 & 0.05 & 0.04 & 0.13 & 0.05 \\
\hline 
\end{tabular}
\end{figure}

\begin{figure}[p]
\centering
\begin{tabular}{l|l|c|l|rrrrrr}
Copula & Copula & \multicolumn{8}{c}{} \\
data gen. & estim. & $\tau_{K}$ & & $\tau_{K}$ & $p$ & $\theta_{U1}$ & $\theta_{U2}$ & $\theta_{C1}$ & $\theta_{C2}$ \\
  \hline
Gumbel & Frank & 0.20 & Bias & -0.09 & -0.03 & -0.02 & 0.00 & 0.08 & -0.02 \\
& & & SD & 0.06 & 0.02 & 0.03 & 0.03 & 0.05 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.07 & 0.03 & 0.03 & 0.03 & 0.06 & 0.02 \\
& & & RMSE & 0.11 & 0.03 & 0.03 & 0.03 & 0.09 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & -0.14 & -0.04 & -0.04 & 0.03 & 0.08 & 0.01 \\
& & & SD & 0.06 & 0.02 & 0.02 & 0.03 & 0.04 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.07 & 0.02 & 0.03 & 0.03 & 0.05 & 0.02 \\
& & & RMSE & 0.15 & 0.04 & 0.04 & 0.04 & 0.09 & 0.00 \\
  \cline{3-10}
& & 0.80 & Bias & -0.15 & -0.06 & -0.06 & 0.07 & 0.06 & 0.06 \\
& & & SD & 0.07 & 0.03 & 0.03 & 0.04 & 0.04 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.06 & 0.03 & 0.03 & 0.04 & 0.04 & 0.03 \\
& & & RMSE & 0.17 & 0.07 & 0.07 & 0.08 & 0.07 & 0.06 \\
  \hline
Frank & Gumbel & 0.20 & Bias & 0.06 & 0.03 & 0.05 & -0.02 & -0.04 & 0.02 \\
& & & SD & 0.11 & 0.04 & 0.04 & 0.03 & 0.08 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.09 & 0.03 & 0.04 & 0.03 & 0.06 & 0.02 \\
& & & RMSE & 0.13 & 0.04 & 0.06 & 0.03 & 0.09 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & 0.16 & 0.06 & 0.09 & -0.06 & -0.07 & -0.03 \\
& & & SD & 0.09 & 0.04 & 0.05 & 0.03 & 0.05 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.08 & 0.03 & 0.05 & 0.03 & 0.04 & 0.03 \\
& & & RMSE & 0.18 & 0.07 & 0.10 & 0.06 & 0.08 & 0.04 \\
  \cline{3-10}
& & 0.80 & Bias & 0.05 & 0.02 & 0.05 & -0.03 & -0.02 & -0.03 \\
& & & SD & 0.03 & 0.03 & 0.05 & 0.03 & 0.03 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.04 & 0.03 & 0.06 & 0.03 & 0.03 & 0.02 \\
& & & RMSE & 0.06 & 0.03 & 0.07 & 0.04 & 0.03 & 0.03 \\
  \hline
Gaussian & Frank & 0.20 & Bias & -0.09 & -0.02 & 0.00 & 0.00 & 0.06 & -0.00 \\
& & & SD & 0.07 & 0.03 & 0.03 & 0.03 & 0.06 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.08 & 0.03 & 0.03 & 0.03 & 0.06 & 0.02 \\
& & & RMSE & 0.11 & 0.03 & 0.03 & 0.03 & 0.08 & 0.00 \\
  \cline{3-10}
& & 0.50 & Bias & -0.19 & -0.04 & 0.00 & 0.03 & 0.11 & 0.03 \\
& & & SD & 0.07 & 0.03 & 0.03 & 0.04 & 0.05 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.07 & 0.03 & 0.03 & 0.03 & 0.05 & 0.02 \\
& & & RMSE & 0.20 & 0.05 & 0.03 & 0.04 & 0.12 & 0.03 \\
  \cline{3-10}
& & 0.80 & Bias & -0.23 & -0.07 & -0.04 & 0.07 & 0.11 & 0.10 \\
& & & SD & 0.11 & 0.04 & 0.04 & 0.04 & 0.06 & 0.04 \\
& & & $\widehat{\mbox{SD}}$ & 0.08 & 0.03 & 0.03 & 0.04 & 0.05 & 0.03 \\
& & & RMSE & 0.25 & 0.08 & 0.06 & 0.08 & 0.13 & 0.11 \\
  \hline
Frank & Gaussian & 0.20 & Bias & 0.10 & 0.02 & 0.00 & -0.01 & -0.05 & -0.01 \\
& & & SD & 0.18 & 0.05 & 0.04 & 0.03 & 0.17 & 0.03 \\
& & & $\widehat{\mbox{SD}}$ & 0.12 & 0.04 & 0.03 & 0.03 & 0.08 & 0.02 \\
& & & RMSE & 0.20 & 0.05 & 0.03 & 0.03 & 0.17 & 0.03 \\
  \cline{3-10}
& & 0.50 & Bias & 0.08 & 0.04 & 0.02 & -0.06 & 0.04 & -0.07 \\
& & & SD & 0.42 & 0.09 & 0.06 & 0.03 & 0.48 & 0.05 \\
& & & $\widehat{\mbox{SD}}$ & 0.08 & 0.04 & 0.04 & 0.03 & 0.06 & 0.03 \\
& & & RMSE & 0.43 & 0.10 & 0.07 & 0.07 & 0.49 & 0.09 \\
  \cline{3-10}
& & 0.80 & Bias & 0.07 & 0.02 & 0.02 & -0.02 & -0.03 & -0.05 \\
& & & SD & 0.03 & 0.03 & 0.04 & 0.02 & 0.03 & 0.02 \\
& & & $\widehat{\mbox{SD}}$ & 0.03 & 0.03 & 0.05 & 0.03 & 0.03 & 0.02 \\
& & & RMSE & 0.07 & 0.03 & 0.05 & 0.03 & 0.04 & 0.05 \\
  \hline
\end{tabular}
